Measurement of double-differential cross sections for mesonless charged-current muon neutrino interactions on argon with final-state protons using the MicroBooNE detector

Charged-current neutrino interactions with final states containing zero mesons and at least one proton are of high interest for current and future accelerator-based neutrino oscillation experiments. Using the Booster Neutrino Beam and the MicroBooNE detector at Fermi National Accelerator Laboratory, we have obtained the first double-differential cross section measurements of this channel for muon neutrino scattering on an argon target with a proton momentum threshold of 0.25 GeV/c. We also report a flux-averaged total cross section of $\sigma = (11.8 \pm 1.2) \times 10^{-38}$ cm$^2$ / Ar and several single-differential measurements which extend and improve upon previous results. Statistical and systematic uncertainties are quantified with a full treatment of correlations across 359 kinematic bins, including correlations between distributions describing different observables. The resulting data set provides the most detailed information obtained to date for testing models of mesonless neutrino-argon scattering.

==> data_files/all_unf_slice_047_hist.txt <==
  UnfData  UnfData_BNBstats_error  UnfData_DataStats_error  UnfData_EXTstats_error  UnfData_MCstats_error  UnfData_NuWroGenie_error  UnfData_POT_error  UnfData_bkgd_only_BNBstats_error  UnfData_bkgd_only_DataStats_error  UnfData_bkgd_only_EXTstats_error  UnfData_bkgd_only_MCstats_error  UnfData_bkgd_only_NuWroGenie_error  UnfData_bkgd_only_POT_error  UnfData_bkgd_only_detVarLYatten_error  UnfData_bkgd_only_detVarLYdown_error  UnfData_bkgd_only_detVarLYrayl_error  UnfData_bkgd_only_detVarRecomb2_error  UnfData_bkgd_only_detVarSCE_error  UnfData_bkgd_only_detVarWMAngleXZ_error  UnfData_bkgd_only_detVarWMAngleYZ_error  UnfData_bkgd_only_detVarWMX_error  UnfData_bkgd_only_detVarWMYZ_error  UnfData_bkgd_only_detVarWMdEdx_error  UnfData_bkgd_only_detVar_total_error  UnfData_bkgd_only_flux_error  UnfData_bkgd_only_numTargets_error  UnfData_bkgd_only_reint_error  UnfData_bkgd_only_total_error  UnfData_bkgd_only_xsec_AxFFCCQEshape_error  UnfData_bkgd_only_xsec_DecayAngMEC_error  UnfData_bkgd_only_xsec_NormCCCOH_error  UnfData_bkgd_only_xsec_NormNCCOH_error  UnfData_bkgd_only_xsec_RPA_CCQE_error  UnfData_bkgd_only_xsec_ThetaDelta2NRad_error  UnfData_bkgd_only_xsec_Theta_Delta2Npi_error  UnfData_bkgd_only_xsec_VecFFCCQEshape_error  UnfData_bkgd_only_xsec_XSecShape_CCMEC_error  UnfData_bkgd_only_xsec_multi_error  UnfData_bkgd_only_xsec_total_error  UnfData_bkgd_only_xsec_unisim_error  UnfData_bkgd_only_xsec_xsr_scc_Fa3_SCC_error  UnfData_bkgd_only_xsec_xsr_scc_Fv3_SCC_error  UnfData_detVarLYatten_error  UnfData_detVarLYdown_error  UnfData_detVarLYrayl_error  UnfData_detVarRecomb2_error  UnfData_detVarSCE_error  UnfData_detVarWMAngleXZ_error  UnfData_detVarWMAngleYZ_error  UnfData_detVarWMX_error  UnfData_detVarWMYZ_error  UnfData_detVarWMdEdx_error  UnfData_detVar_total_error  UnfData_error  UnfData_flux_error  UnfData_numTargets_error  UnfData_reint_error  UnfData_sigresp_only_BNBstats_error  UnfData_sigresp_only_DataStats_error  UnfData_sigresp_only_EXTstats_error  UnfData_sigresp_only_MCstats_error  UnfData_sigresp_only_NuWroGenie_error  UnfData_sigresp_only_POT_error  UnfData_sigresp_only_detVarLYatten_error  UnfData_sigresp_only_detVarLYdown_error  UnfData_sigresp_only_detVarLYrayl_error  UnfData_sigresp_only_detVarRecomb2_error  UnfData_sigresp_only_detVarSCE_error  UnfData_sigresp_only_detVarWMAngleXZ_error  UnfData_sigresp_only_detVarWMAngleYZ_error  UnfData_sigresp_only_detVarWMX_error  UnfData_sigresp_only_detVarWMYZ_error  UnfData_sigresp_only_detVarWMdEdx_error  UnfData_sigresp_only_detVar_total_error  UnfData_sigresp_only_flux_error  UnfData_sigresp_only_numTargets_error  UnfData_sigresp_only_reint_error  UnfData_sigresp_only_total_error  UnfData_sigresp_only_xsec_AxFFCCQEshape_error  UnfData_sigresp_only_xsec_DecayAngMEC_error  UnfData_sigresp_only_xsec_NormCCCOH_error  UnfData_sigresp_only_xsec_NormNCCOH_error  UnfData_sigresp_only_xsec_RPA_CCQE_error  UnfData_sigresp_only_xsec_ThetaDelta2NRad_error  UnfData_sigresp_only_xsec_Theta_Delta2Npi_error  UnfData_sigresp_only_xsec_VecFFCCQEshape_error  UnfData_sigresp_only_xsec_XSecShape_CCMEC_error  UnfData_sigresp_only_xsec_multi_error  UnfData_sigresp_only_xsec_total_error  UnfData_sigresp_only_xsec_unisim_error  UnfData_sigresp_only_xsec_xsr_scc_Fa3_SCC_error  UnfData_sigresp_only_xsec_xsr_scc_Fv3_SCC_error  UnfData_total_blockwise_mixed_error  UnfData_total_blockwise_norm_error  UnfData_total_blockwise_shape_error  UnfData_total_error  UnfData_xsec_AxFFCCQEshape_error  UnfData_xsec_DecayAngMEC_error  UnfData_xsec_NormCCCOH_error  UnfData_xsec_NormNCCOH_error  UnfData_xsec_RPA_CCQE_error  UnfData_xsec_ThetaDelta2NRad_error  UnfData_xsec_Theta_Delta2Npi_error  UnfData_xsec_VecFFCCQEshape_error  UnfData_xsec_XSecShape_CCMEC_error  UnfData_xsec_multi_error  UnfData_xsec_total_error  UnfData_xsec_unisim_error  UnfData_xsec_xsr_scc_Fa3_SCC_error  UnfData_xsec_xsr_scc_Fv3_SCC_error  bin  g1802a  g2111a  g2111b  gibuu  gv2  gv3  neut  nuwro  uBTune  x0  x0_halfwidth
  0.491095  0.0406628  0.0409864  0.00514058  0.0195422  0.023839  0.0109644  0.0406628  0.0409864  0.00514058  0.0195422  0.00124029  0.0109644  0.013925  0.00945642  0.00908549  0.00603439  0.0234933  0.00773587  0.00146505  0.00908364  0.00724984  0.00698662  0.0339306  0.0103545  0.00548221  0.00601161  0.0664694  0.000153054  0.00142099  0.000390885  0  0.00171067  0  0.0092451  0.000947837  0.0100998  0.0267557  0.0301909  0.0139103  0.000150956  0.000751979  0.0165454  0.01269  0.0146083  0.0367598  0.0500023  0.0294025  0.00558585  0.0273985  0.0116467  0.0036059  0.0792574  0.109626  0.0409973  0.00548221  0.00482479  0.0406628  0.0409864  0.00514058  0.0195422  0.0250793  0.0109644  0.00262037  0.0032336  0.00552276  0.0307254  0.0265091  0.0216666  0.0070509  0.0183149  0.00439686  0.0105925  0.0506807  0.0359072  0.00548221  0.00896023  0.0848705  0.000107708  0.00399424  0  0  0.0140134  0  0.00074017  0.00113235  0.00589382  0.0131237  0.0324468  0.0157768  8.37187e-06  0.00163859  0.0476291  0.0450849  0.0878444  0.109626  0.000260762  0.00257326  0.000390885  0  0.0157234  0  0.00998527  0.00208019  0.0159936  0.0252377  0.0426611  0.0247769  0.000155907  0.000900508  1  0.430838  0.418501  0.456161  0.466522  0.498102  0.361302  0.42695  0.325842  0.415799  0  0.5
  0.304822  0.0340023  0.034461  0.00560385  0.0174414  0.042337  0.00650274  0.0340023  0.034461  0.00560385  0.0174414  0.00270242  0.00650274  0.00449218  0.00258877  0.00357047  0.00802451  0.00203256  0.00437251  0.011419  0.0149144  0.00684688  0.00990816  0.0229561  0.00526843  0.00325137  0.000593033  0.049095  2.04142e-05  0.00870917  1.6118e-05  0  0.000743916  0  0.00367977  5.58419e-05  0.00225864  0.0144235  0.0176241  0.00974931  2.60988e-05  0.00046887  0.00998806  0.00710423  0.00793898  0.020131  0.00876769  0.010529  0.010701  0.0150698  0.00487384  0.00854798  0.0342288  0.0772585  0.0266048  0.00325137  0.00497035  0.0340023  0.034461  0.00560385  0.0174414  0.0450394  0.00650274  0.00549588  0.00451546  0.00436852  0.0121064  0.00673512  0.0061565  0.00071803  0.000155458  0.00197303  0.00136018  0.0174339  0.0225472  0.00325137  0.00463848  0.0695581  4.38669e-06  0.0130625  0  0  0.00847499  0  0.000340934  0.000243287  0.00351883  0.0132386  0.0495971  0.0159691  1.48251e-05  0.00102618  0.0227494  0.0279842  0.0683244  0.0772585  1.60275e-05  0.0217716  1.6118e-05  0  0.00773266  0  0.00333883  0.000187445  0.00126019  0.0134469  0.0502009  0.0233788  3.57494e-05  0.000559877  2  0.258313  0.255654  0.279984  0.290372  0.304501  0.214054  0.259438  0.202679  0.249357  1  0.5
  0.24887  0.0325293  0.0330072  0.00559642  0.0182441  0.0125232  0.00593236  0.0325293  0.0330072  0.00559642  0.0182441  0.0147218  0.00593236  0.00141754  0.0042439  0.00546806  0.0279027  0.0255361  0.0106894  0.0051686  0.0123387  0.00192789  0.0263854  0.0421606  0.00544043  0.00296618  0.00146764  0.0612553  4.9094e-05  0.0015771  8.32267e-06  0  0.000206421  0  0.00504964  0.000108882  0.00281151  0.014964  0.0218319  0.00599564  2.02335e-05  0.000170484  0.00429529  0.00592209  0.00659046  0.0449765  0.0308606  0.00158256  0.006567  0.00885493  0.0197882  0.0178881  0.0598985  0.0786746  0.0244389  0.00296618  0.00480546  0.0325293  0.0330072  0.00559642  0.0182441  0.027245  0.00593236  0.00287775  0.00167818  0.00112241  0.0170738  0.00532447  0.012272  0.0117356  0.00348377  0.0178604  0.00849728  0.0308493  0.0199605  0.00296618  0.0034374  0.0611036  1.20456e-05  0.00667484  0  0  0.00682586  0  0.0011272  3.28649e-05  0.00207374  0.00804457  0.0300902  0.00983454  1.26245e-06  0.00130193  0.0332841  0.0228475  0.0675267  0.0786746  3.70484e-05  0.00825195  8.32267e-06  0  0.00661991  0  0.00617684  0.000141747  0.000737771  0.0143682  0.022698  0.0122734  1.9849e-05  0.0011333  3  0.220502  0.214013  0.236101  0.227097  0.264025  0.171663  0.205614  0.161507  0.215018  2  0.5
  0.22491  0.0293104  0.0299549  0.00618047  0.018355  0.022398  0.00607642  0.0293104  0.0299549  0.00618047  0.018355  0.030628  0.00607642  0.00421572  0.00248882  0.000664972  0.00265502  0.00885672  0.00330401  2.78948e-05  0.00983383  0.00339243  0.000985325  0.0151337  0.00623471  0.00303821  0.000583826  0.0535641  3.85269e-06  0.00338282  0.000248803  0  0.000884214  0  0.00864213  1.97961e-05  0.0051369  0.0163958  0.0363389  0.0106471  8.27477e-05  0.000501929  0.00281854  0.00183429  0.00676997  0.0104551  0.00577256  0.00589401  0.0097457  0.0171787  0.00402665  0.018623  0.0253143  0.059145  0.0241667  0.00303821  0.0023836  0.0293104  0.0299549  0.00618047  0.018355  0.00823004  0.00607642  0.00703426  0.000654528  0.00743494  0.00780013  0.0146293  0.00919802  0.00977359  0.0073449  0.000634225  0.0176377  0.0247895  0.0203948  0.00303821  0.00194454  0.0507253  5.61078e-05  0.0078642  0  0  0.0020876  0  0.000594427  0.00016873  0.00103293  0.0110813  0.0160764  0.0082253  2.67775e-05  0.000515459  0  0.0206478  0.0586685  0.059145  5.99605e-05  0.011247  0.000248803  0  0.00120617  0  0.0080477  0.000148933  0.00410397  0.0165801  0.0314205  0.0144792  8.89116e-05  0.00101292  4  0.214372  0.201697  0.225045  0.194468  0.258428  0.154924  0.18554  0.142487  0.20337  3  0.5
  0.146794  0.0236602  0.0244554  0.00618534  0.0145347  0.0166362  0.00454653  0.0236602  0.0244554  0.00618534  0.0145347  0.0050368  0.00454653  0.0121627  0.0047262  0.0075293  0.0152405  0.0157326  0.00927486  0.00456719  0.00241375  0.00426363  0.00180929  0.0289419  0.00643846  0.00227326  0.000363976  0.044653  3.2587e-05  0.00148434  1.12309e-05  0  0.00115319  0  0.00908257  8.93488e-05  0.00206125  0.0127947  0.0167186  0.0095018  4.0932e-05  0.000389479  0.0103932  0.00106856  0.00533242  0.0191445  0.0205509  0.0121844  0.00728824  0.000941596  0.00333823  0.00562321  0.0337647  0.05536  0.0212939  0.00227326  0.00186282  0.0236602  0.0244554  0.00618534  0.0145347  0.021673  0.00454653  0.0017695  0.00365764  0.00219688  0.00390395  0.00481828  0.00290954  0.00272105  0.00147215  0.000925399  0.0074325  0.00887049  0.0159619  0.00227326  0.00155323  0.0424486  5.21933e-05  0.00405653  0  0  0.00165619  0  0.00072039  0.000146822  0.00625616  0.010111  0.0251165  0.00767341  6.1007e-06  8.41064e-05  0.0221181  0.0134764  0.0489276  0.05536  8.47804e-05  0.00257219  1.12309e-05  0  0.000513541  0  0.00980296  0.00023617  0.00419491  0.015329  0.0251517  0.0109835  4.30864e-05  0.000473122  5  0.15286  0.138433  0.156309  0.123338  0.181431  0.105656  0.124027  0.0928043  0.142955  4  0.5
  0.190868  0.0237963  0.0242392  0.00461234  0.0160222  0.0296084  0.00557085  0.0237963  0.0242392  0.00461234  0.0160222  0.0302674  0.00557085  0.00626127  0.00585776  0.00585173  0.0118615  0.00278648  0.00470223  0.00998689  0.0124893  0.00741714  0.00634102  0.0242706  0.00713102  0.00278543  8.85692e-05  0.0534131  3.32479e-06  0.00494937  1.37525e-05  0  0.00037998  0  0.0113053  5.83009e-05  0.000570465  0.0161542  0.0364691  0.0123604  1.89745e-05  0.000381938  0.00835787  0.00298385  0.0016691  0.0134924  0.00679365  0.00249388  0.0031574  0.00141242  0.00515231  0.000437146  0.0188274  0.0606607  0.0264058  0.00278543  0.00404591  0.0237963  0.0242392  0.00461234  0.0160222  0.00065896  0.00557085  0.0020966  0.0028739  0.00752083  0.00163091  0.00958014  0.00220835  0.00682949  0.0110768  0.0125695  0.00590387  0.022268  0.0201528  0.00278543  0.00402385  0.046867  2.27256e-05  0.0116825  0  0  0.00221665  0  0.00195565  8.37826e-05  0.0138302  0.00760979  0.0198817  0.018344  1.52798e-05  0.000661027  0.0144296  0.0175226  0.0562536  0.0606607  1.94008e-05  0.0067331  1.37525e-05  0  0.00183783  0  0.0132609  2.54817e-05  0.0144007  0.0204913  0.0415762  0.0207833  1.1023e-05  0.00028009  6  0.203826  0.178814  0.203036  0.150022  0.237954  0.1385  0.159073  0.115968  0.187212  5  0.5
  0.0714058  0.0195267  0.0199679  0.00417436  0.0119663  0.0555566  0.00489114  0.0195267  0.0199679  0.00417436  0.0119663  0.0386765  0.00489114  0.00598697  0.00581662  0.00130456  0.00746698  0.0146198  0.012667  0.00322335  0.00870222  0.00780226  0.00632047  0.0254622  0.00874617  0.00244557  0.00295322  0.0577489  3.75347e-05  0.0017831  1.37658e-05  0  0.000111115  0  0.00856293  0.000233275  0.00307796  0.0211173  0.0450509  0.00927607  0.000924244  0.000931506  0.00607912  0.00649983  0.00331435  0.00754355  0.0161805  0.00666953  0.00355833  0.00744197  2.5726e-05  0.00271438  0.0228348  0.0729677  0.0180682  0.00244557  0.00201033  0.0195267  0.0199679  0.00417436  0.0119663  0.01688  0.00489114  9.21532e-05  0.000683219  0.00461892  7.65699e-05  0.00156063  0.00599751  0.00678168  0.00126025  0.00782799  0.00360609  0.013003  0.0117012  0.00244557  0.0014661  0.0367943  4.55088e-06  0.0119984  0  0  0.00192803  0  0.00170007  3.8571e-05  0.000526415  0.00616531  0.0217684  0.012282  1.61924e-05  0.000259339  0  0.0065554  0.0729488  0.0729677  3.29839e-05  0.0137815  1.37658e-05  0  0.00181706  0  0.010263  0.000271846  0.00255154  0.0225215  0.0624544  0.0174685  0.000920799  0.00089585  7  0.0953321  0.0825323  0.0933773  0.0706306  0.110805  0.066771  0.0753435  0.0544163  0.0939505  6  0.5
  0.280764  0.0248557  0.0249541  0.00221432  0.0121756  0.0198683  0.00559574  0.0248557  0.0249541  0.00221432  0.0121756  0.00327242  0.00559574  0.00318179  0.00254539  0.00252263  0.00289822  0.000552151  0.00491485  0.00409902  0.00477416  0.00425166  0.00716376  0.0106535  0.00340301  0.00279787  0.00170096  0.032125  0.000261356  0.00334694  0.000473984  0  0.00223715  0  3.13997e-05  0.00128823  0.00231228  0.00771888  0.00969285  0.0048484  3.57548e-05  0.000391417  0.00808032  0.00498281  9.59607e-05  0.0193115  0.00174543  0.0032582  0.00333669  0.00908078  0.00821605  0.00919849  0.0252552  0.0480047  0.0186025  0.00279787  0.00463145  0.0248557  0.0249541  0.00221432  0.0121756  0.0165959  0.00559574  0.00489853  0.00243742  0.00261859  0.0164133  0.00119327  0.00817306  0.000762324  0.00430662  0.0039644  0.00203473  0.0202301  0.0164437  0.00279787  0.00631398  0.0431209  6.15308e-05  0.00117221  0  0  0.000730386  0  0.000254523  0.000217297  0.00340601  0.00637514  0.0181605  0.0036911  1.18743e-06  0.000335152  0.00812297  0.0257755  0.0396749  0.0480047  0.000322887  0.00451915  0.000473984  0  0.00151168  0  0.000223123  0.00150553  0.00109373  0.00819771  0.022114  0.00515262  3.68446e-05  0.000726299  8  0.218426  0.227508  0.248118  0.26511  0.242797  0.207377  0.253766  0.18497  0.237833  7  0.5
  0.260456  0.0242288  0.0243709  0.00262829  0.0109091  0.0129545  0.0041055  0.0242288  0.0243709  0.00262829  0.0109091  0.000336188  0.0041055  0.000165768  0.000582393  0.000285515  0.00207791  0.0028166  0.00437389  0.00100788  0.00164667  0.0041884  0.00377262  0.00728698  0.00123457  0.00205275  0.000975713  0.0284176  2.10498e-05  0.00116073  1.18628e-05  0  0.000332906  0  0.00133841  0.000150178  0.000407927  0.00379298  0.00423866  0.00185445  2.90312e-05  0.000163387  0.00477967  0.00478342  0.00108725  0.00847056  0.0161582  0.0141869  0.00175999  0.0130162  0.0106743  0.000219512  0.0294529  0.045525  0.0146009  0.00205275  0.00495786  0.0242288  0.0243709  0.00262829  0.0109091  0.0126183  0.0041055  0.00494544  0.00420103  0.000801733  0.0105485  0.0133416  0.00981306  0.000752112  0.0113695  0.00648586  0.0035531  0.0244992  0.0140615  0.00205275  0.00545726  0.0424844  5.27014e-05  0.00444653  0  0  0.00149111  0  0.00158066  3.59555e-05  0.0015852  0.00753751  0.0155946  0.00519715  8.82425e-06  0.000379529  0  0.0239112  0.0495376  0.045525  3.16516e-05  0.0032858  1.18628e-05  0  0.001824  0  0.00291907  0.000114223  0.00199312  0.0062262  0.0152731  0.00516054  2.98266e-05  0.000221481  9  0.17681  0.191899  0.207352  0.233261  0.199872  0.175954  0.221868  0.164815  0.195691  8  0.5
  0.233098  0.024138  0.0243381  0.00311455  0.0117639  0.0343796  0.00402432  0.024138  0.0243381  0.00311455  0.0117639  0.00510681  0.00402432  0.00172264  0.0020185  0.000156317  0.0198522  0.0102664  0.00947685  0.00115043  0.00953898  0.00123504  0.00549251  0.0262721  0.00161845  0.00201216  0.000367153  0.0387877  2.17902e-05  0.00252878  4.39052e-06  0  9.72822e-05  0  0.00111283  5.52815e-05  7.54479e-05  0.00517379  0.00778025  0.00276619  5.23683e-05  0.000173534  0.000903763  0.00324004  0.00572537  0.0214396  0.0029357  0.0141386  0.0123456  0.017198  0.00800851  0.000944047  0.0349941  0.0596673  0.0156864  0.00201216  0.00331386  0.024138  0.0243381  0.00311455  0.0117639  0.0394864  0.00402432  0.00081888  0.00525854  0.00588169  0.00158744  0.00733072  0.00466174  0.0111952  0.00765897  0.00924355  0.00643656  0.0202569  0.0147369  0.00201216  0.00366801  0.0555715  1.02994e-05  0.00170366  0  0  0.00270468  0  0.00107247  0.00010996  0.00928193  0.00626462  0.0411855  0.00987594  3.20842e-06  0.000537617  0.0240091  0.0213996  0.0502574  0.0596673  3.20896e-05  0.00423243  4.39052e-06  0  0.00280191  0  4.03613e-05  0.000165241  0.00920648  0.00590935  0.0364359  0.0105144  5.23751e-05  0.000377177  10  0.160975  0.175078  0.189302  0.209216  0.185682  0.153536  0.191565  0.148559  0.174312  9  0.5
  0.257921  0.0257737  0.0262533  0.00499554  0.0120688  0.0444985  0.0043653  0.0257737  0.0262533  0.00499554  0.0120688  0.0116923  0.0043653  0.0032194  0.005221  0.00222455  0.00191146  0.00427776  0.000694731  0.00328782  0.000307182  0.000941544  0.00324393  0.00876346  0.00295903  0.00218265  0.00064981  0.0343754  2.7572e-05  0.00301819  4.09174e-06  0  0.000456638  0  0.00257232  0.000250563  0.00374102  0.00815588  0.0153941  0.00547664  0.00138237  0.0013584  0.00147066  0.0039212  0.00689997  0.00975312  0.0155969  0.0121217  0.00376566  0.00298575  0.00224526  0.0115979  0.0240543  0.0617208  0.017413  0.00218265  0.00377978  0.0257737  0.0262533  0.00499554  0.0120688  0.0561908  0.0043653  0.00469007  0.0012998  0.00912452  0.00784166  0.0198747  0.0128164  0.000477835  0.00267857  0.00130372  0.0148418  0.0271441  0.0153947  0.00218265  0.00313736  0.0714018  3.69294e-05  0.00577412  0  0  0.00185271  0  0.000653063  0.000123265  0.006096  0.00490712  0.0570602  0.00862423  1.03979e-05  5.07839e-06  0.00801304  0.0236784  0.0564321  0.0617208  9.35739e-06  0.00275594  4.09174e-06  0  0.00139711  0  0.00322538  0.000127298  0.00235499  0.00672632  0.0453281  0.00505099  0.00138459  0.00135788  11  0.18512  0.195856  0.213585  0.215181  0.216855  0.16182  0.200379  0.15922  0.181987  10  0.5
  0.185725  0.0206618  0.0210721  0.00413796  0.0103409  0.0109594  0.00351559  0.0206618  0.0210721  0.00413796  0.0103409  0.0103785  0.00351559  0.000556429  0.00132266  0.00222312  0.005092  0.00121128  0.00377281  0.00295222  0.00299122  0.00529663  0.00110598  0.00971331  0.00263073  0.0017578  0.000988427  0.0289881  1.07624e-05  0.000661953  3.33227e-06  0  0.000337888  0  0.00274732  1.08007e-05  0.00248527  0.00700244  0.0131014  0.00377848  0.000559936  0.000556653  0.00228804  0.000279197  0.00183242  0.00465991  0.000126415  0.000697704  0.00234206  0.00142879  0.0136026  0.00744787  0.0149481  0.036456  0.0160024  0.0017578  0.00276239  0.0206618  0.0210721  0.00413796  0.0103409  0.0213379  0.00351559  0.00173161  0.00160185  0.0003907  0.00975192  0.00108487  0.00447052  0.00061016  0.00156242  0.00830593  0.00634189  0.0139205  0.0138297  0.0017578  0.00208979  0.0386653  3.31492e-05  0.00442123  0  0  0.00128553  0  5.0408e-05  0.000198241  0.00659267  0.0043729  0.0232202  0.00804401  8.03098e-06  0.000206641  0  0.0170504  0.0334818  0.036456  4.39116e-05  0.00375928  3.33227e-06  0  0.000949309  0  0.00269691  0.000209042  0.00907794  0.00706293  0.0165974  0.0102353  0.000561714  0.000635289  12  0.151006  0.152009  0.169241  0.152197  0.176283  0.120164  0.147533  0.117122  0.143951  11  0.5
  0.182596  0.0178966  0.0182275  0.00345735  0.0114592  0.000196618  0.00431668  0.0178966  0.0182275  0.00345735  0.0114592  0.0121678  0.00431668  0.00153472  0.00165785  0.00267988  0.0127659  0.00254669  0.00104773  0.00374494  0.00120942  0.00407433  0.00180188  0.0146603  0.00318636  0.00215834  0.000715439  0.0311608  2.66318e-05  0.00227367  1.15779e-05  0  0.000348394  0  0.0059036  0.000164288  0.00144023  0.00825704  0.0160797  0.00649966  6.01611e-05  0.000268658  0.00291199  0.00377735  0.00159938  0.0208128  0.015457  0.00150031  0.00868583  0.0002509  0.00091116  0.00308323  0.0278565  0.0417606  0.0169795  0.00215834  0.00141258  0.0178966  0.0182275  0.00345735  0.0114592  0.0119712  0.00431668  0.00137727  0.0021195  0.00427926  0.00804691  0.0129103  0.000452583  0.00494089  0.00146032  0.00498549  0.00128135  0.0175424  0.014151  0.00215834  0.00187011  0.0350488  5.91927e-06  0.00349263  0  0  0.000413243  0  0.000249025  2.18924e-05  0.00785301  0.00355807  0.0151686  0.00860823  5.3622e-06  0.000128516  0.0186401  0.0167632  0.0333989  0.0417606  2.07126e-05  0.00576629  1.15779e-05  0  0.000761637  0  0.00565458  0.000142395  0.00641278  0.00915435  0.0138136  0.0103416  6.063e-05  0.000147441  13  0.172856  0.16727  0.188903  0.154191  0.201013  0.129362  0.156264  0.121143  0.16784  12  0.5
  0.0909657  0.0134407  0.0135971  0.00205601  0.00870784  0.0139656  0.00359765  0.0134407  0.0135971  0.00205601  0.00870784  0.000171395  0.00359765  0.00141895  0.0025142  0.00117529  0.00687376  0.0015212  0.000410243  0.00170315  0.00028983  0.00235243  0.00497099  0.00824412  0.00370621  0.00179883  0.00213168  0.0218902  4.86833e-05  0.00136941  4.25283e-05  0  0.000200241  0  0.00174509  0.000211509  0.00453078  0.00950982  0.0107726  0.00505348  1.32873e-05  0.000210322  0.00630583  0.00509046  0.000181151  0.00052928  0.000618688  0.00109248  0.00296952  0.00380403  0.00410958  0.0075249  0.0103799  0.0294209  0.0115968  0.00179883  0.00352268  0.0134407  0.0135971  0.00205601  0.00870784  0.014137  0.00359765  0.00488688  0.00257625  0.00135645  0.00740304  0.000902507  0.000682235  0.00126637  0.00409386  0.00175715  0.00255391  0.0104831  0.00884239  0.00179883  0.00175964  0.0269663  1.54008e-05  0.00238453  0  0  0.00180013  0  0.000676213  9.48263e-05  0.00630064  0.00316616  0.0160971  0.00700649  9.70832e-06  0.000383669  0.00996937  0.0083511  0.0263905  0.0294209  6.40841e-05  0.00101511  4.25283e-05  0  0.00200011  0  0.0024213  0.000306335  0.00176985  0.0111745  0.0182774  0.00375842  4.40624e-06  0.000173382  14  0.108419  0.101669  0.116557  0.0848585  0.123756  0.0803103  0.0930808  0.0692414  0.10822  13  0.5
  0.264222  0.0278331  0.0281417  0.00415664  0.0128259  0.0481095  0.00576307  0.0278331  0.0281417  0.00415664  0.0128259  0.00956653  0.00576307  0.000699749  5.68913e-05  0.00420526  0.000955711  0.0116902  0.00518151  0.00268887  0.0057632  0.00728888  0.00571637  0.0166184  0.00386099  0.00288154  0.00507187  0.0385511  0.000454693  0.000631417  7.44423e-06  0  0.00181208  0  0.000565855  0.00194083  0.00327757  0.00778134  0.0130921  0.0043265  0.000444709  0.000648197  0.0113995  0.0135565  0.0146185  0.0371854  0.0101016  0.00805641  0.0190864  0.00670553  0.00968849  0.0156631  0.0507962  0.0789375  0.0160256  0.00288154  0.00115396  0.0278331  0.0281417  0.00415664  0.0128259  0.057676  0.00576307  0.0106997  0.0134996  0.0104133  0.0362297  0.0217918  0.0028749  0.0163975  0.0124687  0.0023996  0.0099467  0.0512933  0.0127889  0.00288154  0.0056118  0.0848297  0.000231787  0.00111341  0  0  0.00111233  0  0.000716038  0.000431962  0.000215568  0.00649914  0.0580693  0.0018101  1.07658e-05  8.48116e-05  0.0320629  0.0242569  0.0679316  0.0789375  0.00068648  0.000481989  7.44423e-06  0  0.000700475  0  0.000150183  0.00237279  0.003062  0.00795534  0.0489361  0.00402776  0.000448249  0.000715734  15  0.196651  0.210752  0.224897  0.251993  0.219485  0.195443  0.24566  0.169247  0.229934  14  0.5
  0.362164  0.032282  0.0325088  0.00383361  0.0140438  0.0274232  0.00545607  0.032282  0.0325088  0.00383361  0.0140438  0.00727762  0.00545607  0.00269526  0.00197002  0.00253148  0.0145005  0.00543249  0.0024  0.00455746  0.000747656  0.00553804  0.0108689  0.0177508  0.00155976  0.00272804  0.000931754  0.041021  6.84312e-05  0.0021287  6.82256e-06  0  0.00122385  0  0.000342284  0.000450248  0.000929784  0.00358697  0.0085484  0.00268669  3.84011e-05  0.000159195  0.000830623  0.000568129  0.00971946  0.019525  0.0112135  0.00945411  0.0126574  0.018818  0.00729694  0.0261193  0.035488  0.0614163  0.0172099  0.00272804  0.0079493  0.032282  0.0325088  0.00383361  0.0140438  0.0201456  0.00545607  0.00186464  0.00140189  0.0122509  0.00502446  0.016646  0.00705411  0.00809995  0.0180704  0.00175889  0.0152504  0.0300477  0.0160697  0.00272804  0.0086699  0.0554287  0.000185243  0.00279524  0  0  0.000240616  0  0.00128998  0.000503696  0.0057399  0.00980786  0.0233412  0.00653986  1.16979e-05  4.96981e-05  0.00805768  0.0332484  0.0510056  0.0614163  0.000116812  0.000666536  6.82256e-06  0  0.0009862  0  0.00163226  5.34472e-05  0.00481011  0.00909093  0.0293586  0.0052187  3.74783e-05  0.000111757  16  0.216074  0.245972  0.258597  0.324119  0.244176  0.235263  0.300813  0.216742  0.261497  15  0.5
  0.320094  0.0315479  0.0319472  0.00503571  0.0166373  0.0319694  0.00513674  0.0315479  0.0319472  0.00503571  0.0166373  0.00674613  0.00513674  0.00248901  0.00261912  0.00233451  0.00175437  0.00761146  0.00279925  0.00165036  0.00439891  0.000618884  0.0020312  0.010479  0.00183717  0.00256837  0.000761228  0.041006  1.07292e-05  0.00908589  9.04391e-07  0  0.000509438  0  0.00351286  0.000225715  0.00581203  0.00792526  0.0154052  0.0113571  3.60698e-05  0.00012859  0.00123036  0.00305487  0.0102653  0.00174956  0.0015136  0.0103459  0.00250955  0.00130367  0.0178113  0.0286513  0.0235341  0.0587213  0.0162152  0.00256837  0.00448362  0.0315479  0.0319472  0.00503571  0.0166373  0.0387156  0.00513674  0.00125864  0.00567399  0.00793081  0.00350393  0.00912506  0.0131451  0.00415991  0.00570258  0.0171924  0.0266201  0.0266537  0.0153564  0.00256837  0.00523286  0.0626584  1.23287e-05  0.00147366  0  0  0.000595236  0  0.00122661  9.31816e-05  0.00503288  0.00968166  0.0402747  0.00541934  8.2598e-06  0.000232741  0  0.0293862  0.0561772  0.0587213  1.59951e-06  0.00761223  9.04391e-07  0  0.00110379  0  0.00473948  0.000132534  0.0108449  0.0077184  0.0357895  0.0141158  3.57605e-05  0.00011588  17  0.196025  0.222974  0.236464  0.278521  0.223224  0.205087  0.261285  0.196766  0.230397  16  0.5
  0.438094  0.0316971  0.0322025  0.00568321  0.0152544  0.0111653  0.00716032  0.0316971  0.0322025  0.00568321  0.0152544  0.00213191  0.00716032  0.00192716  0.000864897  0.00156926  0.00300131  0.00204746  0.0089807  0.0020168  0.000268308  0.00150388  0.0101736  0.0103527  0.00392389  0.00358016  0.000394625  0.0392379  7.05889e-05  0.000802949  8.91045e-07  0  1.78942e-05  0  0.00150759  0.000288309  0.00242987  0.00833892  0.00911562  0.00298501  6.0792e-05  0.000312877  0.014402  0.000116355  0.00201319  0.0205653  0.00759902  0.00657896  0.00293892  0.00429977  0.00298116  0.0156259  0.0277751  0.058277  0.0250917  0.00358016  0.00228735  0.0316971  0.0322025  0.00568321  0.0152544  0.0132972  0.00716032  0.0124749  0.000981252  0.00044393  0.0235666  0.00555156  0.0155597  0.000922124  0.00456808  0.00147727  0.00545224  0.0317646  0.0217557  0.00358016  0.00192331  0.0601541  3.08465e-05  0.0159795  0  0  0.00122713  0  0.000632091  0.000246847  0.0164594  0.00967868  0.0282617  0.0229831  8.58306e-09  9.38315e-05  0  0.0402192  0.0517813  0.058277  3.97424e-05  0.0151765  8.91045e-07  0  0.00124502  0  0.00213968  4.14623e-05  0.0140295  0.00990664  0.0256153  0.0208155  6.07931e-05  0.000221941  18  0.292398  0.326462  0.35058  0.380306  0.334897  0.281679  0.355877  0.280923  0.318888  17  0.5
  0.228146  0.0204239  0.020764  0.00374302  0.0109613  0.00207678  0.00446194  0.0204239  0.020764  0.00374302  0.0109613  0.00607894  0.00446194  0.00307868  0.0016237  0.00306917  0.00334015  0.00170128  0.00807294  0.000138855  0.00263853  0.00143695  0.00329161  0.0104787  0.00209593  0.00223097  0.00044367  0.0276629  3.2211e-05  0.000274637  1.53685e-06  0  4.41546e-05  0  0.00217941  0.000134215  0.00034106  0.00545691  0.00864071  0.00222769  0.0012311  0.00120512  0.00175613  0.00433231  0.00541901  0.00421757  0.00206578  0.00022975  0.00736996  0.00741681  0.0011871  0.00382405  0.0135669  0.0336164  0.0153838  0.00223097  0.0014002  0.0204239  0.020764  0.00374302  0.0109613  0.00815572  0.00446194  0.00132255  0.00595601  0.00234984  0.000877418  0.00376705  0.00830269  0.00750881  0.00477828  0.00262405  0.000532438  0.0145856  0.0143995  0.00223097  0.00108472  0.0344581  3.8988e-05  0.00402366  0  0  0.00052106  0  0.000230632  0.00031184  0.00866812  0.0056262  0.0137811  0.0095786  4.02047e-06  2.4553e-05  0  0.0209449  0.0309282  0.0336164  6.77702e-06  0.00429829  1.53685e-06  0  0.000564893  0  0.00241004  0.000177625  0.00832706  0.00547194  0.0114541  0.00969403  0.00123192  0.00120382  19  0.1814  0.196067  0.213174  0.204942  0.20905  0.158017  0.197741  0.158564  0.188655  18  0.5
  0.258627  0.0210191  0.021393  0.00398234  0.0132614  0.0154077  0.00605982  0.0210191  0.021393  0.00398234  0.0132614  0.0138616  0.00605982  0.00456106  0.00360034  0.00522657  0.00523202  0.00110708  0.00375954  0.00877197  0.00615347  0.00496056  0.00538734  0.015596  0.0031954  0.00302991  0.000178992  0.034985  3.94524e-05  0.000160206  1.93937e-05  0  0.000529093  0  0.00457611  0.000236389  0.00240446  0.00846395  0.01706  0.00520439  8.97165e-05  0.000406655  0.00514767  0.0051524  0.00865069  0.00163855  0.00427948  0.00201319  0.0122042  0.00307564  0.000570476  0.00375934  0.0176539  0.0425773  0.0194964  0.00302991  0.00100017  0.0210191  0.021393  0.00398234  0.0132614  0.00154605  0.00605982  0.000586613  0.00155207  0.00342412  0.00359347  0.00538656  0.00174636  0.00343224  0.00307783  0.00553104  0.001628  0.0105499  0.0169674  0.00302991  0.000841567  0.0360361  1.16327e-05  0.00395276  0  0  0.00335027  0  0.000652067  0.000155428  0.0126234  0.00549819  0.0148078  0.013662  5.82869e-06  3.1251e-05  0  0.0237432  0.0388965  0.0425773  5.10851e-05  0.00379256  1.93937e-05  0  0.00282264  0  0.00392405  8.09611e-05  0.010219  0.00780026  0.0209911  0.0119242  9.00829e-05  0.000437072  20  0.240962  0.250734  0.276247  0.237172  0.274274  0.192966  0.237301  0.190328  0.245455  19  0.5
  0.129578  0.0152032  0.0154427  0.00270926  0.011078  0.00157528  0.00424819  0.0152032  0.0154427  0.00270926  0.011078  0.0126112  0.00424819  0.00278509  0.001098  0.00187803  0.00325755  0.00557252  0.000449659  0.000209097  0.00463568  0.000751248  0.00306284  0.00874379  0.00297677  0.00212409  0.000591096  0.026053  4.85181e-05  0.000571491  1.85119e-05  0  0.00147926  0  0.001019  0.000120466  0.00081454  0.00678198  0.0144683  0.00205763  3.37766e-05  0.000246506  3.17031e-05  0.00215898  0.001865  0.00540381  0.00703079  0.00452908  0.000283039  0.000993102  0.00418355  0.000473364  0.0112185  0.02922  0.014825  0.00212409  0.00207415  0.0152032  0.0154427  0.00270926  0.011078  0.0110359  0.00424819  0.00275339  0.00325699  0.00374304  0.00214627  0.0126033  0.00497874  7.39422e-05  0.00364258  0.0034323  0.00353621  0.0156682  0.0125357  0.00212409  0.00180876  0.0319246  1.0666e-05  0.00170207  0  0  0.00281426  0  0.0010803  7.8522e-05  0.00800633  0.00561485  0.0151497  0.00872306  1.09559e-05  0.0003211  0.00309616  0.0118959  0.0265087  0.02922  5.91841e-05  0.00227356  1.85119e-05  0  0.0013413  0  0.00209931  0.000198988  0.0071918  0.00738108  0.0109595  0.00794611  3.23401e-05  8.53486e-05  21  0.14464  0.146178  0.164268  0.12465  0.161479  0.110616  0.132855  0.105167  0.152002  20  0.5
  0.0648682  0.0108176  0.0108784  0.00114781  0.0068272  0.0138232  0.00262378  0.0108176  0.0108784  0.00114781  0.0068272  0.00208372  0.00262378  0.00349909  0.00572074  0.0024812  0.00394058  0.0154309  0.0121907  0.00419403  0.00431196  0.00595382  0.00734606  0.0229131  0.00312934  0.00131189  0.00138862  0.0278115  3.946e-05  0.000747689  0.000468355  0  0.000654473  0  0.00122289  0.000178205  0.0026905  0.00698134  0.00794926  0.00315821  0.000256059  0.000264318  0.00461749  0.00700048  0.00547011  0.0112333  0.0133201  0.0132901  0.00569467  0.00877981  0.0099316  0.0134237  0.0280827  0.0360855  0.00771148  0.00131189  0.000868328  0.0108176  0.0108784  0.00114781  0.0068272  0.0117394  0.00262378  0.0011184  0.00127974  0.00298891  0.0072927  0.00211074  0.00109937  0.00150065  0.00446784  0.00397778  0.00607768  0.0104262  0.00565779  0.00131189  0.00056371  0.0222568  1.92493e-05  0.000411284  0  0  0.00261224  0  0.0007286  0.000111242  0.00511405  0.00301768  0.0134453  0.00580432  1.01568e-05  0.000406095  0.00677849  0.00595522  0.0349393  0.0360855  5.87093e-05  0.00115897  0.000468355  0  0.00195869  0  0.00195149  0.000289447  0.00242356  0.00856029  0.0167257  0.00389464  0.000253929  0.000397671  22  0.0759036  0.0768739  0.0875976  0.0608739  0.0831305  0.0597575  0.0698805  0.0537225  0.0777102  21  0.5
  0.424335  0.0473652  0.048026  0.00793932  0.0195647  0.0287896  0.00740384  0.0473652  0.048026  0.00793932  0.0195647  0.0164314  0.00740384  0.000683284  0.0081972  0.00708495  0.00102262  0.00734434  0.0259347  0.00928691  0.00338128  0.0163204  0.00139679  0.0347777  0.00532643  0.00370192  0.00302465  0.0666499  0.000721858  0.00209288  1.08284e-05  0  0.0024891  0  0.00274983  0.00293964  0.00366113  0.0111899  0.0209143  0.00637996  0.000745685  0.000972224  0.00807711  0.0228253  0.0229222  0.0197179  0.0192176  0.0292918  0.0056786  0.0250793  0.0178139  0.0123605  0.0608797  0.0891276  0.0215562  0.00370192  0.00849217  0.0473652  0.048026  0.00793932  0.0195647  0.0123582  0.00740384  0.00739383  0.0146281  0.0158373  0.0186953  0.0265619  0.00335707  0.00360831  0.021698  0.00149356  0.0109637  0.0455175  0.0170028  0.00370192  0.00986769  0.0738545  0.000206322  0.000587674  0  0  0.0022555  0  0.00132758  9.40466e-05  0.00157262  0.00870269  0.0154399  0.00311764  8.18528e-06  0.000458878  0  0.038956  0.0897596  0.0891276  0.000515536  0.00150521  1.08284e-05  0  0.00026487  0  0.00142224  0.00303369  0.00208851  0.00966676  0.0307052  0.00426493  0.000748208  0.00133278  23  0.260212  0.286448  0.300251  0.372181  0.295104  0.27574  0.352652  0.234868  0.30633  22  0.5
  1.12203  0.05792  0.0586283  0.0090853  0.0267706  0.0211827  0.0181925  0.05792  0.0586283  0.0090853  0.0267706  0.000556596  0.0181925  0.00967218  0.00549273  0.0134192  0.0113246  0.00939807  0.0231532  0.00382433  0.00860007  0.00621734  0.00130205  0.0344046  0.00524783  0.00909627  0.00142512  0.0781702  0.000258796  0.0024312  2.09625e-07  0  0.00256415  0  0.00596236  0.00109377  0.00683523  0.0152676  0.0181572  0.00979893  9.74967e-05  0.00049341  0.0172906  0.0213954  0.0356773  0.000578791  0.00591362  0.04698  0.00728577  0.0202853  0.00114232  0.0299803  0.0688325  0.115606  0.0539257  0.00909627  0.0110995  0.05792  0.0586283  0.0090853  0.0267706  0.0206261  0.0181925  0.0076184  0.0159027  0.0222581  0.0107458  0.00348444  0.0238268  0.00346145  0.0116853  0.00735965  0.0286783  0.0412841  0.0507263  0.00909627  0.0122089  0.101937  0.000389149  0.00770855  0  0  0.00608675  0  0.00184585  0.00292021  0.0209511  0.0205828  0.037374  0.0233988  8.04241e-06  0.000467889  0  0.103008  0.125143  0.115606  0.000130354  0.0101398  2.09625e-07  0  0.00352575  0  0.00411651  0.00182644  0.0141159  0.0156353  0.0320623  0.0182976  9.44784e-05  9.58682e-05  24  0.723972  0.818114  0.870923  0.998315  0.819696  0.741885  0.950982  0.716897  0.835134  23  0.5
  0.40582  0.0290105  0.029333  0.00433766  0.016652  0.073923  0.0073565  0.0290105  0.029333  0.00433766  0.016652  0.00591027  0.0073565  0.00104851  0.000480052  0.000392044  0.00922529  0.00198174  0.00432787  0.00397552  0.00350661  0.000317101  0.00352145  0.0117239  0.00269036  0.00367825  0.000869568  0.0383094  4.04279e-05  0.00100155  1.76008e-06  0  0.000451738  0  0.0040179  9.6245e-05  0.00112119  0.00790527  0.0108076  0.00431494  0.000622642  0.00061106  0.00122313  0.0022804  0.00391567  0.000455587  0.0231108  0.0012539  0.0171356  0.00915589  0.00906682  0.00291414  0.0318996  0.0934203  0.0227614  0.00367825  0.00171217  0.0290105  0.029333  0.00433766  0.016652  0.0680128  0.0073565  0.000174626  0.00180035  0.00352363  0.00968087  0.0211291  0.00558178  0.0131601  0.00564927  0.00874971  0.00643559  0.029473  0.0206351  0.00367825  0.000914198  0.0868492  4.83513e-05  0.0191529  0  0  0.00143267  0  0.00169442  0.000645501  0.00515914  0.00419334  0.0710079  0.0199698  5.7824e-06  2.48795e-05  0.0255127  0.0372562  0.0817828  0.0934203  7.92345e-06  0.0201545  1.76008e-06  0  0.000985561  0  0.00232348  0.000549256  0.00403795  0.00942491  0.0773523  0.0207167  0.000623927  0.000607941  25  0.313543  0.338471  0.368965  0.368322  0.355732  0.278777  0.353288  0.283057  0.330323  24  0.5
  0.381652  0.025067  0.0252745  0.00323183  0.017432  0.00880047  0.00757915  0.025067  0.0252745  0.00323183  0.017432  0.00707549  0.00757915  0.00376204  0.00360436  0.00509593  0.00800306  0.00876686  0.00390327  0.00201115  0.00434005  0.00298658  0.000211327  0.015526  0.00318181  0.00378957  0.000789725  0.037326  4.76495e-05  0.000435326  3.30672e-05  0  0.000795755  0  0.00257519  5.51886e-05  0.000137686  0.00831937  0.0112672  0.0027349  0.000312263  0.00031267  0.00483501  0.00562165  0.0113812  0.0164692  0.0194153  0.00342126  0.00277468  0.00410991  0.00289007  0.00526844  0.0296201  0.055011  0.0246485  0.00378957  0.00231023  0.025067  0.0252745  0.00323183  0.017432  0.015876  0.00757915  0.00107297  0.0020173  0.00628531  0.0244722  0.0106485  0.000482008  0.00478583  0.000230131  9.65083e-05  0.00547977  0.0279321  0.022096  0.00378957  0.00301274  0.0545531  3.38927e-05  0.00901237  0  0  0.0014172  0  0.000928415  0.000270504  0.0163479  0.00897436  0.0261543  0.0187463  9.10692e-06  0.000199551  0  0.0350375  0.0438416  0.055011  1.37569e-05  0.0094477  3.30672e-05  0  0.000626465  0  0.0035036  0.000215316  0.0164856  0.00836831  0.0228363  0.0193326  0.000314421  0.00041136  26  0.339147  0.355011  0.393194  0.337053  0.378684  0.2723  0.3401  0.279288  0.343474  25  0.5
  0.188104  0.0174971  0.017581  0.00171477  0.0143023  0.0350654  0.00537972  0.0174971  0.017581  0.00171477  0.0143023  0.0054947  0.00537972  0.00134974  0.00107997  0.000122017  3.33074e-05  0.00229311  0.00554513  0.00812776  0.00810823  0.0015064  0.00604055  0.0131561  0.00254148  0.00268986  0.000763181  0.0284881  7.68455e-05  0.00121852  0.000158463  0  0.00083622  0  0.00255129  0.00014182  0.00216777  0.00615718  0.0090345  0.00366653  8.07699e-05  0.000264035  0.00735987  0.00183556  0.0016912  0.00885799  0.0195829  0.000506787  0.0122439  0.0026522  0.00602088  0.0124487  0.0267545  0.0591198  0.0159911  0.00268986  0.00266335  0.0174971  0.017581  0.00171477  0.0143023  0.0295707  0.00537972  0.00601013  0.00291553  0.00181321  0.0088913  0.021876  0.00605192  0.00411617  0.00545603  0.00451449  0.00640815  0.0266316  0.0138323  0.00268986  0.00270547  0.0554597  4.2334e-05  0.0126955  0  0  0.00326262  0  0.000252292  0.000240759  0.0221792  0.00892779  0.0402252  0.0257655  1.9272e-05  0.000269103  0  0.0172688  0.0578491  0.0591198  0.000119179  0.013914  0.000158463  0  0.00242849  0  0.002299  0.000382579  0.0200114  0.011476  0.0443477  0.0246054  8.43497e-05  8.58527e-05  27  0.198266  0.20668  0.232482  0.167969  0.217954  0.152854  0.186936  0.152897  0.207849  26  0.5
  0.088551  0.0123409  0.0124024  0.00123359  0.00627909  0.00585727  0.00203013  0.0123409  0.0124024  0.00123359  0.00627909  0.00868464  0.00203013  0.000308631  0.000341769  0.000411887  0.0159946  0.0125888  0.00583354  0.00454725  0.00613165  0.00258228  0.00710993  0.0226641  0.00262587  0.00101507  0.000461547  0.0288417  8.47226e-05  0.000104767  0.000605707  0  7.34311e-05  0  0.000394618  0.000143922  0.00272259  0.00540565  0.0106149  0.00282478  0.000149982  0.000175841  0.00208564  0.0021929  0.00102248  0.00556567  0.0044578  0.00196427  0.00467506  0.00230848  0.0018133  0.00560825  0.0097665  0.0232948  0.00628594  0.00101507  0.00126235  0.0123409  0.0124024  0.00123359  0.00627909  0.0145419  0.00203013  0.00239428  0.00253467  0.00143437  0.010429  0.00813102  0.00386928  0.000127806  0.00844013  0.000768977  0.00150168  0.0166104  0.00444177  0.00101507  0.000996919  0.0280889  4.14521e-05  0.000464325  0  0  0.00214308  0  0.00119735  0.000132929  0.00807388  0.0033178  0.0171452  0.00845275  6.49235e-06  0.000182397  0  0.00812941  0.0219636  0.0232948  0.000126175  0.000359558  0.000605707  0  0.00206981  0  0.00159197  0.000276851  0.0107965  0.00703081  0.0144139  0.0111342  0.000148517  0.000164372  28  0.0885001  0.0936483  0.10674  0.0664525  0.0932776  0.0694991  0.0830459  0.0656296  0.0793232  27  0.5
  0.324766  0.0816687  0.0838823  0.019143  0.0341538  0.0638045  0.00598884  0.0816687  0.0838823  0.019143  0.0341538  0.0147911  0.00598884  0.0101104  0.000810261  0.00721639  0.0223653  0.00982796  0.0189776  0.00596228  0.000769934  0.000649956  0.0117969  0.033889  0.00746074  0.00299442  0.0066003  0.102432  0.0010104  0.00103067  4.85504e-05  0  0.00337743  0  0.00202887  0.00265148  0.0241766  0.0129556  0.0315752  0.0246809  0.000130353  0.00109699  0.0400798  0.00807005  0.000588474  0.0345139  0.0355499  0.064458  0.0281251  0.0631548  0.0407966  0.0684409  0.121349  0.171643  0.0184301  0.00299442  0.00533634  0.0816687  0.0838823  0.019143  0.0341538  0.0490134  0.00598884  0.0299694  0.00725979  0.00780487  0.0121486  0.025722  0.0454804  0.0221628  0.0623848  0.0401467  0.056644  0.0994197  0.0117937  0.00299442  0.00641626  0.145677  0.000627928  0.0136651  0  0  0.00318021  0  0.0023825  0.00110272  0.0148608  0.00908256  0.0539425  0.020615  3.40143e-05  3.78099e-05  0.0251038  0.0298151  0.16716  0.171643  0.000382473  0.0146958  4.85504e-05  0  0.0065576  0  0.00441136  0.00154876  0.0390374  0.0155925  0.0782315  0.0424841  0.000102154  0.00105927  29  0.20162  0.221913  0.232643  0.273569  0.231507  0.205866  0.267959  0.18096  0.227904  28  0.5
  0.986259  0.0903003  0.0913622  0.0138894  0.039912  0.0109817  0.0173323  0.0903003  0.0913622  0.0138894  0.039912  0.0208973  0.0173323  0.00525269  0.00149842  0.00427435  0.0321453  0.00238917  0.00499168  0.00174998  0.0122045  0.00844536  0.00996065  0.036543  0.00665257  0.00866617  0.0032042  0.112197  0.000124752  0.0036201  1.16195e-05  0  0.00280065  0  0.00376167  0.00120117  0.000878283  0.0202069  0.029709  0.00610973  0.000105963  0.000518836  0.00084791  0.013528  0.0235978  0.0281146  0.101695  0.0393279  0.0422593  0.0235154  0.0156951  0.0402594  0.12651  0.174854  0.0500193  0.00866617  0.00642783  0.0903003  0.0913622  0.0138894  0.039912  0.00991564  0.0173323  0.0061006  0.0150264  0.0193235  0.0602599  0.0993058  0.0343362  0.0405093  0.0113109  0.0241404  0.0302987  0.132891  0.0469758  0.00866617  0.00849908  0.178902  0.00108555  0.011743  0  0  0.00876811  0  0.00089195  0.00543952  0.021952  0.0304049  0.0418502  0.0269858  4.77107e-05  0.000652355  0  0.0905434  0.190758  0.174854  0.000960798  0.0153631  1.16195e-05  0  0.00598017  0  0.00465361  0.00423835  0.0210738  0.0288683  0.0413576  0.0275033  9.48667e-05  0.000174961  30  0.623325  0.70631  0.740884  0.930516  0.716799  0.667678  0.875616  0.618873  0.769332  29  0.5
  1.04463  0.0712161  0.0716373  0.00775708  0.0350163  0.0695111  0.0172781  0.0712161  0.0716373  0.00775708  0.0350163  0.0365756  0.0172781  0.000897429  0.00102198  0.00705616  0.018909  0.0151827  0.0145603  0.0207912  0.00983334  0.019025  0.00833284  0.0417448  0.00504495  0.00863903  0.00166666  0.100619  3.48589e-06  0.00344081  8.71727e-06  0  0.000920795  0  0.00702594  0.0001376  0.00099975  0.0148574  0.0402743  0.00794162  0.000439871  0.000487596  0.0244938  0.0273714  0.0319117  0.0424478  0.0324377  0.0363285  0.0435493  0.0278059  0.0407752  0.0519531  0.104277  0.162277  0.0540066  0.00863903  0.00653765  0.0712161  0.0716373  0.00775708  0.0350163  0.106087  0.0172781  0.0235963  0.0263494  0.0248555  0.0235388  0.017255  0.0217682  0.0227582  0.0179725  0.0217502  0.0436203  0.0671458  0.0505643  0.00863903  0.00488002  0.161502  0.000371895  0.0188392  0  0  0.0103381  0  0.00137377  0.0035228  0.00311537  0.0228492  0.110736  0.0220439  3.26975e-05  0.00021999  0.0341686  0.0959019  0.126369  0.162277  0.000368409  0.0153984  8.71727e-06  0  0.00941762  0  0.00839971  0.0033852  0.00211562  0.0229035  0.0759565  0.0203083  0.000450721  0.000630662  31  0.729452  0.804663  0.862517  0.990997  0.838423  0.707674  0.920636  0.705084  0.82509  30  0.5
  1.11785  0.0556758  0.0559958  0.00597746  0.0396286  0.0929892  0.0233138  0.0556758  0.0559958  0.00597746  0.0396286  0.00789625  0.0233138  0.00199866  0.000586319  0.00944229  0.0089354  0.0208563  0.00512249  0.00662331  0.013019  0.000155862  0.0052526  0.0291196  0.00662309  0.0116569  0.00179612  0.0821607  1.71631e-05  0.00599419  9.40733e-06  0  0.00161583  0  0.0029933  0.00029439  4.38919e-05  0.018888  0.0216787  0.00689855  0.00129592  0.0012607  0.0112722  0.00242206  0.0157129  0.031308  0.0180526  0.0131385  0.00272925  0.0233914  0.0126213  0.0078263  0.0507192  0.171376  0.0686915  0.0116569  0.00915646  0.0556758  0.0559958  0.00597746  0.0396286  0.100885  0.0233138  0.0132709  0.00183574  0.00627059  0.0402434  0.00280377  0.00801605  0.00389405  0.0103724  0.0127771  0.00257371  0.0468664  0.0646704  0.0116569  0.00873196  0.173642  0.000133323  0.0245783  0  0  0.000619847  0  0.00580838  0.000313002  0.0818153  0.0283062  0.135319  0.0856275  5.3939e-05  0.000248143  0  0.102624  0.176571  0.171376  0.00011616  0.0185841  9.40733e-06  0  0.00223511  0  0.00281508  0.000607392  0.0818592  0.0299919  0.128878  0.0840214  0.00128528  0.00128966  32  0.945143  1.00772  1.09695  1.09909  1.0778  0.814538  1.04793  0.85201  1.05231  31  0.5
  0.618211  0.0392425  0.0393681  0.00314245  0.0295239  0.00360485  0.0137426  0.0392425  0.0393681  0.00314245  0.0295239  0.0247404  0.0137426  0.00381449  0.000826441  0.00317812  0.00337603  0.0162094  0.00452042  0.00204749  0.0075958  0.00583335  0.00623212  0.0203918  0.00510442  0.00687128  0.000820856  0.0627715  4.45836e-05  0.00112252  8.43469e-05  0  0.00216369  0  0.00308341  0.000372389  0.00251354  0.014183  0.028985  0.00468132  0.00159614  0.00155789  0.00969307  0.00192161  0.00530802  0.00125182  0.0474257  0.0154665  0.012931  0.0317922  0.00168761  0.00534264  0.0616166  0.0929201  0.03868  0.00687128  0.00852394  0.0392425  0.0393681  0.00314245  0.0295239  0.0283452  0.0137426  0.00587858  0.00109517  0.00848614  0.00212421  0.0312164  0.0199869  0.0149785  0.0241964  0.00414573  0.0115748  0.0480961  0.0363769  0.00687128  0.00843047  0.0902783  0.000149914  0.00523993  0  0  0.0016782  0  0.00154653  0.00106986  0.0183097  0.024727  0.0422493  0.0192114  4.38285e-05  0.00102591  0  0.0567548  0.101236  0.0929201  0.000194497  0.00636245  8.43469e-05  0  0.000500326  0  0.00153688  0.00144225  0.0157962  0.0172461  0.0247215  0.0171679  0.00160563  0.00184808  33  0.575439  0.601486  0.664755  0.565495  0.640681  0.454581  0.575983  0.481189  0.630353  32  0.5
  0.391785  0.0262101  0.0262598  0.00161513  0.0242412  0.0255323  0.0117477  0.0262101  0.0262598  0.00161513  0.0242412  0.00894809  0.0117477  0.000890401  0.0001057  0.00547475  0.00366117  0.00503861  0.000337517  0.00241265  0.00148505  0.0021354  0.00808525  0.00907021  0.0044465  0.00587384  0.00165844  0.0424486  1.12768e-06  0.00547065  0.000270086  0  0.00280115  0  0.0029062  7.55191e-05  0.00136837  0.0107831  0.0157279  0.00694057  0.00120686  0.00118066  0.00904809  0.00356758  0.00554698  0.0187331  0.0322541  0.000235808  0.00656852  0.00811716  0.0159178  0.00440178  0.0433484  0.0869299  0.0367835  0.00587384  0.000718352  0.0262101  0.0262598  0.00161513  0.0242412  0.0344804  0.0117477  0.00815768  0.00346188  7.22365e-05  0.0223943  0.0372927  0.000101709  0.00898117  0.00960222  0.0180532  0.012487  0.0496949  0.0331157  0.00587384  0.00155717  0.0910316  0.000136362  0.00438872  0  0  0.011192  0  0.000202384  0.000942539  0.04039  0.0173735  0.0571697  0.0421523  4.77223e-05  0.000906684  0.0403035  0.0359677  0.0681084  0.0869299  0.000135234  0.00985937  0.000270086  0  0.00839878  0  0.00310859  0.00086702  0.0390216  0.0227633  0.0536139  0.0412424  0.00119791  0.00141911  34  0.434392  0.454754  0.510061  0.359626  0.467861  0.331778  0.410278  0.342494  0.481774  33  0.5
  0.150681  0.016504  0.0165498  0.00123025  0.010996  0.00257399  0.00407321  0.016504  0.0165498  0.00123025  0.010996  0.00344349  0.00407321  0.00251853  0.00166947  0.000561549  0.00859724  0.010782  0.000825984  0.00180243  0.00263114  0.00261846  0.00137345  0.0147418  0.00268114  0.0020366  0.00172473  0.0264861  2.5261e-05  0.000317834  0.000861187  0  0.00161481  0  0.00220207  0.000102734  0.00327728  0.00524027  0.00764765  0.00436476  0.000170729  0.000296969  0.00146207  0.000301459  0.00269766  0.0152237  0.0194784  0.00628052  0.00782222  0.0009063  0.000188387  0.00793963  0.0268731  0.0382451  0.0113238  0.0020366  0.000796497  0.016504  0.0165498  0.00123025  0.010996  0.00601748  0.00407321  0.00105645  0.00197092  0.00325921  0.00662641  0.00869635  0.00710651  0.00962465  0.00172484  0.00280685  0.00931308  0.0170044  0.00917827  0.0020366  0.00154496  0.0306296  3.53884e-05  0.0002893  0  0  0.00632251  0  0.00191403  0.00026531  0.0034953  0.00737149  0.0121181  0.00748399  2.1449e-05  0.000537528  0.014829  0.0138332  0.0324257  0.0382451  6.06494e-05  0.000607134  0.000861187  0  0.00471307  0  0.0041161  0.000368044  0.00677258  0.0101528  0.0140041  0.0092883  0.000166532  0.000330278  35  0.168665  0.18187  0.205531  0.124518  0.174642  0.132115  0.159281  0.130653  0.169579  34  0.5
  0.474374  0.155147  0.156416  0.019886  0.0657475  0.0298191  0.0102621  0.155147  0.156416  0.019886  0.0657475  0.00680843  0.0102621  0.00730805  0.0111359  0.0186353  0.0447079  0.0477968  0.0646641  0.0121941  0.0232289  0.0295335  0.0714952  0.102713  0.00833953  0.00513107  0.00319157  0.202332  0.000133824  0.000189593  8.07904e-06  0  0.00808362  0  0.0038083  0.000553501  0.0298835  0.0191145  0.0372577  0.0311967  0.000151483  0.00177871  0.0354577  0.0208691  0.0730797  0.0886291  0.0324815  0.0499348  0.0288424  0.100286  0.0360375  0.0939701  0.175  0.260989  0.0383982  0.00513107  0.00641309  0.155147  0.156416  0.019886  0.0657475  0.0230107  0.0102621  0.0427658  0.032005  0.091715  0.0439212  0.0802783  0.0147293  0.0166483  0.123515  0.00650402  0.0224748  0.188231  0.0329053  0.00513107  0.00392508  0.261086  0.000922138  0.00563227  0  0  0.00455321  0  0.000838248  0.00288863  0.0431523  0.0162  0.0521195  0.0438688  2.68858e-05  0.00019183  0.0746647  0.0435499  0.246259  0.260989  0.00105596  0.00582186  8.07904e-06  0  0.00357608  0  0.00464655  0.00344213  0.0730357  0.0273054  0.0839888  0.0735898  0.000168498  0.00197003  36  0.355642  0.384481  0.414087  0.445777  0.410203  0.332127  0.429372  0.327416  0.398781  35  0.5
  0.740422  0.08799  0.0881525  0.00534889  0.0553056  0.0396751  0.0140427  0.08799  0.0881525  0.00534889  0.0553056  0.00501431  0.0140427  0.00105414  0.00564072  0.00320306  0.00839502  0.0418341  0.0146103  0.0162689  0.00687813  0.0012055  0.0179884  0.0488943  0.00602766  0.00702137  0.000550858  0.117382  1.89491e-05  0.000182047  2.34571e-07  0  7.74731e-05  0  0.00238275  4.47389e-05  0.00830974  0.0132286  0.016586  0.00864701  0.000294476  0.000312643  0.0514298  0.0351342  0.0366203  0.101281  0.0550902  0.0864901  0.0845641  0.0342248  0.0696823  0.0350782  0.197919  0.242632  0.0433376  0.00702137  0.0068772  0.08799  0.0881525  0.00534889  0.0553056  0.0446894  0.0140427  0.0503756  0.0407749  0.0398234  0.0928858  0.0132562  0.0718799  0.0682951  0.041103  0.0684768  0.0530666  0.175497  0.0390296  0.00702137  0.00692053  0.226517  0.000306137  0.0565551  0  0  0.00111988  0  0.00463761  0.00239281  0.0447666  0.0252053  0.0886776  0.0723264  3.88244e-05  0.00039217  0.0794556  0.0679743  0.218944  0.242632  0.000325086  0.0563731  2.34571e-07  0  0.00104366  0  0.00702036  0.00243754  0.0364569  0.0236423  0.0818337  0.0675533  0.000290276  0.000399877  37  0.606457  0.652172  0.706372  0.72323  0.702517  0.543011  0.708359  0.565787  0.689153  36  0.5
  0.486836  0.0448077  0.04487  0.00236336  0.0335752  0.0852701  0.0103009  0.0448077  0.04487  0.00236336  0.0335752  0.0186347  0.0103009  0.00111692  0.00211735  0.00266638  0.0142858  0.00711158  0.00547267  0.00718362  0.00833791  0.00031382  0.0178452  0.0204615  0.00193044  0.00515044  0.000196094  0.0638279  3.44958e-05  0.000344054  3.20266e-05  0  0.000603791  0  0.000840357  0.000233158  0.0012216  0.00503491  0.0194504  0.00165469  0.00122579  0.00121345  0.00713351  0.0139309  0.0173453  0.00837382  0.0604294  0.0220584  0.0157771  0.0161354  0.012979  0.0207137  0.0737017  0.134273  0.0302289  0.00515044  0.00213652  0.0448077  0.04487  0.00236336  0.0335752  0.0666353  0.0103009  0.00601658  0.0118135  0.0200117  0.00591202  0.0533178  0.0165857  0.00859353  0.00779748  0.0132928  0.00286845  0.0635641  0.0287885  0.00515044  0.00229972  0.117311  0.000172428  0.0238933  0  0  0.00426643  0  0.0058247  0.00144525  0.0142238  0.0186133  0.074928  0.0287655  2.16348e-05  0.000174706  0.0482545  0.0446939  0.117061  0.134273  0.000206924  0.0235493  3.20266e-05  0  0.00487017  0  0.00666506  0.00167841  0.0130022  0.0183629  0.0916829  0.0281891  0.00123029  0.0011987  38  0.441859  0.464345  0.509187  0.466355  0.504732  0.367165  0.474801  0.38898  0.495732  37  0.5
  0.446161  0.0346729  0.0346831  0.000838626  0.0330289  0.0283763  0.0120752  0.0346729  0.0346831  0.000838626  0.0330289  0.00138322  0.0120752  0.00193802  0.00144627  0.000622871  0.0119821  0.00630295  0.00211519  0.00394599  0.00201716  0.00501662  0.000288696  0.0154536  0.00333019  0.0060376  0.00136642  0.0532809  6.60226e-05  0.000832857  5.50813e-05  0  0.00258331  0  0.00342979  0.000476205  0.00333189  0.00855218  0.0105356  0.00551963  0.00167123  0.00163934  0.00122002  0.00299999  0.00603198  0.0193611  0.0323964  0.00886727  0.0115735  0.00957215  0.00880511  0.00889429  0.0430463  0.0852453  0.0341604  0.0060376  0.00698757  0.0346729  0.0346831  0.000838626  0.0330289  0.026993  0.0120752  0.00315804  0.00155372  0.00665486  0.007379  0.0386993  0.0109825  0.00762748  0.00755499  0.0138217  0.00860559  0.0451184  0.0311039  0.0060376  0.00832908  0.0838155  6.30077e-06  0.0197497  0  0  0.000880416  0  8.56555e-05  0.000187425  0.0164657  0.00926164  0.0384246  0.0257291  3.45377e-06  0.000252872  0  0.0409597  0.0760147  0.0852453  5.97218e-05  0.0189168  5.50813e-05  0  0.00346316  0  0.00351545  0.00066363  0.0197976  0.0116904  0.0414962  0.0278314  0.00167053  0.00163549  39  0.474516  0.496638  0.55333  0.414347  0.520144  0.366594  0.466793  0.393097  0.531938  38  0.5
  0.15116  0.0184437  0.0184641  0.000866853  0.0151465  0.0178508  0.00450175  0.0184437  0.0184641  0.000866853  0.0151465  0.000521337  0.00450175  0.00133035  0.00104483  0.000141897  0.0077631  0.0160973  0.00145157  0.00526761  0.000207174  0.0026962  0.00148663  0.0189589  0.002413  0.00225087  0.000384594  0.031809  2.80359e-05  0.000451049  0.000341705  0  0.00187789  0  0.00226718  0.000130667  0.00326375  0.00554378  0.00712265  0.00443358  0.000167736  0.000205202  0.00371138  0.00173091  0.000974883  0.0134724  0.00905921  0.000378318  0.00996305  0.00234221  0.000699818  0.00230118  0.0196641  0.0434426  0.0134673  0.00225087  0.00245506  0.0184437  0.0184641  0.000866853  0.0151465  0.0183721  0.00450175  0.00238103  0.000686074  0.000832987  0.0212355  0.00703814  0.00182989  0.00469544  0.00254938  0.00199638  0.000814548  0.0233065  0.0113565  0.00225087  0.00231791  0.0455366  0.000113541  0.0106614  0  0  0.00418625  0  8.46989e-05  0.000680249  0.015068  0.0101869  0.0282908  0.0189398  3.17613e-05  0.000588194  0.00558052  0.0138773  0.0407865  0.0434426  8.55052e-05  0.0111124  0.000341705  0  0.00231531  0  0.00218248  0.000549581  0.0118042  0.0111903  0.0267865  0.0165341  0.000163101  0.000488213  40  0.179487  0.192355  0.216543  0.132621  0.187241  0.137385  0.170394  0.142421  0.189571  39  0.5
  1.10021  0.181993  0.182236  0.00941086  0.118593  0.229937  0.0261674  0.181993  0.182236  0.00941086  0.118593  0.0746622  0.0261674  0.0285666  0.0089363  0.0460472  0.0565412  0.0431517  0.0215612  0.00838698  0.0262505  0.00223295  0.0432391  0.09646  0.0166313  0.0130837  0.00395365  0.254682  0.000267197  2.21134e-05  5.83977e-05  0  0.00270935  0  0.0146295  0.00110844  0.0258263  0.0259028  0.0844742  0.0298273  0.000253763  0.000874777  0.0984694  0.114098  0.0824739  0.0805442  0.0983039  0.0106489  0.0138311  0.0503528  0.0769897  0.0210203  0.233313  0.41364  0.104571  0.0130837  0.0360015  0.181993  0.182236  0.00941086  0.118593  0.155275  0.0261674  0.0699028  0.105162  0.0364267  0.137085  0.0551521  0.0109123  0.0222181  0.0241023  0.0792226  0.0642594  0.215816  0.0919051  0.0130837  0.0322563  0.362294  0.00240555  0.0194091  0  0  0.0265465  0  0.00488335  0.0173293  0.00328345  0.0391194  0.16451  0.0377114  0.000101275  0.000789065  0.0245238  0.101005  0.400369  0.41364  0.00213835  0.0194312  5.83977e-05  0  0.0238407  0  0.00974619  0.0162209  0.0225429  0.0401702  0.23728  0.0426241  0.000284673  0.000260343  41  0.981891  1.04054  1.12883  1.10362  1.1384  0.862406  1.12706  0.890171  1.11286  40  0.5
  0.771133  0.0816423  0.0816947  0.0029241  0.0585593  0.0373449  0.0150006  0.0816423  0.0816947  0.0029241  0.0585593  0.00177956  0.0150006  0.0136446  0.0103375  0.0178209  0.0275798  0.0319637  0.00207934  0.000747881  0.00103586  0.00227544  0.0180077  0.0490314  0.0101963  0.00750031  0.00195288  0.115262  0.000145148  0.0114745  4.79578e-05  0  0.00041288  0  0.00236574  0.000633  0.00281127  0.0154312  0.0197209  0.012073  0.000982436  0.000948843  0.0169677  0.0130983  0.0226742  0.00188977  0.006721  0.0357493  0.00573721  0.0348447  0.0460133  0.00729053  0.0752638  0.15142  0.0667521  0.00750031  0.00815984  0.0816423  0.0816947  0.0029241  0.0585593  0.0355654  0.0150006  0.00332314  0.00276084  0.00485325  0.0294695  0.0386847  0.0378286  0.00498933  0.0338089  0.0482887  0.0252982  0.0856616  0.059025  0.00750031  0.00816459  0.151691  0.000180433  0.00824134  0  0  0.00487238  0  0.00185323  0.00265929  0.00287497  0.0190202  0.0416793  0.0105102  7.1571e-06  0.000201649  0  0.0707938  0.142661  0.15142  0.000325581  0.0197158  4.79578e-05  0  0.00528493  0  0.000512503  0.00329229  0.00568624  0.0223517  0.0485424  0.021452  0.000984274  0.000981262  42  0.688168  0.726203  0.79295  0.716079  0.786492  0.575165  0.755657  0.619853  0.745103  41  0.5
  0.827911  0.0610628  0.0610629  0.000118719  0.0534166  0.120441  0.0192681  0.0610628  0.0610629  0.000118719  0.0534166  0.0390693  0.0192681  0.00882425  0.00333601  0.012804  0.00718881  0.0142083  0.000630854  0.00603817  0.00819094  0.00441434  0.0200992  0.0250984  0.0110173  0.00963403  0.000308506  0.0980946  0.000346023  0.00606084  0.00023442  0  0.00421469  0  0.00046554  0.00176865  0.00574976  0.0142704  0.0427208  0.00954341  0.00142328  0.00138109  0.00998617  0.0106797  0.020537  0.0430319  0.0334491  0.034983  0.00230021  0.0361855  0.00875611  0.00296096  0.0788752  0.193693  0.0900698  0.00963403  0.0121128  0.0610628  0.0610629  0.000118719  0.0534166  0.0813717  0.0192681  0.0188104  0.0140157  0.00773298  0.0358431  0.0192408  0.0356138  0.00833838  0.0279946  0.0131705  0.0171382  0.0675281  0.0796228  0.00963403  0.0121565  0.161706  2.68716e-05  0.0228204  0  0  0.00307913  0  0.00688724  0.000436946  0.011971  0.0266908  0.0897495  0.0268548  8.66414e-06  0.000223678  0.0564183  0.0760062  0.168988  0.193693  0.000319151  0.0167595  0.00023442  0  0.00116457  0  0.00735278  0.00220559  0.0177208  0.0287182  0.126452  0.0255998  0.00142129  0.00141105  43  0.855635  0.899407  0.99599  0.765946  0.94215  0.66822  0.87074  0.736483  0.923156  42  0.5
  0.404862  0.0357613  0.0357614  3.61813e-05  0.0332955  0.0556522  0.015235  0.0357613  0.0357614  3.61813e-05  0.0332955  0.0132818  0.015235  0.00935237  0.00607959  0.00622654  0.00631203  0.0168221  0.0169041  0.00371568  0.00763092  0.00931608  0.0155625  0.0305057  0.0121391  0.00761748  0.000882037  0.0666353  0.000278312  0.00700539  0.00168595  0  0.00622916  0  0.00447989  0.0013904  0.0101333  0.0169876  0.0261522  0.0146794  0.00129983  0.00133286  0.00932595  0.00894875  0.000107977  0.0157083  0.0085005  0.0150538  0.00242107  0.0214275  0.0257161  0.00176016  0.0428837  0.121925  0.0767104  0.00761748  0.00232839  0.0357613  0.0357614  3.61813e-05  0.0332955  0.0423704  0.015235  2.64279e-05  0.00286916  0.00611857  0.0220203  0.00832164  0.00185023  0.00613675  0.0137966  0.0164  0.0173226  0.0331693  0.0650647  0.00761748  0.00251294  0.107456  0.000430829  0.0320216  0  0  0.0148209  0  0.000267468  0.00233541  0.0142784  0.0167017  0.059407  0.0381396  7.64508e-05  0.000602101  0  0.0371683  0.116815  0.121925  0.000152517  0.0250162  0.00168595  0  0.00862051  0  0.00474736  0.000945004  0.00414504  0.0248024  0.0667771  0.0272691  0.00128454  0.00126775  44  0.527709  0.565011  0.633599  0.407187  0.550622  0.401977  0.516079  0.435107  0.594982  43  0.5
  0.612207  0.062095  0.0639077  0.0151132  0.0368035  0.199284  0.0166484  0.062095  0.0639077  0.0151132  0.0368035  0.084401  0.0166484  0.00880669  0.00562993  0.00685848  0.00630463  0.0249105  0.0156227  0.0177187  0.0106497  0.0284515  0.032833  0.0479322  0.0208953  0.00832421  0.0055608  0.14347  0.000174823  0.009773  0.00219002  0  0.0211871  0  0.00554993  0.000631871  0.0107549  0.0644304  0.109696  0.0263837  0.00506838  0.00605952  0.000772452  0.00386924  0.00488028  0.0149567  0.0128513  0.0140384  0.0501596  0.0156252  0.0602031  0.0652914  0.083725  0.250687  0.0472369  0.00832421  0.012838  0.062095  0.0639077  0.0151132  0.0368035  0.114883  0.0166484  0.00803424  0.00949916  0.0019782  0.00865209  0.0120592  0.0296611  0.032441  0.00497553  0.0317516  0.0324584  0.0578282  0.02687  0.00832421  0.00845288  0.155215  1.0199e-05  0.0062421  0  0  0.0126198  0  0.00446428  0.00106641  0.00594509  0.026752  0.119034  0.0159573  0.000101426  0.000870672  0  0.0601815  0.247167  0.250687  0.000164624  0.0160151  0.00219002  0  0.033759  0  0.0100142  0.00169828  0.0167  0.0780979  0.218295  0.042226  0.00504516  0.00558001  45  0.493547  0.521764  0.52911  0.583998  0.548918  0.438036  0.555371  0.353249  0.519641  44  0.5
  1.39952  0.0973211  0.0992709  0.0195782  0.0592216  0.0711363  0.037906  0.0973211  0.0992709  0.0195782  0.0592216  0.129815  0.037906  0.0179452  0.0196713  0.00237192  0.0340489  0.0194409  0.0283129  0.006093  0.00677632  0.00102408  0.0044769  0.0560144  0.0288609  0.018953  0.00615098  0.213018  0.000152128  0.0136872  0.00284705  0  0.0245923  0  0.0151225  0.000248571  0.0303987  0.08522  0.161896  0.0441937  0.00814415  0.00873978  0.022291  0.0317372  0.00883865  0.0782519  0.0224311  0.0232986  0.0226619  0.0333423  0.0191078  0.0250391  0.103643  0.248971  0.117984  0.018953  0.0304772  0.0973211  0.0992709  0.0195782  0.0592216  0.200952  0.037906  0.00434574  0.0120658  0.0112106  0.0442029  0.00299012  0.00501424  0.0287549  0.0401186  0.0201319  0.0205622  0.0715526  0.0932059  0.018953  0.0246811  0.289535  0.00104114  0.00673698  0  0  0.0824974  0  0.00118985  0.00876589  0.0445556  0.0702477  0.232929  0.0944232  0.000114703  0.00489547  0.109516  0.137577  0.176254  0.248971  0.000889013  0.00695024  0.00284705  0  0.107  0  0.0139327  0.00901446  0.0141568  0.0631683  0.14573  0.109462  0.00811868  0.0117804  46  1.18598  1.25881  1.2645  1.41458  1.32169  1.06213  1.33683  0.85922  1.28093  45  0.5
  0.215484  0.0311394  0.0319957  0.00735254  0.0183183  0.02179  0.00479244  0.0311394  0.0319957  0.00735254  0.0183183  0.0160834  0.00479244  0.00401138  0.00193827  0.00677281  0.00866121  0.00185115  0.00816768  0.00384509  0.0207573  0.0108909  0.0183132  0.0278412  0.00661852  0.00239622  0.00138062  0.0544647  7.42282e-05  0.00815355  0.000638031  0  0.00750478  0  0.00144615  8.13714e-05  0.00540121  0.0184744  0.0275239  0.0124292  0.000737387  0.00159819  0.00612732  0.00353716  0.00214412  0.0113332  0.0395644  0.0128237  0.00782213  0.0250957  0.0248082  0.0254148  0.056739  0.0814085  0.0143198  0.00239622  0.0064964  0.0311394  0.0319957  0.00735254  0.0183183  0.00570661  0.00479244  0.00211594  0.00159889  0.00462869  0.00267203  0.0414156  0.00465604  0.00397704  0.00433846  0.0139173  0.00710159  0.0447309  0.00785522  0.00239622  0.00526213  0.0622858  0.000150932  0.0126809  0  0  0.000195  0  0.00198056  0.000610238  0.00604812  0.012907  0.0200319  0.0142035  5.0185e-05  0.000614882  0  0.0211826  0.0807909  0.0814085  0.000225161  0.0208344  0.000638031  0  0.0075768  0  0.00342671  0.000691609  0.000646904  0.0281374  0.0421043  0.0224628  0.000723705  0.00107348  47  0.165938  0.174874  0.179265  0.194843  0.184613  0.146249  0.186555  0.117944  0.172195  46  0.5
  0.480641  0.0519645  0.0536142  0.0131974  0.027913  0.0866522  0.00928841  0.0519645  0.0536142  0.0131974  0.027913  0.0588177  0.00928841  0.00439746  7.95422e-05  0.00574366  0.0124384  0.0168339  2.77143e-05  0.000940335  0.00739734  0.0115063  0.00121828  0.0260467  0.012743  0.0046442  0.00192744  0.0973144  0.000129289  0.00472308  0.000826298  0  0.00780064  0  0.00523808  0.00033393  0.0139911  0.032687  0.0697432  0.0175259  0.00372659  0.00388585  0.00115297  0.00343112  0.0194118  0.026628  0.0611392  0.0187109  0.00453719  0.0118291  0.0212705  0.0145484  0.0761578  0.142513  0.0265383  0.0046442  0.00729775  0.0519645  0.0536142  0.0131974  0.027913  0.0278344  0.00928841  0.00324449  0.00335158  0.0136681  0.0390664  0.0443053  0.0186832  0.00359686  0.0192265  0.00976422  0.0133301  0.067266  0.0148698  0.0046442  0.00594072  0.0995175  8.85235e-05  0.00267644  0  0  0.000542908  0  0.0023458  0.000279169  0.0149382  0.0186973  0.0368938  0.0153687  8.71164e-05  0.000778278  0  0.0472482  0.137063  0.142513  0.000217812  0.00739952  0.000826298  0  0.00727851  0  0.00758389  0.000613099  0.0289292  0.0381042  0.0999545  0.0316742  0.00370805  0.00365806  48  0.369534  0.389589  0.399884  0.434218  0.406193  0.322588  0.41278  0.257291  0.377248  47  0.5
  0.776736  0.0541746  0.0550132  0.00956896  0.0319139  0.102307  0.0151896  0.0541746  0.0550132  0.00956896  0.0319139  0.0146954  0.0151896  0.00379143  0.00293103  0.00503224  0.00863326  0.0310006  0.000761842  0.00896462  0.0012974  0.00877653  0.00400912  0.0352635  0.00698991  0.00759479  0.000516381  0.0791154  0.000144327  0.0051304  0.000117348  0  0.00332737  0  0.00873496  0.000648704  0.00533139  0.0165504  0.0251646  0.0119403  0.000370762  0.000825455  0.00547452  0.0105405  0.0140824  0.026064  0.00421206  0.00416069  0.0130575  0.000727314  0.0226279  0.00760102  0.0416752  0.145088  0.0463133  0.00759479  0.00457717  0.0541746  0.0550132  0.00956896  0.0319139  0.117002  0.0151896  0.00168309  0.0076095  0.00905013  0.0174307  0.0267885  0.00339885  0.00409285  0.00202471  0.0138514  0.0116101  0.0372607  0.040557  0.00759479  0.00496833  0.154174  0.000858882  0.00218843  0  0  0.0348916  0  0.000111787  0.00588353  0.0189776  0.0326014  0.127978  0.040221  1.0776e-05  0.00286233  0  0.076355  0.132142  0.145088  0.000714555  0.00294197  0.000117348  0  0.0382108  0  0.00862317  0.00523483  0.0136462  0.0240282  0.113201  0.0419192  0.000367576  0.00363106  49  0.633478  0.676456  0.688882  0.755526  0.697663  0.564226  0.712637  0.479563  0.675625  48  0.5
  0.638579  0.0432435  0.0435531  0.00518432  0.0265473  0.0591502  0.0135696  0.0432435  0.0435531  0.00518432  0.0265473  0.0028792  0.0135696  0.00272987  0.00235826  0.000342012  0.00878042  0.0184142  0.00339919  0.00142352  0.00659172  0.00729461  0.0132889  0.0232283  0.00426261  0.00678482  0.000435199  0.0600768  1.93172e-05  0.000925201  4.79583e-05  0  0.00280318  0  0.00209266  5.93053e-05  0.00686736  0.0120541  0.0148158  0.00776273  0.00169865  0.00166506  0.00021575  0.00476726  0.0182216  0.0226401  0.0404316  0.0217121  0.0104292  0.00503256  0.00772107  0.0279194  0.056278  0.116068  0.0447537  0.00678482  0.01274  0.0432435  0.0435531  0.00518432  0.0265473  0.056271  0.0135696  0.00294562  0.00712552  0.0178795  0.0138596  0.0588458  0.0251113  0.00900566  0.00155916  0.0150157  0.0412082  0.0705239  0.0413321  0.00678482  0.0125276  0.122297  0.000587067  0.0207471  0  0  0.0207474  0  0.000552389  0.00394294  0.0258025  0.0237948  0.0727042  0.0392793  2.94564e-05  0.00322888  0.0315496  0.0627739  0.0923894  0.116068  0.000606384  0.0216723  4.79583e-05  0  0.023544  0  0.00154027  0.00400225  0.0189352  0.019748  0.0728527  0.0374341  0.00169271  0.00382257  50  0.52521  0.566177  0.576724  0.631321  0.594651  0.477831  0.601294  0.414732  0.580629  49  0.5
  0.479187  0.041443  0.0417931  0.00539769  0.0246059  0.0790271  0.0100534  0.041443  0.0417931  0.00539769  0.0246059  0.0139235  0.0100534  0.00426789  0.00699012  0.00794609  0.0244522  0.00444015  0.00426515  0.00678354  0.00801127  0.00673386  0.00851045  0.0303574  0.00624778  0.00502671  0.00183315  0.0638122  2.56246e-05  0.0118708  7.73367e-05  0  0.00238432  0  0.00128406  0.000149752  0.0005119  0.0169326  0.0250914  0.0121877  0.000143231  0.00066509  0.00355323  0.00488729  0.0129422  0.0338517  0.0392878  0.00382904  0.0174263  0.00726001  0.00893696  0.00619999  0.0578307  0.123366  0.0404461  0.00502671  0.00892548  0.041443  0.0417931  0.00539769  0.0246059  0.0929506  0.0100534  0.000714666  0.00210283  0.0049961  0.00939947  0.0348476  0.00809419  0.0106428  0.000751258  0.0022031  0.0147104  0.0389461  0.0368034  0.00502671  0.00710229  0.12298  0.00031578  0.00549209  0  0  0.0195854  0  0.000601728  0.00250497  0.00898533  0.0241089  0.09861  0.022388  4.06955e-05  0.00128822  0.0462035  0.0471053  0.104238  0.123366  0.000341405  0.0173629  7.73367e-05  0  0.0219652  0  0.00188579  0.00265472  0.00949723  0.0233841  0.08764  0.0297467  0.000130919  0.00194673  51  0.386521  0.413709  0.423365  0.462134  0.436177  0.350983  0.444714  0.29404  0.419681  50  0.5
  0.120277  0.0244227  0.0252442  0.00638727  0.0148566  0.0335183  0.00350281  0.0244227  0.0252442  0.00638727  0.0148566  0.00842947  0.00350281  0.00143337  0.00578051  0.00163424  0.00139298  0.0156146  0.00248826  0.00783872  0.00737138  0.000771951  0.00202953  0.020161  0.00513251  0.0017514  0.00151946  0.0401979  9.74055e-05  0.0059429  0.000628918  0  0.00100666  0  0.000720933  0.000430991  0.00158907  0.013963  0.0175337  0.00632196  0.000819467  0.00087801  0.00101798  0.00415624  0.00459904  0.00310693  0.0258763  0.00804982  0.00537487  0.00296195  0.0122846  0.0077465  0.031178  0.0592282  0.0101001  0.0017514  0.00381536  0.0244227  0.0252442  0.00638727  0.0148566  0.0250888  0.00350281  0.00041539  0.00162427  0.00296479  0.00171395  0.0102617  0.00556156  0.00246385  0.0103333  0.0130565  0.00977603  0.0208349  0.00509235  0.0017514  0.00251346  0.046157  0.000272311  0.00289714  0  0  0.00341521  0  0.000950676  0.00143195  0.00739664  0.0091358  0.0281212  0.00882019  2.32551e-05  0.000305547  0.00442403  0.0118235  0.0578672  0.0592282  0.000369717  0.00304576  0.000628918  0  0.00241001  0  0.00167161  0.00186294  0.00898571  0.0178501  0.0393194  0.0101304  0.000814173  0.000790259  52  0.0978174  0.102016  0.109729  0.109406  0.110328  0.0844094  0.111331  0.0691546  0.101641  51  0.5
  0.174508  0.0337753  0.0352858  0.0102135  0.0201147  0.0600861  0.00608222  0.0337753  0.0352858  0.0102135  0.0201147  0.00731234  0.00608222  0.00176359  0.000877941  0.0143549  0.000929991  0.0125957  0.00321888  0.00824871  0.00064058  0.00506078  0.00205064  0.0217689  0.00673144  0.00304111  0.000795732  0.051511  0.000127784  0.00468718  5.43413e-05  0  0.000137035  0  0.00414556  0.000827276  0.00115394  0.0184952  0.0209195  0.00641945  0.000447958  0.000819488  0.0123615  0.01061  0.00192323  0.00797713  0.0502073  0.0189944  0.00194981  0.0235088  0.0152311  0.0254001  0.0632671  0.102149  0.0174459  0.00304111  0.00402134  0.0337753  0.0352858  0.0102135  0.0201147  0.0527738  0.00608222  0.010598  0.0114879  0.0124316  0.00890712  0.0376117  0.0222133  0.0101985  0.0228683  0.0202919  0.0274508  0.0585232  0.0108751  0.00304111  0.00383027  0.0916874  5.14281e-05  0.00479353  0  0  0.000668774  0  0.000792089  0.000152857  0.0120748  0.0140509  0.0561493  0.0130338  5.52469e-05  0.000598471  0.0278938  0.0171546  0.0967579  0.102149  0.000179212  0.000106346  5.43413e-05  0  0.000801639  0  0.00335347  0.000980133  0.0132287  0.0248319  0.0664472  0.0137075  0.000434634  0.000429717  53  0.153673  0.161118  0.173364  0.174196  0.171068  0.129965  0.172511  0.105719  0.169346  52  0.5
  0.310586  0.0388755  0.0400663  0.00969536  0.0289202  0.0424419  0.0103228  0.0388755  0.0400663  0.00969536  0.0289202  0.0418787  0.0103228  0.00791962  0.00757561  0.00323575  0.00825447  0.0109396  0.00527553  0.0121435  0.0196016  0.0240926  0.0177208  0.0381885  0.00912381  0.00516141  0.00339102  0.0810277  0.000223642  0.000414593  7.60966e-05  0  0.000328309  0  0.00965136  0.00088222  0.00773632  0.023  0.0493709  0.0124142  7.24706e-05  0.000739898  0.0107638  0.000647038  0.00156571  0.0289443  0.0039303  0.0124943  0.0146176  0.0160639  0.032319  0.00368544  0.0514227  0.109913  0.0287753  0.00516141  0.0101576  0.0388755  0.0400663  0.00969536  0.0289202  0.000563246  0.0103228  0.00284418  0.00692857  0.00167004  0.0206899  0.0148699  0.0177699  0.0267611  0.00353776  0.00822638  0.0140354  0.0426635  0.0209188  0.00516141  0.00784997  0.0937724  0.000120106  0.0474289  0  0  0.00690153  0  0.00191675  0.0011508  0.0325428  0.0231805  0.0624418  0.0579757  9.74084e-05  0.000359923  0  0.0305314  0.107503  0.109913  0.000103536  0.0478435  7.60966e-05  0  0.00657323  0  0.0115681  0.000268577  0.0248065  0.0323652  0.0770094  0.0555111  4.09974e-05  0.000380189  54  0.281959  0.297328  0.318794  0.327834  0.309564  0.239542  0.312531  0.211925  0.314369  53  0.5
  0.922841  0.0576907  0.0581096  0.00696454  0.0330767  0.089875  0.0144626  0.0576907  0.0581096  0.00696454  0.0330767  0.00387566  0.0144626  0.00285315  0.0036129  0.000700048  0.0130173  0.0134527  0.0142452  0.00986457  0.0138373  0.00791585  0.013111  0.0304381  0.00675056  0.0072313  0.0033611  0.0782239  1.76353e-05  0.00611539  0.000810071  0  0.00017377  0  0.00888399  0.000219613  0.00155466  0.0163118  0.0200842  0.0109305  0.0011857  0.00118218  0.0214729  0.0187032  0.00547615  0.0716245  0.0721093  0.0190016  0.0210779  0.00368432  0.0139432  0.0183618  0.110381  0.170339  0.0415186  0.0072313  0.0142661  0.0576907  0.0581096  0.00696454  0.0330767  0.0937507  0.0144626  0.0186197  0.0150903  0.00617619  0.0586072  0.0586565  0.00475642  0.0309425  0.0175217  0.0060273  0.0314727  0.0938688  0.0361847  0.0072313  0.0118198  0.159286  0.000295446  0.0290037  0  0  0.0157341  0  0.00303477  0.00233003  0.00564043  0.0212357  0.101879  0.0336945  6.09853e-05  0.00197333  0  0.0907176  0.18192  0.170339  0.000313081  0.0351191  0.000810071  0  0.0159078  0  0.0119188  0.00254964  0.00408577  0.020831  0.100855  0.0406499  0.00117334  0.00253309  55  0.720086  0.77456  0.816204  0.854427  0.779188  0.63083  0.807179  0.605135  0.743162  54  0.5
  0.484438  0.0394734  0.0396217  0.00342401  0.0246151  0.0359976  0.0104741  0.0394734  0.0396217  0.00342401  0.0246151  0.0125261  0.0104741  0.002847  0.00144784  0.0033556  0.00678335  0.0108347  0.00867308  0.00821818  0.0093787  0.00395981  0.00237219  0.020767  0.00433956  0.00523703  0.00229719  0.0554762  1.86391e-05  0.00049262  6.58636e-05  0  0.000391035  0  0.00642617  3.64151e-05  0.0040131  0.009716  0.0175874  0.00760278  0.000322452  0.00032583  0.00424603  0.00637372  0.0113367  0.0291956  0.0284519  0.012632  0.00786572  0.0319761  0.000424894  0.00131377  0.0556162  0.0931837  0.0323176  0.00523703  0.0127902  0.0394734  0.0396217  0.00342401  0.0246151  0.0485237  0.0104741  0.00709302  0.00492588  0.00798107  0.0224123  0.0176172  0.00395897  0.000352459  0.0225974  0.00353491  0.00368595  0.038599  0.0291991  0.00523703  0.0106159  0.0876763  0.000166769  0.0080562  0  0  0.00524923  0  0.00090159  0.00144894  0.0153715  0.0151617  0.0540283  0.0182121  3.0119e-05  0.0017177  0.00836596  0.0476215  0.079658  0.0931837  0.00014813  0.00756358  6.58636e-05  0  0.00564021  0  0.00552458  0.00141253  0.0193846  0.0165064  0.0454875  0.0223008  0.00031649  0.00184397  56  0.390275  0.430636  0.451046  0.472251  0.45196  0.360068  0.456341  0.358566  0.440268  55  0.5
  0.696827  0.0456263  0.0457665  0.0035797  0.0282686  0.0852484  0.0149391  0.0456263  0.0457665  0.0035797  0.0282686  0.00787231  0.0149391  0.00399638  0.00906842  0.00650646  0.0386879  0.0256438  0.0229445  0.000907971  0.000259376  0.011764  0.00261435  0.0544117  0.00537984  0.00746957  0.00266209  0.0808509  5.21485e-05  0.00216908  0.000162516  0  0.000297991  0  0.00711343  0.000171495  0.00214677  0.0155428  0.0191716  0.00774995  0.00142109  0.00138448  0.00747576  0.0133322  0.0146351  0.0666511  0.00689798  0.00871052  0.00516137  0.00626854  0.0025652  0.0244279  0.0713174  0.137952  0.0483533  0.00746957  0.0142422  0.0456263  0.0457665  0.0035797  0.0282686  0.0931207  0.0149391  0.00347938  0.0042638  0.00812869  0.0279633  0.0187458  0.031655  0.00606934  0.00600916  0.0143293  0.0218136  0.0501002  0.0449926  0.00746957  0.0116302  0.132734  0.000325618  0.000253621  0  0  0.0103637  0  0.00161451  0.00266609  0.0186866  0.0251057  0.0988735  0.0215981  2.18e-05  0.00277862  0.0421519  0.0684998  0.112079  0.137952  0.000273469  0.00242271  0.000162516  0  0.0100658  0  0.00549892  0.00249459  0.0165398  0.0231244  0.0907254  0.0204284  0.00141666  0.00311948  57  0.554285  0.612082  0.639134  0.671442  0.652412  0.521269  0.661924  0.496291  0.639093  56  0.5
  0.626854  0.0447596  0.0448891  0.00340656  0.025087  0.0332262  0.0112816  0.0447596  0.0448891  0.00340656  0.025087  0.0106994  0.0112816  0.00436779  0.00755269  0.00144871  0.00337098  0.0400905  0.0052719  0.00928888  0.00300711  0.00908966  0.0129456  0.0436185  0.00593787  0.00564078  0.00409471  0.0721845  8.65439e-05  0.00198209  1.51121e-05  0  1.08638e-05  0  0.00892251  0.000140066  0.00139591  0.015783  0.0212727  0.00924748  0.00132698  0.00129357  0.00350048  0.0020051  0.00216356  0.00242509  0.0177518  0.00508438  0.00147662  0.0137862  0.0144165  0.0178493  0.0277108  0.0881226  0.0434074  0.00564078  0.0190214  0.0447596  0.0448891  0.00340656  0.025087  0.0439257  0.0112816  0.000867316  0.00554759  0.000714845  0.00579606  0.0223387  0.0103563  0.00781226  0.0107791  0.0235062  0.0307949  0.0374388  0.039566  0.00564078  0.0156955  0.0929163  0.000191843  0.0157255  0  0  0.0107104  0  0.004631  0.00120964  0.00244011  0.0170531  0.0511515  0.0197713  1.85458e-05  0.00230264  0  0.0616212  0.0778329  0.0881226  0.000105299  0.0137434  1.51121e-05  0  0.0106996  0  0.0135535  0.00106957  0.00383602  0.018231  0.0441386  0.0224261  0.00132324  0.00268072  58  0.482046  0.524377  0.551241  0.576534  0.556436  0.447999  0.579553  0.398489  0.532501  57  0.5
  0.167999  0.0277629  0.0284938  0.00641254  0.0187762  0.0397124  0.00517181  0.0277629  0.0284938  0.00641254  0.0187762  0.00570036  0.00517181  0.00601165  0.00465737  0.003782  0.0133909  0.0259815  0.0025015  0.0036906  0.000419464  0.0068528  0.0111508  0.0315199  0.00627569  0.00258591  0.00158116  0.0506806  5.97031e-05  8.63398e-05  2.11573e-05  0  0.00122227  0  0.00296273  0.000228537  0.00438052  0.0165263  0.0183099  0.00543363  2.45615e-05  0.000341249  0.00374328  1.59691e-05  0.00217561  0.0176893  0.0201218  0.00421527  0.000272165  0.00555747  0.00895651  0.00213878  0.0294192  0.0681027  0.015584  0.00258591  0.00298855  0.0277629  0.0284938  0.00641254  0.0187762  0.0454128  0.00517181  0.00226837  0.00467334  0.00160638  0.00429842  0.00585966  0.00671677  0.00341844  0.00597693  0.00210372  0.0132896  0.0133913  0.00942324  0.00258591  0.00244167  0.0633887  7.22693e-05  0.0165072  0  0  0.000522134  0  0.000489112  0.000134792  0.00574676  0.0133284  0.0504595  0.0174943  3.6203e-05  0.000375885  0.0238564  0.0165148  0.0616125  0.0681027  0.000131972  0.0165936  2.11573e-05  0  0.00174348  0  0.00345184  0.00036333  0.00136624  0.0212935  0.0481955  0.0170973  1.19896e-05  3.51038e-05  59  0.155522  0.154694  0.190054  0.157836  0.173204  0.123867  0.178554  0.1117  0.164274  58  0.5
  0.244499  0.0314563  0.0319048  0.00533093  0.0274088  0.0824384  0.00688852  0.0314563  0.0319048  0.00533093  0.0274088  0.00667683  0.00688852  0.000599126  0.000406818  0.00098171  0.0245015  0.0179039  0.0153812  0.000734164  0.000939982  0.00627729  0.00626858  0.0346377  0.00375753  0.00344426  0.00111221  0.0567081  3.24288e-05  0.00202745  0.000242737  0  0.000503144  0  0.00347535  0.00019324  0.00290212  0.0101312  0.0131229  0.00499614  9.026e-05  0.000144343  0.00588653  0.00329183  0.00679376  0.0402499  0.0441227  0.00746607  0.00442702  0.0138509  0.0126778  0.0142602  0.0639251  0.120481  0.0190174  0.00344426  0.000841207  0.0314563  0.0319048  0.00533093  0.0274088  0.0891152  0.00688852  0.0052874  0.00288502  0.00777547  0.0157485  0.0262187  0.00791514  0.00369286  0.0129109  0.00640053  0.00799159  0.0362783  0.0161857  0.00344426  0.0011863  0.113102  4.31269e-05  0.00968002  0  0  0.00187333  0  0.00164849  0.000194802  0.0265503  0.0252388  0.0968712  0.0283705  9.69238e-05  0.000786796  0.019286  0.0240348  0.116473  0.120481  1.06981e-05  0.0117075  0.000242737  0  0.00137058  0  0.00512384  1.56233e-06  0.0236481  0.0267822  0.0907654  0.0269164  0.000137442  0.000680272  60  0.232069  0.234488  0.273106  0.256647  0.260806  0.18139  0.250223  0.17181  0.266225  59  0.5
  0.199872  0.0270573  0.0271822  0.00260335  0.0242918  0.0300158  0.00678034  0.0270573  0.0271822  0.00260335  0.0242918  0.00114812  0.00678034  0.00275924  0.00507098  0.00280271  0.0111065  0.0235882  0.00351796  0.000424545  0.00519955  0.00846236  0.00928783  0.0288469  0.00324325  0.00339017  0.000899362  0.0484751  1.17847e-05  0.000580715  6.47763e-06  0  0.00017409  0  0.00499233  2.79672e-05  0.00255588  0.00931593  0.0109517  0.00564131  3.4806e-05  9.28597e-05  0.00816216  0.0125423  0.0127771  0.00633753  0.0234675  0.0349979  0.0205143  0.0213897  0.0391893  0.0530887  0.0679491  0.108749  0.0203538  0.00339017  0.00147258  0.0270573  0.0271822  0.00260335  0.0242918  0.0288677  0.00678034  0.00540292  0.00747135  0.00997438  0.00476895  0.000120664  0.0314799  0.0200898  0.0161901  0.030727  0.0438009  0.0529916  0.0174307  0.00339017  0.0018063  0.0992446  3.40795e-05  0.0451592  0  0  0.000644972  0  0.00205739  0.000333177  0.0442824  0.0225661  0.073129  0.0632854  0.000105276  0.000471988  0  0.0196479  0.108491  0.108749  2.22949e-05  0.0457399  6.47763e-06  0  0.000471747  0  0.00293495  0.00030521  0.0417266  0.0257487  0.0735274  0.0619853  0.000107335  0.000387745  61  0.194434  0.200404  0.228122  0.225008  0.212613  0.157752  0.210408  0.163582  0.229217  60  0.5
  0.649744  0.0463549  0.0464057  0.00217144  0.0297382  0.0433204  0.0123073  0.0463549  0.0464057  0.00217144  0.0297382  0.0172761  0.0123073  0.00108327  0.000970654  0.00207575  0.00538723  0.00751441  0.00631572  0.00210377  0.00136697  0.00435081  0.00999024  0.012531  0.005983  0.00615366  0.000798965  0.0631794  2.32684e-05  0.00470609  4.45014e-05  0  0.000636816  0  0.00799775  0.000145182  0.000546399  0.0135831  0.0238955  0.00931874  0.000779321  0.000764248  0.0198464  0.000723014  0.00323943  0.00431859  0.00756612  0.0154999  0.00010095  0.0276826  0.0103966  0.00549552  0.0399433  0.106107  0.0354749  0.00615366  0.00462323  0.0463549  0.0464057  0.00217144  0.0297382  0.0605965  0.0123073  0.0209297  0.00024764  0.00531518  0.00106864  0.0150805  0.00918415  0.00200282  0.0263156  0.00604582  0.00449472  0.038889  0.032682  0.00615366  0.00537576  0.110885  0.000112247  0.00227402  0  0  0.00372949  0  0.00393495  2.60354e-05  0.045087  0.0268222  0.0803668  0.0454688  0.000127402  0.000173465  0  0.0638714  0.0934035  0.106107  0.000135516  0.00698011  4.45014e-05  0  0.00309283  0  0.0119327  0.000171218  0.0456334  0.0315488  0.0718073  0.0477821  0.00076224  0.000763353  62  0.517928  0.561875  0.611922  0.616723  0.591658  0.458257  0.592134  0.509759  0.58137  61  0.5
  0.37012  0.0327972  0.0328334  0.00154163  0.0226843  0.0188974  0.00832086  0.0327972  0.0328334  0.00154163  0.0226843  0.00383793  0.00832086  0.000823257  0.0019208  0.000583352  0.0122666  0.00361804  0.00547758  0.000126993  0.0117938  0.0022761  0.00442804  0.0185084  0.00250463  0.00416043  0.000164848  0.0458826  3.3402e-05  1.60998e-05  4.47477e-05  0  0.000525353  0  0.00479938  0.000152481  0.000238587  0.00624071  0.00878644  0.0048367  0.000256094  0.000256969  0.0157675  0.0114264  0.0235149  0.0520885  0.0460152  0.0252518  0.0220998  0.0259104  0.0244889  0.0102265  0.0903319  0.106155  0.0250684  0.00416043  0.00138069  0.0327972  0.0328334  0.00154163  0.0226843  0.0227353  0.00832086  0.0165908  0.0133472  0.0229316  0.0398219  0.0423972  0.0197743  0.0219728  0.0141165  0.0222128  0.0146545  0.0770005  0.0234333  0.00416043  0.00147813  0.0953057  5.61507e-05  0.00692066  0  0  0.00464583  0  0.000108761  0.000711754  0.0139282  0.0119146  0.0303916  0.016248  4.39424e-05  0.00089302  0.034654  0.0363837  0.0935108  0.106155  8.95528e-05  0.00693676  4.47477e-05  0  0.00517118  0  0.00490814  0.000864235  0.0136896  0.0124231  0.0282772  0.0169444  0.00025006  0.000991164  63  0.29422  0.328878  0.351619  0.352091  0.354026  0.275558  0.351092  0.305854  0.353468  62  0.5
  0.428203  0.0337864  0.0338005  0.000976407  0.0223132  0.0136752  0.00858773  0.0337864  0.0338005  0.000976407  0.0223132  0.00787235  0.00858773  0.000109008  0.00216315  0.00146814  0.00704396  0.0162246  0.000304522  0.00108588  0.00119623  0.000561738  0.00492852  0.0179644  0.00274179  0.00429387  0.000803245  0.0469707  1.43742e-05  0.00186232  2.81175e-05  0  0.000524704  0  0.005414  9.86893e-05  0.000852463  0.00684183  0.0119508  0.00581312  0.0003509  0.000348076  0.00435082  0.00538235  0.0031648  0.0340697  0.0256458  0.012424  0.000587782  0.00464137  0.0103088  0.00851702  0.0464638  0.0784065  0.0290138  0.00429387  0.00741677  0.0337864  0.0338005  0.000976407  0.0223132  0.0058028  0.00858773  0.00424181  0.0032192  0.00169666  0.0411136  0.00942121  0.0127285  0.000498102  0.00344514  0.0108705  0.0035885  0.0458544  0.027337  0.00429387  0.00662876  0.0751903  0.000124675  0.0200202  0  0  0.0016244  0  0.000900554  0.00104372  0.0194161  0.0145198  0.0320495  0.0279705  3.38374e-05  0.000569085  0  0.0420934  0.0818462  0.0784065  0.000110301  0.0218825  2.81175e-05  0  0.00110023  0  0.00631455  0.000945026  0.0202686  0.0154983  0.0368694  0.0305229  0.000345323  0.000612066  64  0.328952  0.367437  0.394708  0.386493  0.3992  0.313092  0.400542  0.335678  0.397522  63  0.5
  0.382201  0.0319606  0.0320108  0.0017908  0.0207329  0.00931974  0.00895576  0.0319606  0.0320108  0.0017908  0.0207329  0.0120201  0.00895576  0.0013787  0.00396594  0.00630567  0.0249932  0.0143891  0.00701281  0.00117949  0.0144399  0.00334338  0.00483824  0.0340493  0.00377967  0.00447788  0.00167441  0.0548812  3.02581e-05  0.00441058  0.000746112  0  0.000312148  0  0.00382195  0.000139031  0.00131308  0.00997777  0.0167541  0.00603814  0.000321234  0.000313488  0.00284246  0.00947293  0.00310436  0.00791869  0.0184793  0.0135345  0.00892496  0.0239354  0.00347843  0.011293  0.0368712  0.0642141  0.0304662  0.00447788  0.00288576  0.0319606  0.0320108  0.0017908  0.0207329  0.00270034  0.00895576  0.00146376  0.005507  0.00941003  0.0329119  0.0328685  0.00652169  0.0101045  0.00949547  0.000135044  0.00645475  0.0501932  0.0274959  0.00447788  0.00132973  0.0714596  0.000218715  0.000180516  0  0  0.00381876  0  0.00167579  0.0012013  0.00813566  0.0134326  0.0165688  0.00922517  1.46416e-05  0.00130169  0  0.0375713  0.0619754  0.0642141  0.000188457  0.00423006  0.000746112  0  0.00350662  0  0.00214617  0.00106227  0.00682258  0.0100432  0.0165121  0.00911395  0.000324634  0.00132465  65  0.306699  0.336543  0.365116  0.357127  0.366092  0.288552  0.376869  0.291253  0.37172  64  0.5
  0.407967  0.0347962  0.0348017  0.000616539  0.0232689  0.00937066  0.00917845  0.0347962  0.0348017  0.000616539  0.0232689  0.0035329  0.00917845  0.00253644  0.000238788  0.000377571  0.00599091  0.015885  0.00781165  0.00278103  0.00301038  0.00439366  0.00437485  0.0197985  0.00542976  0.00458922  0.002585  0.049739  7.1528e-05  0.00283521  0.000595388  0  0.000518447  0  0.00482124  0.000298203  0.00159369  0.011869  0.0137084  0.00587706  6.50894e-05  0.000152315  0.0106241  0.00954586  0.0123603  0.0257274  0.0761577  0.0257308  0.00110027  0.00138512  0.00934628  0.00369327  0.0870128  0.106356  0.0331088  0.00458922  0.0109697  0.0347962  0.0348017  0.000616539  0.0232689  0.00583775  0.00917845  0.0131605  0.00930707  0.0119827  0.0317183  0.0602727  0.0179191  0.00168076  0.0043955  0.0137399  0.000681585  0.0746611  0.0290123  0.00458922  0.00888236  0.0935576  0.000219888  0.00226295  0  0  0.00429735  0  0.000651704  0.00109683  0.00690125  0.017116  0.0200059  0.00853765  1.4699e-05  0.000554829  0.024435  0.0401042  0.0954262  0.106356  0.00014836  0.00509816  0.000595388  0  0.00377897  0  0.00547294  0.000798623  0.00849493  0.0208378  0.0258053  0.0119751  6.14321e-05  0.000697822  66  0.323603  0.352696  0.384157  0.374571  0.385237  0.301606  0.40453  0.291049  0.387325  65  0.5
  0.147554  0.0246365  0.0250472  0.00451731  0.0194278  0.0720344  0.00488079  0.0246365  0.0250472  0.00451731  0.0194278  0.0077491  0.00488079  0.00423761  0.0031845  0.00158499  0.0206754  0.00486933  0.00607031  0.00936866  0.00833478  0.00170297  0.00205697  0.0260535  0.00346311  0.0024404  0.000808665  0.0435468  3.74377e-05  0.000795449  2.46195e-05  0  0.000396802  0  2.84766e-06  9.59386e-05  0.00718233  0.00760358  0.0130504  0.00723791  2.82021e-05  0.000250449  0.00107211  0.00369531  0.00401107  0.0472609  0.0133431  0.00704282  0.00344609  0.00990637  0.000980254  0.0100496  0.0510206  0.103074  0.01473  0.0024404  0.00392186  0.0246365  0.0250472  0.00451731  0.0194278  0.0642853  0.00488079  0.0031655  0.0068798  0.00242608  0.0265855  0.0182124  0.000972516  0.00592256  0.00157159  0.000722716  0.0121066  0.0337747  0.0116222  0.0024404  0.00462749  0.086751  3.69454e-05  0.0160357  0  0  0.00107515  0  0.00720498  0.00030479  0.0227573  0.0152663  0.072069  0.0287785  3.79871e-05  0.000287337  0.030718  0.0145049  0.0973148  0.103074  4.9234e-07  0.0168311  2.46195e-05  0  0.0014718  0  0.00720783  0.000208851  0.0299397  0.018203  0.0821836  0.035126  4.05256e-05  4.78333e-05  67  0.152907  0.147108  0.209248  0.145686  0.166842  0.115903  0.166951  0.110607  0.172882  66  0.5
  0.193374  0.0269236  0.02703  0.0023963  0.0234044  0.0607538  0.00476795  0.0269236  0.02703  0.0023963  0.0234044  0.00551538  0.00476795  0.00226361  0.000544721  0.00458675  0.00244316  0.00866381  0.00661236  0.00237212  0.0111191  0.00955356  0.00726899  0.0192807  0.00135647  0.00238397  0.00131997  0.041718  1.42685e-05  0.0003128  3.92361e-05  0  0.000195723  0  0.00293848  6.76106e-05  0.00121348  0.00419432  0.00763301  0.0032015  2.60804e-05  2.86648e-05  0.00682254  0.00160753  0.000113472  0.0056546  0.0059446  0.0110128  0.0122417  0.0226269  0.00782357  0.0131057  0.0309965  0.103942  0.013739  0.00238397  0.0115551  0.0269236  0.02703  0.0023963  0.0234044  0.0662692  0.00476795  0.00908615  0.00106281  0.00447327  0.00809776  0.0146084  0.00440046  0.00986959  0.0115078  0.00172999  0.00583666  0.0251967  0.0125711  0.00238397  0.0127394  0.106116  4.36718e-05  0.0626174  0  0  0.0019803  0  0.000226013  0.00019822  0.019053  0.0178546  0.0948606  0.0654826  7.26225e-05  0.000401977  0  0.0190091  0.103683  0.103942  2.94033e-05  0.0623046  3.92361e-05  0  0.00178461  0  0.00271246  0.00013061  0.0178395  0.0176712  0.0906318  0.0648897  7.9471e-05  0.000390592  68  0.185287  0.181689  0.232795  0.201958  0.206237  0.14073  0.191996  0.145098  0.204229  67  0.5
  0.265581  0.0332886  0.0333252  0.00156132  0.0242837  0.0165509  0.00505215  0.0332886  0.0333252  0.00156132  0.0242837  0.00367355  0.00505215  0.000282377  0.000171416  0.00190179  0.00295212  0.000558815  0.00300564  0.00279657  0.00486726  0.00174276  0.00793475  0.00750568  0.00332243  0.00252608  0.000239813  0.0434367  2.05592e-05  0.00317748  1.82794e-05  0  0.000486482  0  0.00593294  4.90467e-05  0.00179643  0.0049879  0.00933479  0.00698306  1.13042e-05  3.03351e-05  0.0030315  7.84753e-05  0.00173906  0.032112  0.00574951  0.0203208  0.0186636  0.0032945  0.00208702  0.00262722  0.0430457  0.0706673  0.0149619  0.00252608  0.00387123  0.0332886  0.0333252  0.00156132  0.0242837  0.0128774  0.00505215  0.00331387  9.2941e-05  0.00364084  0.0350641  0.00519069  0.0173152  0.015867  0.00157276  0.00382978  0.00530753  0.0430047  0.0143512  0.00252608  0.00368569  0.0685688  0.000112449  0.017257  0  0  0.0015337  0  0.00188603  0.000178895  0.0158726  0.0133788  0.0300093  0.0235733  5.98702e-05  0.000194091  0  0.0261072  0.0699737  0.0706673  0.000133008  0.0204345  1.82794e-05  0  0.00104765  0  0.00781897  0.000227942  0.0140762  0.0147629  0.0342041  0.0260387  5.37221e-05  0.000165394  69  0.221123  0.226347  0.267648  0.258738  0.244153  0.180829  0.237623  0.202347  0.24059  68  0.5
  0.247675  0.0311382  0.0311985  0.0019378  0.0233316  0.00415631  0.0057164  0.0311382  0.0311985  0.0019378  0.0233316  0.000102018  0.0057164  0.000612959  0.00163915  0.00159121  0.0195015  0.00824119  0.000110132  0.00696767  0.00135731  0.00148453  0.00242747  0.0225039  0.00129725  0.0028582  0.000286814  0.0457852  4.97661e-08  0.000139737  1.41594e-05  0  0.000185598  0  0.00410962  2.66211e-05  0.00177107  0.00307399  0.00543529  0.00448114  9.09232e-06  4.32364e-05  0.000677107  0.00123399  0.00319885  0.0341982  0.00767033  0.0112733  0.00190875  0.00725319  0.0137648  0.00980252  0.0401668  0.06938  0.0168232  0.0028582  0.00583403  0.0311382  0.0311985  0.0019378  0.0233316  0.00425833  0.0057164  6.41485e-05  0.000405159  0.00160765  0.0146967  0.0159115  0.0113834  0.00887642  0.00861051  0.0152494  0.00737505  0.0314162  0.0159943  0.0028582  0.00600018  0.0646497  2.06218e-05  0.00834934  0  0  0.00361304  0  0.00257672  0.000419756  0.0306166  0.017237  0.0366364  0.0320462  7.33815e-05  0.00011842  0.0245441  0.0243471  0.060153  0.06938  2.0572e-05  0.00848908  1.41594e-05  0  0.00342745  0  0.00668635  0.000446377  0.0288456  0.0186152  0.036395  0.0309965  6.43002e-05  7.51887e-05  70  0.202717  0.216717  0.246238  0.241976  0.230687  0.179186  0.230709  0.211682  0.240597  69  0.5
  0.401889  0.0380251  0.0380411  0.00110067  0.0257105  0.000868057  0.00785639  0.0380251  0.0380411  0.00110067  0.0257105  0.00428338  0.00785639  0.00348538  0.00105616  0.00624471  0.00136219  0.00334663  0.00650728  0.00300154  0.0118274  0.00950455  0.00279595  0.0186251  0.00251402  0.0039282  0.000879869  0.0510087  2.25903e-05  5.31008e-05  4.02797e-05  0  0.000140148  0  0.0025335  0.000102527  0.00366038  0.00493858  0.00791147  0.00445557  2.36495e-05  4.33776e-05  0.000136554  0.00324525  0.00289319  0.0259163  0.0242018  0.0211288  0.00595485  0.0243657  0.0252562  0.0279918  0.0546786  0.0818074  0.0229063  0.0039282  0.0119259  0.0380251  0.0380411  0.00110067  0.0257105  0.00515144  0.00785639  0.00334883  0.00218909  0.00335152  0.0245541  0.0275484  0.0146215  0.00295331  0.0125383  0.0157517  0.0251959  0.0449098  0.0212668  0.0039282  0.011329  0.0751557  1.54802e-05  0.0118136  0  0  0.00375952  0  0.00236604  0.00067897  0.0156861  0.0208134  0.0294205  0.0201447  8.04607e-05  0.000127383  0  0.0395066  0.0730006  0.0818074  7.11018e-06  0.0118667  4.02797e-05  0  0.00361939  0  0.00489953  0.000576443  0.0120257  0.0229523  0.0291628  0.0179688  8.28783e-05  0.000165342  71  0.305347  0.338108  0.373215  0.360332  0.366677  0.285677  0.363568  0.32947  0.368825  70  0.5
  0.449928  0.0373707  0.0373713  0.000205524  0.0256478  0.0175005  0.00951818  0.0373707  0.0373713  0.000205524  0.0256478  0.00173451  0.00951818  0.00427447  0.00200324  0.000644121  0.00652619  0.0108201  0.00292464  0.00158548  0.00611767  0.00261294  0.00143106  0.0154171  0.00373326  0.00475909  0.00314972  0.0503475  6.08098e-05  0.00155378  8.00438e-05  0  0.000577761  0  0.00643461  0.000304432  0.00171346  0.00744652  0.0102792  0.00686957  1.30008e-05  0.000111402  0.00812526  0.00793264  0.0152604  0.0189452  0.0319567  0.00962943  0.00154746  0.0141941  0.00826569  0.0137657  0.0459009  0.0909421  0.0272631  0.00475909  0.00196194  0.0373707  0.0373713  0.000205524  0.0256478  0.019235  0.00951818  0.0123997  0.00993588  0.0146163  0.012419  0.0211366  0.0125541  3.80168e-05  0.00807644  0.00565274  0.0123347  0.0363578  0.0242011  0.00475909  0.00229685  0.0850942  6.45684e-05  0.0363926  0  0  0.00359547  0  0.00527851  0.000883631  0.0345685  0.0151489  0.0562183  0.0506061  6.43149e-05  0.000196466  0  0.044229  0.0797298  0.0909421  3.75856e-06  0.0348388  8.00438e-05  0  0.00301803  0  0.0117131  0.000579199  0.036282  0.0162983  0.056998  0.0517376  5.14318e-05  0.000307853  72  0.340571  0.380054  0.421063  0.390591  0.41648  0.327493  0.415968  0.372696  0.421824  71  0.5
  0.455716  0.0367492  0.0367539  0.000587904  0.0249927  0.0609334  0.0101499  0.0367492  0.0367539  0.000587904  0.0249927  0.031348  0.0101499  0.00466682  0.00171749  0.00263134  0.0184783  0.00345157  0.0161359  0.0103703  0.0044135  0.00751834  0.00894038  0.0287911  0.00356745  0.00507496  0.00156241  0.0638798  3.88209e-05  0.00551084  4.92863e-06  0  0.000495119  0  0.00314688  0.000225486  0.00634262  0.00829234  0.0336492  0.0089888  1.21835e-05  9.60256e-05  0.00722953  0.00540608  0.00681333  0.021408  0.00996721  0.0112145  0.01952  0.0169377  0.0102597  0.0226796  0.0398058  0.0993048  0.0293102  0.00507496  0.00121871  0.0367492  0.0367539  0.000587904  0.0249927  0.0295854  0.0101499  0.0118964  0.00712357  0.00944467  0.00292976  0.00651564  0.0273504  0.0298902  0.0213512  0.017778  0.0137393  0.0524014  0.0268669  0.00507496  0.00108964  0.0866435  0.000140656  0.0303337  0  0  0.00377877  0  0.00416785  0.00102158  0.0040994  0.00942102  0.0439762  0.0311393  1.42592e-05  0.000449394  0  0.044798  0.101578  0.0993048  0.000101835  0.0358446  4.92863e-06  0  0.00328372  0  0.00731473  0.000796095  0.010442  0.0118375  0.0728842  0.0381943  9.62509e-06  0.000545072  73  0.356479  0.392202  0.437001  0.403096  0.431707  0.339864  0.440197  0.365901  0.447345  72  0.5
  0.360174  0.0301522  0.0301524  0.00012517  0.0231819  0.0309304  0.010394  0.0301522  0.0301524  0.00012517  0.0231819  0.0122675  0.010394  0.00136636  0.001954  0.00527063  0.0141641  0.0160148  0.000535268  0.0028138  0.00668122  0.00238582  0.0085476  0.0234328  0.0069953  0.00519702  0.00212286  0.0499559  4.66285e-05  0.00450651  7.50815e-06  0  0.000465298  0  6.24305e-05  0.000310896  0.00106878  0.0117968  0.0176476  0.00466585  2.01589e-05  0.000109113  0.00068822  0.000999838  0.00605778  0.0394464  0.013311  0.00934657  0.00469472  0.0198301  0.000516036  0.00376121  0.0476893  0.0865774  0.034217  0.00519702  0.0029495  0.0301522  0.0301524  0.00012517  0.0231819  0.0431979  0.010394  0.00205458  0.000954161  0.000787147  0.0252823  0.0027038  0.0088113  0.00750852  0.0131489  0.00186979  0.00478639  0.0310268  0.0279988  0.00519702  0.00371325  0.079615  7.79892e-05  0.02569  0  0  0.00240225  0  0.000206937  0.000244789  0.0181822  0.0115662  0.0547408  0.0315665  2.40136e-05  0.000515058  0.0361796  0.035406  0.070236  0.0865774  3.13607e-05  0.0301965  7.50815e-06  0  0.00193725  0  0.000269367  6.61066e-05  0.019251  0.0147283  0.049601  0.0358644  2.4199e-05  0.000622736  74  0.30566  0.33145  0.373518  0.337193  0.368147  0.285582  0.384938  0.290543  0.39432  73  0.5
  0.325719  0.0455817  0.0462346  0.00774267  0.0325436  0.0609669  0.00697652  0.0455817  0.0462346  0.00774267  0.0325436  0.0185447  0.00697652  0.00117444  0.00495145  0.00723598  0.00735046  0.0227563  0.00338242  0.00643905  0.00200649  7.52716e-05  0.00689133  0.0265907  0.00753011  0.00348826  0.00164397  0.0677032  6.29404e-05  0.00228864  0.00050538  0  0.000661179  0  0.00140859  0.000265386  0.00560957  0.0132777  0.0236576  0.00628143  5.87897e-05  0.000141373  0.00216423  0.0102728  0.0115596  0.0700558  0.0215493  0.00730693  0.000305276  0.017988  0.00354786  0.0200121  0.0774962  0.139232  0.0227719  0.00348826  0.0168501  0.0455817  0.0462346  0.00774267  0.0325436  0.0424222  0.00697652  0.000989792  0.00532137  0.0187955  0.0627053  0.00120692  0.0106893  0.00674433  0.0199945  0.00347259  0.0131208  0.0699112  0.0168522  0.00348826  0.0159817  0.124171  0.000172017  0.0407872  0  0  0.00479661  0  0.00548094  0.000940088  0.0510478  0.0247034  0.0820602  0.0657528  0.000110697  0.000726481  0.0377095  0.032019  0.130147  0.139232  0.000109077  0.0384986  0.00050538  0  0.0041359  0  0.00407234  0.000674701  0.0566574  0.0295945  0.096539  0.0687503  0.000125502  0.000601146  75  0.296443  0.294178  0.401141  0.326796  0.325413  0.236211  0.315757  0.247897  0.303369  74  0.5
  0.832012  0.0756163  0.0757267  0.00408791  0.0473415  0.0192919  0.0126421  0.0756163  0.0757267  0.00408791  0.0473415  0.0198343  0.0126421  0.00156824  3.85113e-05  0.00459488  0.00998458  0.0114014  0.0111902  0.00825042  0.00204095  0.00737462  0.0215634  0.0224744  0.00733255  0.00632103  0.00267497  0.0970415  0.000165926  0.0018667  7.73709e-05  0  0.00128045  0  0.00435786  0.000301641  0.0104606  0.0121822  0.0259903  0.0115613  6.72662e-05  0.000152291  0.000813431  0.00411252  0.0108085  0.0226387  0.0457026  0.0420926  0.0191569  0.0345615  0.001299  0.016486  0.077914  0.167526  0.0389211  0.00632103  0.0374096  0.0756163  0.0757267  0.00408791  0.0473415  0.000542409  0.0126421  0.000754812  0.00415103  0.00621362  0.0326233  0.057104  0.0309024  0.0109065  0.0325205  0.00607562  0.00507739  0.0809319  0.0338553  0.00632103  0.0366038  0.160248  0.000317392  0.0438143  0  0  0.0107172  0  0.0147914  0.00142792  0.0474191  0.0629347  0.0920214  0.0671122  0.000292577  0.00165549  0  0.0817889  0.162632  0.167526  0.000483318  0.045681  7.73709e-05  0  0.00943776  0  0.0191493  0.00112628  0.0578797  0.0680876  0.104425  0.076773  0.000295114  0.0015206  76  0.621604  0.654717  0.777675  0.727602  0.699601  0.552535  0.709805  0.655652  0.652043  75  0.5
  0.936772  0.0798658  0.0799616  0.00391292  0.0451592  0.00800865  0.0157887  0.0798658  0.0799616  0.00391292  0.0451592  0.0304358  0.0157887  0.00125746  0.00816138  0.00471078  0.0347512  0.0142132  0.00898406  0.006644  7.49622e-05  0.030762  0.0179568  0.050707  0.0101273  0.00789437  0.00350786  0.114126  0.000106344  0.00162153  0.00103121  0  0.000753091  0  0.0118656  0.00057666  0.0162891  0.0160205  0.0399221  0.0202665  5.19695e-05  0.000208137  0.0139161  0.0152323  0.0147043  0.0372962  0.0747601  0.0143545  0.0583358  0.0631784  0.00755562  0.032444  0.123611  0.19487  0.0433869  0.00789437  0.053998  0.0798658  0.0799616  0.00391292  0.0451592  0.0224271  0.0157887  0.0126586  0.0233937  0.0194151  0.00254505  0.0605469  0.0233386  0.0516918  0.0631034  0.0232063  0.0504009  0.111777  0.0367403  0.00789437  0.0510916  0.18135  7.37363e-05  0.0586083  0  0  0.0110958  0  0.00550195  0.00352276  0.0293642  0.052167  0.0876852  0.0668056  0.000224306  0.00113421  0  0.0920869  0.179836  0.19487  3.26077e-05  0.0569867  0.00103121  0  0.0103435  0  0.0173675  0.0029461  0.0456533  0.0577621  0.0956638  0.0758293  0.000178272  0.000927219  77  0.673243  0.739952  0.837915  0.779404  0.801868  0.643502  0.816984  0.757414  0.768729  76  0.5
  0.60865  0.0584862  0.0584871  0.000331617  0.0365692  0.0175712  0.0143387  0.0584862  0.0584871  0.000331617  0.0365692  0.0028198  0.0143387  0.000774186  8.94605e-05  0.00296856  0.00184235  0.0210398  0.00844783  0.00852174  0.0108637  0.0117597  0.00335291  0.0292538  0.00643691  0.00716937  0.00465274  0.0798617  0.00018245  0.00236633  0.000727104  0  0.00186249  0  0.014199  0.00084922  0.000256673  0.0149654  0.0210708  0.0145612  2.45238e-05  0.000183119  0.000491762  0.0161272  0.0140065  0.0408894  0.0747629  0.00948229  0.019328  0.00153237  0.00758637  0.00737192  0.0907818  0.14128  0.0414321  0.00716937  0.0487508  0.0584862  0.0584871  0.000331617  0.0365692  0.0147514  0.0143387  0.00126595  0.0160378  0.016975  0.039047  0.0537231  0.0179301  0.0108063  0.00933137  0.0193461  0.00401901  0.0765338  0.0364218  0.00716937  0.0450034  0.126479  0.000109035  0.0140383  0  0  0.00829819  0  0.00839254  0.00246111  0.0160607  0.0308953  0.0421021  0.0245027  0.000159898  0.000222967  0.0518321  0.0598318  0.11702  0.14128  7.3415e-05  0.011672  0.000727104  0  0.0064369  0  0.0225916  0.00161189  0.0163174  0.036665  0.0510933  0.0309425  0.000137721  4.1614e-05  78  0.47248  0.524705  0.591833  0.532589  0.572457  0.461006  0.585981  0.526713  0.587012  77  0.5
  0.767936  0.0571077  0.0571367  0.00182089  0.0357202  0.0603083  0.0183603  0.0571077  0.0571367  0.00182089  0.0357202  0.000405762  0.0183603  0.000677583  0.00254941  0.00590771  0.0104769  0.00802332  0.0104509  0.0142621  0.00397782  0.00194657  0.00963386  0.0234145  0.0103279  0.00918013  0.00575003  0.079437  0.000242074  0.00273498  2.19044e-05  0  0.00236503  0  0.00807976  0.000983875  0.0119082  0.0209497  0.0256975  0.0148724  4.5756e-05  0.000340477  0.0117576  0.00354545  0.0345936  0.0489905  0.0162741  0.0256948  0.0176982  0.0317143  0.00294054  0.0173631  0.0774618  0.158176  0.0536837  0.00918013  0.0699549  0.0571077  0.0571367  0.00182089  0.0357202  0.0599025  0.0183603  0.0124352  0.00609485  0.0286859  0.0594674  0.00825076  0.0152439  0.00343608  0.0277365  0.000993963  0.0269969  0.0750573  0.047133  0.00918013  0.065078  0.149078  0.00044731  0.0239942  0  0  0.00893928  0  0.00544254  0.0038396  0.018426  0.0233166  0.0719166  0.0322446  0.000120098  0.000547012  0.0465331  0.07549  0.13098  0.158176  0.000205235  0.0212592  2.19044e-05  0  0.00657734  0  0.0135223  0.00285573  0.0303342  0.0322231  0.0792584  0.0400803  7.8768e-05  0.000207163  79  0.61394  0.678257  0.771613  0.673328  0.744945  0.601104  0.7748  0.667355  0.765946  78  0.5
  0.959495  0.0506588  0.050672  0.00115555  0.0305327  0.0565129  0.0239048  0.0506588  0.050672  0.00115555  0.0305327  0.0222049  0.0239048  0.0160135  0.0170534  0.0130389  0.0595475  0.0365406  0.0214873  0.0320667  0.0190615  0.0191495  0.0337546  0.0884217  0.013607  0.0119524  0.00709258  0.118426  0.00043409  0.00346826  1.16211e-05  0  0.00399311  0  0.00872411  0.00209884  0.00990226  0.032505  0.0419125  0.0143782  6.19757e-05  0.000533196  8.21862e-05  0.00186229  0.00301951  0.104881  0.0360815  0.00298785  0.0434246  0.00435787  0.00436163  0.0285887  0.119361  0.184356  0.0677471  0.0119524  0.0797832  0.0506588  0.050672  0.00115555  0.0305327  0.034308  0.0239048  0.0159313  0.0151911  0.0160584  0.0453331  0.00045917  0.0244752  0.0113579  0.0147036  0.0147878  0.0051659  0.0629338  0.0575673  0.0119524  0.0736621  0.136814  0.000123649  0.00435134  0  0  0.00379791  0  0.00110215  0.000299012  0.0144344  0.0195619  0.0424617  0.0155894  5.96455e-05  0.000508263  0.0515234  0.0943207  0.149786  0.184356  0.000310441  0.0078196  1.16211e-05  0  0.000295026  0  0.00762196  0.00179983  0.00453215  0.0351104  0.0676072  0.0119668  2.34905e-05  0.0010411  80  0.803725  0.869113  1.0038  0.851098  0.968642  0.766791  1.02814  0.808692  0.977111  79  0.5
  1.21312  0.0586966  0.059408  0.00916615  0.0312148  0.0113077  0.0265644  0.0586966  0.059408  0.00916615  0.0312148  0.029861  0.0265644  0.00129261  0.00158512  0.00744942  0.0216338  0.0303902  0.00419806  0.00827433  0.0136863  0.00501478  0.0107231  0.0418308  0.00886044  0.0132822  0.00346612  0.0934532  0.000174705  5.35149e-06  0.000936036  0  0.00768043  0  0.00261533  0.000362734  0.00739152  0.0216647  0.0388253  0.0110228  0.0034477  0.00360297  0.00540021  0.0133691  0.0207373  0.0815237  0.0519433  0.0110343  0.0155275  0.00253661  0.00976179  0.0175638  0.102209  0.161586  0.0923076  0.0132822  0.00129698  0.0586966  0.059408  0.00916615  0.0312148  0.0411686  0.0265644  0.0041076  0.011784  0.0132878  0.0598899  0.0215531  0.00683624  0.00725321  0.0111496  0.004747  0.0282868  0.0680429  0.0850405  0.0132822  0.00342346  0.142113  3.10723e-05  0.0308793  0  0  0.00405276  0  0.00158455  0.00195395  0.00285696  0.0153708  0.054193  0.0313759  5.77349e-05  0.00461702  0  0.131578  0.124433  0.161586  0.000205777  0.0308739  0.000936036  0  0.0117321  0  0.00419988  0.00159121  0.00453456  0.02088  0.0418957  0.0336525  0.00343518  0.00686432  81  0.901535  1.07272  1.12187  1.08161  1.20268  0.935239  1.2155  1.13779  1.12725  80  0.5
  2.74329  0.0801372  0.0810168  0.0119059  0.0421149  0.158649  0.054517  0.0801372  0.0810168  0.0119059  0.0421149  0.00707673  0.054517  0.00549519  0.000515202  0.00097362  0.00850576  0.0246771  0.0113346  0.000809214  0.0306217  0.00755442  0.00870584  0.0428556  0.0187895  0.0272585  0.00452199  0.131019  0.00047605  0.00750407  0.00139393  0  0.00868821  0  0.011262  0.00165517  0.0124453  0.0489779  0.0538837  0.0204554  0.00385527  0.00461  0.0389751  0.0111307  0.00911184  0.023455  0.0433362  0.0278725  0.0346545  0.0623779  0.00948177  0.00568129  0.100563  0.28992  0.177822  0.0272585  0.0205235  0.0801372  0.0810168  0.0119059  0.0421149  0.165725  0.054517  0.0334799  0.0106155  0.00813823  0.0319608  0.0186591  0.0165378  0.0338452  0.0317562  0.00192735  0.00302455  0.0714188  0.161321  0.0272585  0.0243839  0.272576  0.000224307  0.0313524  0  0  0.0219391  0  0.000341569  0.00617749  0.0113479  0.0366536  0.174715  0.0403906  8.1672e-05  0.0092467  0  0.297544  0.227265  0.28992  0.000251743  0.0388565  0.00139393  0  0.0306239  0  0.0109204  0.00452233  0.0237932  0.0367238  0.172761  0.0561736  0.0038363  0.012572  82  2.06309  2.35946  2.47543  2.43828  2.53751  2.03999  2.63718  2.38818  2.44549  81  0.5
  3.02965  0.0844788  0.0853352  0.0120595  0.0468538  0.172022  0.0594426  0.0844788  0.0853352  0.0120595  0.0468538  0.0105693  0.0594426  0.00547805  0.00950956  0.013895  0.0659425  0.0535946  0.0231649  0.0175841  0.0187183  0.0134761  0.0175866  0.0944039  0.0221173  0.0297213  0.00258067  0.163335  0.000253162  0.00363181  0.00123978  0  0.00758944  0  0.0155947  0.000807176  0.0107602  0.0527704  0.0581057  0.0207851  0.00481186  0.00496754  0.00118999  0.0214767  0.0370639  0.170895  0.0901237  0.0634781  0.0816549  0.0104664  0.0856511  0.0374795  0.239388  0.382713  0.19388  0.0297213  0.0338907  0.0844788  0.0853352  0.0120595  0.0468538  0.161453  0.0594426  0.00428806  0.0119671  0.0231689  0.104953  0.0365291  0.0403132  0.0640708  0.00825192  0.072175  0.0198928  0.155098  0.175291  0.0297213  0.0351899  0.318892  3.8779e-05  0.0361728  0  0  0.0361833  0  0.00363695  0.00578784  0.0340894  0.0424946  0.178262  0.0618588  0.000184983  0.00881631  0  0.328603  0.208855  0.382713  0.000291941  0.0398046  0.00123978  0  0.0437692  0  0.0192317  0.00498066  0.0233292  0.0483904  0.191129  0.0666384  0.00477313  0.0115582  83  2.40131  2.6033  2.7456  2.78428  2.69557  2.22472  2.85406  2.44274  2.68458  82  0.5
  2.47386  0.0783078  0.079086  0.0110672  0.0464099  0.0177198  0.0533472  0.0783078  0.079086  0.0110672  0.0464099  0.0321668  0.0533472  0.0108867  0.0195102  0.0244519  0.034508  0.01313  0.00788759  0.0172014  0.0147773  0.0160189  0.000446749  0.0573876  0.027493  0.0266736  0.00514046  0.147374  0.000183376  0.00643651  5.18802e-05  0  0.00315169  0  0.0274072  0.000720025  0.010618  0.0607828  0.0753489  0.0302624  0.0039837  0.00406516  0.00472273  0.0180209  0.0190617  0.131202  0.0580742  0.00680812  0.00749034  0.00276057  0.0278233  0.027882  0.148933  0.295568  0.165748  0.0266736  0.022057  0.0783078  0.079086  0.0110672  0.0464099  0.0498866  0.0533472  0.00616401  0.00148931  0.0053902  0.0966935  0.0449443  0.0146957  0.00971107  0.0175379  0.0118044  0.0274353  0.110436  0.141644  0.0266736  0.0240941  0.262004  8.79127e-05  0.108589  0  0  0.036251  0  0.00814919  0.00504312  0.0608079  0.0665541  0.154404  0.129982  0.000231018  0.00522436  0  0.268321  0.204324  0.295568  9.54634e-05  0.115026  5.18802e-05  0  0.0394015  0  0.0355564  0.00432309  0.0501899  0.0792618  0.158918  0.136328  0.0039373  0.00758788  84  2.08819  2.17007  2.30953  2.40541  2.23315  1.82342  2.32416  1.81876  2.25924  83  0.5
  2.10791  0.0757445  0.076469  0.0105018  0.0525362  0.0393916  0.0495103  0.0757445  0.076469  0.0105018  0.0525362  0.0767873  0.0495103  0.0061464  0.0186843  0.0127097  0.0145443  0.00608071  0.0142801  0.00893002  0.00237059  0.00530374  0.0107379  0.0333818  0.0315378  0.0247552  0.00951622  0.16458  0.000178255  0.0174225  0.00176951  0  0.00233037  0  0.036483  0.00107541  0.000435728  0.0751995  0.114959  0.0405524  0.00305873  0.00322134  0.0104907  0.00130459  0.0049659  0.0160236  0.0230607  0.0300155  0.0273324  0.00772021  0.0278548  0.000594071  0.058382  0.296058  0.145171  0.0247552  0.0117041  0.0757445  0.076469  0.0105018  0.0525362  0.116179  0.0495103  0.0166371  0.0173797  0.0176756  0.00147939  0.0291414  0.0157354  0.0184024  0.00534962  0.0331586  0.0101438  0.0587966  0.116858  0.0247552  0.0122572  0.282386  0.000232636  0.112724  0  0  0.0210531  0  0.0162732  0.00366486  0.121266  0.0957813  0.225405  0.167731  0.000408236  0.00129057  0  0.228629  0.229098  0.296058  5.43805e-05  0.130147  0.00176951  0  0.0233833  0  0.0527562  0.00258945  0.121702  0.121242  0.226624  0.187322  0.00298634  0.00294615  85  1.82024  1.86825  2.01114  2.12567  1.97059  1.54159  1.96212  1.38205  1.97905  84  0.5
  1.60642  0.0659603  0.0664886  0.00836485  0.0505337  0.141054  0.0420197  0.0659603  0.0664886  0.00836485  0.0505337  0.134515  0.0420197  0.00556989  0.00328097  0.000553497  0.024349  0.0127834  0.0114528  0.00618968  0.00529557  0.00626834  0.0176789  0.0321745  0.0298615  0.0210098  0.00439257  0.187531  0.000291759  0.00512698  0.000433959  0  0.00327609  0  0.0273484  0.00123442  0.0130394  0.0706193  0.15505  0.0309318  0.000115623  0.00145796  0.000735169  0.00101604  0.0193135  0.0560726  0.0148299  0.00613279  0.018347  0.0171897  0.0264519  0.0171382  0.0714707  0.302473  0.118528  0.0210098  0.00634504  0.0659603  0.0664886  0.00836485  0.0505337  0.00653827  0.0420197  0.00630506  0.00429702  0.019867  0.0317236  0.0276133  0.00532  0.0121573  0.0118941  0.0327202  0.000540634  0.0600831  0.0935102  0.0210098  0.00425732  0.250152  4.14929e-05  0.0266684  0  0  0.00845057  0  0.0140435  0.00113639  0.176876  0.0933022  0.20254  0.179628  0.000438743  0.00280198  0  0.174236  0.27761  0.302473  0.000250266  0.0215414  0.000433959  0  0.0117265  0  0.0413919  9.80271e-05  0.163837  0.118556  0.251219  0.170756  0.000323687  0.00134459  86  1.41268  1.45024  1.58076  1.674  1.59172  1.19467  1.52777  0.997547  1.58436  85  0.5
  1.40825  0.0607609  0.0613335  0.00836141  0.0463061  0.165779  0.034782  0.0607609  0.0613335  0.00836141  0.0463061  0.0652361  0.034782  0.00613211  0.0038423  0.00523501  0.0166825  0.0010488  0.0114073  0.006542  0.00359368  0.00490758  0.0164039  0.0238558  0.0251448  0.017391  0.00373185  0.129261  0.000485917  0.00422735  0.00056804  0  0.00189941  0  0.0212781  0.00190233  0.00714624  0.0573102  0.0898606  0.0230104  0.00156748  0.00166568  0.00986942  0.00412012  0.00471205  0.0549752  0.0840007  0.00543561  0.0107311  0.00910091  0.0316521  0.000906607  0.106978  0.31603  0.10366  0.017391  0.00671153  0.0607609  0.0613335  0.00836141  0.0463061  0.100543  0.034782  0.0037373  0.000277825  0.000522963  0.0382927  0.0850495  0.00597165  0.00418909  0.00550722  0.0267446  0.0173105  0.097534  0.0833274  0.017391  0.0087246  0.270066  0.000128477  0.10524  0  0  0.00800518  0  0.011221  0.000951311  0.138748  0.0913681  0.221325  0.174693  0.000403837  0.00317678  0  0.152743  0.294674  0.31603  0.00035744  0.109468  0.00056804  0  0.00610636  0  0.032499  0.000951018  0.131602  0.111047  0.264994  0.174348  0.00151772  0.0028891  87  1.21465  1.23836  1.36468  1.43843  1.39285  1.02952  1.32041  0.827526  1.3749  86  0.5
  0.879282  0.0457393  0.0462707  0.00699194  0.0347108  0.0555319  0.0224689  0.0457393  0.0462707  0.00699194  0.0347108  0.00451187  0.0224689  0.00136815  0.00752806  0.00250405  0.0201739  0.0108549  0.00109347  0.0101156  0.000129707  0.000662406  0.0143007  0.0263364  0.0151982  0.0112344  0.00557087  0.0809741  0.000236392  0.000654842  0.000782543  0  0.000686659  0  0.0136938  0.000931865  0.0117577  0.0357127  0.0403026  0.0181163  0.000145027  0.000570747  0.00770647  0.0166633  0.0151033  0.0229523  0.000350997  0.0133998  0.0112617  0.00529151  0.0198615  0.0468635  0.0426727  0.181909  0.0648696  0.0112344  0.00894521  0.0457393  0.0462707  0.00699194  0.0347108  0.0600438  0.0224689  0.00633832  0.00913523  0.0125992  0.0431262  0.0112059  0.0144933  0.00114611  0.0051618  0.0191991  0.0325628  0.0536137  0.0528342  0.0112344  0.00672668  0.180476  0.000266171  0.11526  0  0  0.00527578  0  0.00368938  0.00146856  0.0485164  0.0599263  0.151273  0.125229  0.000273535  0.00217707  0.0458223  0.0953691  0.147972  0.181909  2.97791e-05  0.115915  0.000782543  0  0.00458955  0  0.0173832  0.00053669  0.0367588  0.0693313  0.151674  0.122929  0.000224659  0.00162199  88  0.772158  0.782949  0.872202  0.905078  0.888369  0.657364  0.842527  0.515031  0.877488  87  0.5
  1.11122  0.0623607  0.0629936  0.00890696  0.0456921  0.177065  0.0275692  0.0623607  0.0629936  0.00890696  0.0456921  0.0101913  0.0275692  0.000664005  0.00601531  0.0154739  0.0571586  0.0314878  0.000584223  0.0132825  0.0177715  0.0377435  0.0107205  0.0803232  0.0198081  0.0137846  0.00362552  0.129455  0.000229488  0.00806551  4.69636e-05  0  0.000688491  0  0.0146212  0.00104795  0.0161539  0.0474244  0.0538071  0.0232681  0.000237476  0.000893231  0.0224715  0.0108514  0.0365875  0.0665888  0.0173393  0.0220006  0.0316055  0.00641093  0.0461292  0.00313195  0.101725  0.319669  0.0799097  0.0137846  0.0183546  0.0623607  0.0629936  0.00890696  0.0456921  0.166874  0.0275692  0.0231355  0.00483614  0.0211136  0.0094302  0.0488271  0.0225848  0.018323  0.0113606  0.00838574  0.0138524  0.0672505  0.0623737  0.0137846  0.0192485  0.292562  0.000599824  0.177387  0  0  0.0126059  0  0.00729697  0.00383633  0.0369377  0.0942866  0.264202  0.181818  0.000371245  0.00276692  0.150764  0.120526  0.254817  0.319669  0.000370336  0.185453  4.69636e-05  0  0.0119178  0  0.0219181  0.00278838  0.0207839  0.106303  0.279484  0.188295  0.000414713  0.00192139  89  0.965595  0.976777  1.10455  1.10642  1.09454  0.829846  1.05932  0.637107  1.08479  88  0.5
  0.315537  0.0338432  0.0342548  0.00529404  0.0233394  0.0763774  0.00823226  0.0338432  0.0342548  0.00529404  0.0233394  0.00871382  0.00823226  0.00481299  0.00548375  0.0070761  0.0155731  0.0203361  0.00476657  0.018804  0.00513343  0.0125631  0.00643629  0.0363301  0.00659897  0.00411613  0.000311007  0.059717  8.19791e-05  0.00291398  0.000616402  0  0.000665256  0  0.00505758  0.000163734  0.0018414  0.016895  0.0199942  0.00619009  6.23626e-05  0.00027476  0.00391138  0.00910943  0.00558028  0.0321782  0.0535418  0.0299518  0.0207878  0.00738083  0.00168162  0.00831137  0.0736079  0.130213  0.0240186  0.00411613  0.00621767  0.0338432  0.0342548  0.00529404  0.0233394  0.0850912  0.00823226  0.000901609  0.00362568  0.00149581  0.0166051  0.0332057  0.0251852  0.00198381  0.0125143  0.0142447  0.0147477  0.0489111  0.0179123  0.00411613  0.00621739  0.120991  0.000408618  0.0386823  0  0  0.00722977  0  0.00657082  0.00229732  0.0024251  0.0352061  0.100421  0.0400386  0.000140253  0.00108627  0.0603346  0.0342239  0.1102  0.130213  0.000326639  0.0415963  0.000616402  0  0.00656499  0  0.0116284  0.00213359  0.0042665  0.0367836  0.0954937  0.0439524  0.000137335  0.000820797  90  0.275679  0.282916  0.324619  0.309622  0.306764  0.241544  0.307173  0.184222  0.303825  89  0.5
  0.485978  0.0522104  0.052608  0.00645588  0.0278725  0.268786  0.00847667  0.0522104  0.052608  0.00645588  0.0278725  0.038951  0.00847667  0.00345521  0.000746943  0.00285992  0.0423563  0.00154045  2.59407e-05  0.00896512  0.00427958  0.00161541  0.000318364  0.0437996  0.00835967  0.00423834  0.00207915  0.087014  0.000117572  0.002592  9.85113e-05  0  0.000586336  0  0.00464955  0.000394296  0.0113284  0.0164347  0.0440967  0.0125376  6.80572e-05  0.000213997  0.000450825  0.00700994  0.00427703  0.0860288  0.0582391  0.00832265  0.00581502  0.00807593  0.00541767  0.0160406  0.105157  0.313559  0.0288641  0.00423834  0.00370071  0.0522104  0.052608  0.00645588  0.0278725  0.229835  0.00847667  0.00300439  0.006263  0.00713696  0.0436724  0.0597795  0.00834859  0.00315011  0.0123555  0.00380226  0.0163589  0.0763335  0.0209849  0.00423834  0.00498416  0.266821  0.000732441  0.0138924  0  0  0.00915755  0  0.00917321  0.00365012  0.0766706  0.0467752  0.247522  0.0790775  0.00017428  0.00130129  0.100281  0.0527104  0.292377  0.313559  0.000614869  0.0164844  9.85113e-05  0  0.00857237  0  0.0138228  0.00325583  0.087999  0.0473481  0.287715  0.0910555  0.000170484  0.00110011  91  0.374356  0.392262  0.460017  0.414438  0.414064  0.336513  0.426534  0.251576  0.38896  90  0.5
  0.167966  0.0473885  0.0485058  0.010351  0.0210261  0.118666  0.00276645  0.0473885  0.0485058  0.010351  0.0210261  0.00190924  0.00276645  0.00492094  0.00544908  0.0129018  0.0190656  0.00130607  0.00090816  0.0046769  0.00110915  0.00524826  0.00478543  0.0252397  0.00521102  0.00138322  0.00215613  0.0631349  3.86147e-05  1.16852e-05  2.70242e-05  0  0.00152745  0  0.00254983  0.000241502  0.0199  0.0102012  0.0226427  0.0201223  2.23902e-05  0.000279106  0.00418943  0.00608804  0.00810505  0.017841  0.0113097  0.00206712  0.00358808  0.00331897  0.0122396  0.00568822  0.0272853  0.151476  0.0114475  0.00138322  0.00109005  0.0473885  0.0485058  0.010351  0.0210261  0.120575  0.00276645  0.00073151  0.000638969  0.00479673  0.00122458  0.0126158  0.00115896  0.00108882  0.00442812  0.0174878  0.0104736  0.02264  0.00767404  0.00138322  0.00279793  0.143568  0.000315568  0.00493931  0  0  0.00405261  0  0.00864063  0.00128636  0.0478401  0.0168371  0.131255  0.0490501  3.6616e-05  0.00026025  0.0380059  0.018218  0.145494  0.151476  0.000276953  0.004951  2.70242e-05  0  0.00557891  0  0.0060908  0.00104485  0.0677401  0.0223474  0.138794  0.0684298  2.81114e-05  2.65047e-05  92  0.123142  0.130484  0.152586  0.138627  0.135234  0.111328  0.141423  0.0909559  0.123873  91  0.5
  0.323288  0.0262419  0.0266213  0.00447812  0.0135384  0.00189009  0.00665683  0.0262419  0.0266213  0.00447812  0.0135384  0.0140744  0.00665683  0.00063754  0.00105918  0.00162883  0.0179743  0.02626  0.00265151  0.00439133  0.00340962  0.000300199  0.00318057  0.0324788  0.00254906  0.00332842  0.000480482  0.0474912  3.15232e-05  0.000105383  2.74149e-05  0  0.00251211  0  0.000475087  5.88939e-05  0.00294261  0.00557214  0.0156985  0.00390021  0.00101864  0.00102673  0.00241153  0.00285004  0.00299968  0.0146822  0.0166205  0.0109289  0.0126458  0.00247558  0.00352034  0.014005  0.0285066  0.0495012  0.0239759  0.00332842  0.0018748  0.0262419  0.0266213  0.00447812  0.0135384  0.0121844  0.00665683  0.00304907  0.00179086  0.00137085  0.00329209  0.00963946  0.0082774  0.00825445  0.00588521  0.00382054  0.0108245  0.0174363  0.0219358  0.00332842  0.00195891  0.0439722  7.50292e-05  0.00334641  0  0  0.00151713  0  0.000791124  6.93259e-05  0.000541402  0.00573327  0.0140407  0.00379863  1.80522e-05  0.00117636  0  0.0327937  0.0417795  0.0495012  0.000106552  0.00324103  2.74149e-05  0  0.00402919  0  0.00126621  1.0432e-05  0.00240121  0.00837631  0.0105835  0.00584123  0.00101472  0.0017679  93  0.239194  0.282097  0.296705  0.279586  0.318937  0.242245  0.314464  0.309574  0.292818  92  0.5
  0.643287  0.042184  0.042907  0.00784315  0.0201872  0.112202  0.0133072  0.042184  0.042907  0.00784315  0.0201872  0.0108414  0.0133072  0.011043  0.00337304  0.00214273  0.0110524  0.0253303  0.00756922  0.0077709  0.00218874  0.0102933  0.00562854  0.0336173  0.00687828  0.00665361  0.00123128  0.0639486  0.000114654  0.00229472  0.000485882  0  0.00194497  0  0.0035105  0.000564  0.00803186  0.0152785  0.0209902  0.00929787  0.00105408  0.00143437  0.0192794  0.00593827  0.00474826  0.0475438  0.0158193  0.00722851  0.00979914  0.0269848  0.0102332  0.00249952  0.0626206  0.150018  0.0466491  0.00665361  0.00677725  0.042184  0.042907  0.00784315  0.0201872  0.123043  0.0133072  0.00823637  0.00256523  0.00260552  0.0585962  0.0411496  0.000340714  0.01757  0.0291735  6.00285e-05  0.00312901  0.0797994  0.040562  0.00665361  0.00651885  0.162542  2.5492e-05  0.000133122  0  0  0.00328882  0  9.249e-05  0.00127498  0.0229162  0.0145182  0.126073  0.0231866  1.28962e-05  0.0024906  0  0.0652538  0.143671  0.150018  8.91623e-05  0.0021616  0.000485882  0  0.0052333  0  0.00341801  0.000710977  0.030948  0.0169141  0.117865  0.0316587  0.00105736  0.00365858  94  0.496517  0.561948  0.595094  0.565378  0.613071  0.473862  0.611839  0.600143  0.574873  93  0.5
  0.604635  0.0415042  0.0421941  0.00759902  0.0230701  0.129284  0.0132555  0.0415042  0.0421941  0.00759902  0.0230701  0.00461934  0.0132555  0.00179415  0.00135792  0.000897204  0.0212468  0.0213436  0.00227971  0.000782548  0.00112777  0.00407859  0.00104642  0.0306033  0.00615441  0.00662776  0.000449348  0.0625561  4.88711e-05  0.00514998  0.000627325  0  0.000349756  0  0.00916809  0.000471942  0.00407429  0.0159314  0.02016  0.01131  0.00125614  0.0013346  0.0233482  0.0166276  0.0131727  0.0259571  0.0744439  0.00626666  0.0179423  0.0125756  0.0127586  0.0119134  0.0888422  0.172832  0.0419409  0.00662776  0.0155893  0.0415042  0.0421941  0.00759902  0.0230701  0.124665  0.0132555  0.021554  0.0179855  0.0140699  0.00471026  0.0531004  0.00398694  0.0187249  0.0114478  0.00867997  0.0129598  0.0663382  0.0367085  0.00662776  0.0160024  0.156262  9.92537e-05  0.00602951  0  0  0.000611228  0  0.00148492  0.000960419  0.0100906  0.0139271  0.12602  0.0119032  1.09616e-05  0.00205132  0.0638362  0.0613329  0.148439  0.172832  0.000148125  0.0111795  0.000627325  0  0.000261844  0  0.010653  0.000488477  0.0141649  0.0167194  0.132074  0.0209722  0.00125364  0.00288408  95  0.498115  0.541411  0.576242  0.54875  0.564983  0.446378  0.572109  0.557976  0.546224  94  0.5
  0.525852  0.040976  0.0415204  0.00670149  0.0230925  0.0545981  0.0103847  0.040976  0.0415204  0.00670149  0.0230925  0.0101215  0.0103847  0.00712851  0.0049264  0.0106575  0.00251619  0.0108693  0.00688919  0.00148542  0.00266894  0.00373194  0.00523478  0.0195923  0.00695147  0.00519237  0.00124293  0.0570908  8.76997e-05  0.000331191  5.0541e-05  0  0.00210362  0  0.0112472  0.000333558  0.000284884  0.0139963  0.0208235  0.0114559  0.00136578  0.00147459  0.00362602  0.00291661  0.00176423  0.00955509  0.00673732  0.00482117  0.0122411  0.0360403  0.00875127  0.00157861  0.0413526  0.0975476  0.0348733  0.00519237  0.0117489  0.040976  0.0415204  0.00670149  0.0230925  0.0647196  0.0103847  0.00350248  0.00200978  0.00889324  0.0070389  0.00413199  0.0117104  0.0137265  0.0333713  0.0124832  0.00681339  0.0419171  0.0284108  0.00519237  0.0115773  0.100379  5.29967e-05  0.0211581  0  0  0.00621623  0  0.00247093  0.00124127  0.0124791  0.0119559  0.0706089  0.0254889  1.55141e-05  0.00209052  0  0.0533414  0.0853423  0.0975476  3.4703e-05  0.0214893  5.0541e-05  0  0.00831967  0  0.0137181  0.000907717  0.012764  0.013573  0.0637127  0.0297143  0.00136936  0.00305312  96  0.449575  0.466244  0.50512  0.475316  0.47137  0.366959  0.464794  0.431599  0.461397  95  0.5
  0.293084  0.0322372  0.0328513  0.00632239  0.0229683  0.0128751  0.00761221  0.0322372  0.0328513  0.00632239  0.0229683  0.000730829  0.00761221  0.00689298  0.00807292  0.00270332  0.00884842  0.00800975  0.00412284  0.0120192  0.00515223  0.00733687  0.00981472  0.0224561  0.0059731  0.00380611  0.00165929  0.0501194  8.26297e-05  0.00419589  4.17565e-05  0  0.000194568  0  0.010684  0.00043332  0.000402056  0.0125131  0.0170313  0.0114957  0.000617421  0.000649621  0.00640513  0.00588179  0.00542387  0.013341  0.00739761  0.00545903  0.0181188  0.00289338  0.00886686  0.0199435  0.0279791  0.0650945  0.0242065  0.00380611  0.00693966  0.0322372  0.0328513  0.00632239  0.0229683  0.0121442  0.00761221  0.000487847  0.00219113  0.00812719  0.0221894  0.000612139  0.00133619  0.00609963  0.00804561  0.00152999  0.0101288  0.0258824  0.0210347  0.00380611  0.00672323  0.0598386  1.14122e-05  0.0100135  0  0  0.00124719  0  0.00280787  0.000401374  0.00935933  0.0199732  0.0272748  0.0140524  2.44871e-05  0.000177544  0.0189481  0.0297299  0.0547211  0.0650945  9.40419e-05  0.00581765  4.17565e-05  0  0.00144175  0  0.0134919  3.19452e-05  0.00976139  0.0257144  0.0337812  0.0176989  0.000611889  0.000741502  97  0.272936  0.278168  0.309448  0.280266  0.286957  0.206674  0.259586  0.220567  0.28062  96  0.5
  0.162496  0.023602  0.0238143  0.00317264  0.01971  0.0506751  0.00459876  0.023602  0.0238143  0.00317264  0.01971  0.0221066  0.00459876  0.00144859  0.00490949  0.00616302  0.0157583  0.0183176  0.000989704  0.00602263  0.00153917  0.00328063  0.00155342  0.0264277  0.0037566  0.00229938  0.000566022  0.0475892  8.80331e-06  0.000356618  0.000325656  0  0.000506645  0  0.00350118  4.408e-05  0.00117114  0.0081853  0.0238713  0.0037579  7.24097e-05  0.000106247  0.000556704  0.00100452  0.000197504  0.00380256  0.000125402  0.002193  0.00549163  0.0058539  0.0135795  0.000973506  0.0164156  0.0719417  0.0131023  0.00229938  0.00683128  0.023602  0.0238143  0.00317264  0.01971  0.0285685  0.00459876  0.000891886  0.00390497  0.00596552  0.0119558  0.018443  0.0031827  0.000531003  0.00431474  0.0102988  0.000579911  0.0258807  0.0100455  0.00229938  0.00651901  0.060791  6.38577e-06  0.0220039  0  0  0.000815681  0  0.000739608  9.56926e-05  0.0203129  0.0136353  0.0435923  0.0299668  2.6219e-05  0.000446016  0  0.0164833  0.0741367  0.0719417  2.41754e-06  0.0223605  0.000325656  0  0.00132215  0  0.00424079  0.000139773  0.0191418  0.0158551  0.0608749  0.0297701  7.77767e-05  0.000375905  98  0.159643  0.159404  0.185834  0.156468  0.179764  0.116205  0.144912  0.119597  0.169073  97  0.5
  0.0436539  0.0110736  0.0111377  0.00119283  0.0107208  0.0378866  0.00217288  0.0110736  0.0111377  0.00119283  0.0107208  0.000300302  0.00217288  0.00151607  0.00064246  0.00285514  0.0104699  0.00817619  0.00116749  0.00146374  0.00350428  0.0011794  0.00209042  0.0143007  0.00239331  0.00108644  0.000362635  0.0219136  5.14301e-05  0.000586327  1.5032e-05  0  0.000185588  0  0.00168091  0.000194007  0.000663299  0.00460028  0.00499526  0.00191941  1.08953e-05  0.00012507  0.00126888  0.00274817  0.00268188  0.0172989  0.0280781  0.00614666  0.00144229  0.00319848  0.00285883  0.00542774  0.0340919  0.0567008  0.00651561  0.00108644  0.00483846  0.0110736  0.0111377  0.00119283  0.0107208  0.0381869  0.00217288  0.00278496  0.00210571  0.000173265  0.00682901  0.0199019  0.00497917  0.00290603  0.000305796  0.00167942  0.00751816  0.0221606  0.00507223  0.00108644  0.00450774  0.0502576  2.73289e-05  0.00761075  0  0  0.000287855  0  5.5871e-05  4.42327e-05  0.0144496  0.00432803  0.0417588  0.0163341  8.43794e-06  0.000151198  0.00658201  0.00442816  0.0561431  0.0567008  2.41012e-05  0.00702442  1.5032e-05  0  0.000473396  0  0.00173678  0.000149774  0.0151129  0.00505677  0.0417369  0.0167632  8.12022e-06  2.81056e-05  99  0.0529826  0.0506154  0.0630881  0.0491798  0.060302  0.0380846  0.0468361  0.0394248  0.0580611  98  0.5
  0.0546105  0.0135718  0.0137083  0.00192982  0.00819935  0.00484474  0.00158401  0.0135718  0.0137083  0.00192982  0.00819935  0.00568078  0.00158401  0.000918493  0.00181067  0.000797962  0.00389824  0.00939996  0.00326748  0.00408556  0.00228833  0.00178678  0.000964693  0.0120047  0.00239121  0.000792004  0.00228709  0.0224274  3.83529e-05  0.000141367  0.000215317  0  0.000378985  0  0.00159561  0.000215403  0.00570302  0.00469368  0.00946791  0.00594376  1.18394e-05  0.000105015  0.00135304  0.000447563  0.000744289  0.00416954  0.00941058  0.00458709  0.014171  0.00183395  0.00357477  0.000984358  0.0186153  0.0268794  0.00481555  0.000792004  0.00412875  0.0135718  0.0137083  0.00192982  0.00819935  0.000836038  0.00158401  0.00227153  0.00225823  0.00154225  0.00806778  1.06151e-05  0.00131961  0.0100854  0.000454385  0.00536155  0.00194905  0.0144961  0.00298401  0.000792004  0.00420187  0.0235385  2.97162e-05  0.00432179  0  0  0.000121543  0  0.00100469  3.56205e-05  0.00476749  0.00399328  0.0076863  0.00651408  1.50965e-06  2.69904e-05  0.0020659  0.00553958  0.0262211  0.0268794  8.63665e-06  0.00418043  0.000215317  0  0.000500085  0  0.000590921  0.000179783  0.000935528  0.00591148  0.00880071  0.00436225  1.06389e-05  7.81219e-05  100  0.0596029  0.0557289  0.0741921  0.052832  0.0668852  0.0438513  0.0530501  0.0471658  0.0558777  99  0.5
  0.314245  0.0225008  0.0227248  0.00318309  0.0114916  0.00281085  0.00639653  0.0225008  0.0227248  0.00318309  0.0114916  0.00977866  0.00639653  0.00148051  0.000785838  0.00390135  0.0118892  0.0145219  0.00138201  0.00169374  0.00429621  0.00177827  0.00531398  0.0199165  0.00183769  0.00319826  0.000951794  0.0349654  6.45137e-05  0.00106232  4.51025e-05  0  0.00150493  0  8.12292e-05  4.80751e-05  0.00168596  0.00427572  0.0110458  0.00250018  0.000962178  0.000963664  0.00934466  0.00960374  0.0169266  0.0347735  0.0326642  0.00245189  0.00695767  0.00771272  0.010903  0.00486983  0.0545435  0.0650391  0.0216639  0.00319826  0.00167339  0.0225008  0.0227248  0.00318309  0.0114916  0.0125895  0.00639653  0.00786415  0.0088179  0.0130252  0.0228843  0.0181422  0.0038339  0.00526393  0.00341652  0.00912476  0.0101838  0.0360476  0.0202278  0.00319826  0.00150111  0.0514383  1.11682e-05  0.0073612  0  0  0.000507755  0  4.15315e-05  0.00046543  0.000993191  0.00448633  0.0153438  0.00745989  1.54709e-05  0.00107664  0.0188354  0.0318764  0.0534716  0.0650391  7.56819e-05  0.00629888  4.51025e-05  0  0.00201238  0  3.96978e-05  0.000417355  0.000692767  0.00524623  0.00912965  0.00666251  0.000958934  0.00161811  101  0.230171  0.273472  0.286495  0.272618  0.306085  0.236769  0.307452  0.297243  0.286549  100  0.5
  0.662702  0.0382207  0.0386248  0.00557255  0.0203942  0.0079907  0.0127855  0.0382207  0.0386248  0.00557255  0.0203942  0.00286754  0.0127855  0.00196663  0.000987593  0.000378773  0.00476822  0.00520986  0.0102371  0.00492794  0.011284  0.00639993  0.00772841  0.018768  0.00360218  0.00639276  0.000956704  0.0509502  0.000201776  0.000496878  0.000227583  0  0.000192428  0  0.00420432  0.000568655  0.00332574  0.00887141  0.0108469  0.00542555  0.000746915  0.000858058  0.00935003  0.00514297  0.00097364  0.0161691  0.0568802  0.0203084  0.00858428  0.0145557  0.00800983  0.00274403  0.0661345  0.0921636  0.0399004  0.00639276  0.00981234  0.0382207  0.0386248  0.00557255  0.0203942  0.00512316  0.0127855  0.0113167  0.00613056  0.00135241  0.0114009  0.0516703  0.0100713  0.00365634  0.00327165  0.0016099  0.00498438  0.0556361  0.0366806  0.00639276  0.0107086  0.0836246  8.78341e-05  0.0123758  0  0  0.00336782  0  0.000559877  0.00165639  0.00509067  0.0100834  0.0180393  0.0139098  2.18412e-05  0.00200335  0  0.0672232  0.0791108  0.0921636  0.000113942  0.0128727  0.000227583  0  0.00356012  0  0.00364444  0.00108773  0.00176493  0.00726799  0.017886  0.0140009  0.000741886  0.00258062  102  0.507412  0.574549  0.604357  0.588786  0.600208  0.492051  0.63428  0.598981  0.588631  101  0.5
  0.735244  0.0443403  0.0447237  0.0058436  0.0237665  0.0330564  0.0136925  0.0443403  0.0447237  0.0058436  0.0237665  0.00092991  0.0136925  0.00350336  0.00232708  0.000949584  0.00485703  0.00724502  0.00712823  0.000359871  0.00188896  0.0113564  0.0149424  0.0166778  0.00442699  0.00684623  0.000600728  0.0568465  9.27347e-05  0.00190081  6.03554e-05  0  0.00161993  0  0.00322588  0.000246763  0.000655484  0.0107442  0.011576  0.00414081  0.000429434  0.000608737  0.00302154  0.00872242  0.00752756  0.0130582  0.0230717  0.0216999  0.0203664  0.000258342  0.0315632  0.0319537  0.0522176  0.0963276  0.0454657  0.00684623  0.0147296  0.0443403  0.0447237  0.0058436  0.0237665  0.0321265  0.0136925  0.0065249  0.0110495  0.00847715  0.00820121  0.0158267  0.0145716  0.0207263  0.00163061  0.0202069  0.0170113  0.0400894  0.0422254  0.00684623  0.0150041  0.0883727  6.79119e-06  0.00735917  0  0  0.0130165  0  0.000441721  0.00136777  0.000695537  0.0113372  0.0373505  0.0150378  2.35162e-06  0.00287713  0  0.0745816  0.0836516  0.0963276  9.95259e-05  0.00545836  6.03554e-05  0  0.0146354  0  0.00278415  0.00112101  0.00135102  0.01048  0.0383254  0.0159636  0.000428823  0.00335572  103  0.600602  0.638985  0.679122  0.673158  0.624285  0.533245  0.679208  0.616563  0.647032  102  0.5
  0.508067  0.0368038  0.037189  0.00533894  0.0222919  0.00250712  0.0114414  0.0368038  0.037189  0.00533894  0.0222919  0.0141346  0.0114414  0.00172043  0.00282066  0.00082602  0.0307464  0.0159391  0.00196675  0.000779219  0.00380226  0.000951163  0.00475673  0.0350832  0.00533205  0.00572072  0.0016105  0.0609799  1.63467e-05  0.000765083  0.000103316  0  0.000406041  0  0.00884755  1.95386e-05  0.00139783  0.0114971  0.0203249  0.0089997  0.000173719  0.00032916  0.00249499  0.0018859  0.00106732  0.0283177  0.0219286  0.00589494  0.00138827  0.00815076  0.00282536  0.0154889  0.0374803  0.0716962  0.0349715  0.00572072  0.00937551  0.0368038  0.037189  0.00533894  0.0222919  0.0166417  0.0114414  0.000774563  0.000934758  0.00189334  0.00242869  0.00598948  0.0078617  0.00216749  0.0043485  0.00377652  0.0107321  0.012104  0.0305523  0.00572072  0.00969128  0.0605994  4.99079e-05  0.00365642  0  0  0.00819778  0  0.00139489  0.000724265  0.00254761  0.00925296  0.0213268  0.00946235  3.29939e-06  0.00165381  0  0.0515373  0.0530731  0.0716962  6.62546e-05  0.00289134  0.000103316  0  0.00860361  0  0.0102424  0.000743804  0.00394544  0.0129453  0.0195213  0.0142627  0.000174021  0.00193948  104  0.453273  0.464117  0.501435  0.496455  0.448307  0.371913  0.469368  0.39593  0.474938  103  0.5
  0.382539  0.0325581  0.0327572  0.00360686  0.0236314  0.00369281  0.00928644  0.0325581  0.0327572  0.00360686  0.0236314  0.0207224  0.00928644  9.49118e-05  0.00115407  0.00325818  0.018286  6.68753e-05  0.00642386  0.00412033  0.00662658  0.00695329  0.00254443  0.02229  0.00579288  0.00464322  0.00186996  0.0538163  4.72313e-06  0.000899426  4.16054e-05  0  0.000340793  0  0.00709484  0.000123692  0.000249199  0.0119238  0.0249603  0.00716526  0.000198471  0.000204917  0.0102425  0.000774707  0.00090566  0.0339367  0.00475465  0.0056364  0.0068461  0.00658616  0.0268413  0.0226001  0.0460772  0.0831829  0.0293433  0.00464322  0.00482752  0.0325581  0.0327572  0.00360686  0.0236314  0.0170296  0.00928644  0.0103375  0.00192878  0.00235252  0.0156507  0.00468777  0.000787463  0.00272576  4.04244e-05  0.019888  0.0251446  0.0280467  0.0241051  0.00464322  0.00637278  0.0724404  7.52894e-05  0.0377577  0  0  0.00251927  0  0.00202397  0.000646948  0.0112055  0.0157455  0.0458263  0.0395231  5.66586e-05  0.000212646  0.0162634  0.038804  0.0717576  0.0831829  7.05663e-05  0.0386571  4.16054e-05  0  0.00217848  0  0.00911881  0.000523256  0.0109563  0.0213627  0.046612  0.0412625  0.000190771  0.000231199  105  0.353518  0.359304  0.397786  0.384132  0.36059  0.272776  0.343136  0.265077  0.370946  104  0.5
  0.279545  0.0282811  0.0283772  0.0023332  0.0236572  0.0233761  0.00678846  0.0282811  0.0283772  0.0023332  0.0236572  0.00863711  0.00678846  0.0052487  0.00534692  0.00647949  0.00315844  0.0189193  0.0030015  0.00878227  0.00849289  0.00407497  0.00501583  0.0253162  0.00447121  0.00339423  0.00122105  0.0484143  4.94434e-05  0.000391879  7.71787e-05  0  0.000559652  0  0.00724545  0.000278807  0.00260756  0.0111609  0.0160942  0.0077362  5.16648e-05  8.53175e-05  0.000850754  0.0033784  0.0152234  0.00097354  0.0266107  0.0031228  0.0251263  0.015148  0.0073478  0.0103768  0.0433301  0.0738017  0.0191864  0.00339423  0.000882431  0.0282811  0.0283772  0.0023332  0.0236572  0.014739  0.00678846  0.00439795  0.00196852  0.0087439  0.0021849  0.0076914  0.000121291  0.016344  0.00665513  0.00327282  0.0153926  0.0220397  0.015386  0.00339423  0.00141064  0.0601478  6.03159e-06  0.00908127  0  0  0.00161627  0  0.000641431  0.000137193  0.0287679  0.0184488  0.0383505  0.0302176  3.80498e-05  0.000248859  0  0.0283565  0.0731361  0.0738017  5.5475e-05  0.00868939  7.71787e-05  0  0.00105665  0  0.00660402  0.000141614  0.0261604  0.0206554  0.0421634  0.028366  6.52668e-05  0.000188523  106  0.259282  0.258027  0.30039  0.275036  0.291889  0.19203  0.243328  0.174368  0.274762  105  0.5
  0.175371  0.0215054  0.0215986  0.00200399  0.0178314  0.00477828  0.00460257  0.0215054  0.0215986  0.00200399  0.0178314  0.0103694  0.00460257  0.000550309  0.00070392  0.00278098  0.00531307  0.0116918  0.00133311  0.00254899  0.00100946  0.00522737  0.00249664  0.0144941  0.0032282  0.00230128  0.000703109  0.0346413  9.09896e-05  0.00177957  7.70208e-06  0  0.000600501  0  0.0030072  0.000369966  0.00243766  0.00647277  0.0129649  0.0043195  4.51372e-05  7.28211e-05  0.00234532  0.00520018  0.00337738  0.0111433  0.00474039  0.00562421  0.000856915  0.0116752  0.00726687  0.0025639  0.0202997  0.0475761  0.016782  0.00230128  0.00226431  0.0215054  0.0215986  0.00200399  0.0178314  0.00559116  0.00460257  0.00289562  0.00449626  0.000596398  0.00583028  0.00695143  0.0042911  0.00169207  0.0106657  0.00203949  0.00506054  0.0158261  0.0156008  0.00230128  0.00215608  0.0441588  6.50717e-05  0.0231026  0  0  0.000458884  0  0.00164843  0.000221361  0.00530925  0.00666169  0.0253094  0.0237676  1.39195e-05  0.000164811  0  0.0177893  0.0464472  0.0475761  0.000156061  0.0248822  7.70208e-06  0  0.00105925  0  0.00465563  0.000591327  0.0028716  0.00896235  0.0274538  0.0255057  4.73883e-05  0.000117187  107  0.173922  0.16523  0.204863  0.171002  0.202966  0.124454  0.15809  0.11543  0.183153  106  0.5
  0.0754813  0.014404  0.0145169  0.0018065  0.0108872  0.0087969  0.00204453  0.014404  0.0145169  0.0018065  0.0108872  0.00586263  0.00204453  0.00197454  0.00327177  0.0027049  0.0106208  0.00639597  0.00521531  0.00266269  0.00244781  0.0115855  0.00687775  0.0187119  0.00132228  0.00102227  0.000766232  0.0272287  1.42899e-05  2.54114e-05  0.00036484  0  0.000292341  0  0.00135247  9.70993e-05  0.00276608  0.00321802  0.00737806  0.00311596  3.662e-06  2.24346e-05  0.00222617  0.00259389  0.00242852  0.00584623  0.0102829  0.0017103  0.00456383  0.0020346  0.00285887  0.010863  0.0139127  0.0275635  0.00687432  0.00102227  0.00633805  0.014404  0.0145169  0.0018065  0.0108872  0.0146595  0.00204453  0.000251634  0.000677886  0.000276378  0.016467  0.0038869  0.00692561  0.00190114  0.00448241  0.00872666  0.00398529  0.0208493  0.00638225  0.00102227  0.00579283  0.0331325  1.28206e-05  0.000805082  0  0  0.000171902  0  0.00135022  8.91474e-05  0.00140787  0.00590665  0.0159462  0.0021192  3.25109e-06  3.96399e-05  0.00924274  0.00765667  0.0248131  0.0275635  2.71105e-05  0.000830493  0.00036484  0  0.00046419  0  0.00270269  0.000186247  0.00417395  0.00640871  0.0120107  0.00507938  2.13707e-06  1.75028e-05  108  0.078863  0.0735591  0.0954311  0.0743386  0.0908657  0.0573713  0.072504  0.0547314  0.0792587  107  0.5
  0.061068  0.0147037  0.0149083  0.00246125  0.0103615  0.00298678  0.00135916  0.0147037  0.0149083  0.00246125  0.0103615  0.00169859  0.00135916  0.00207485  0.00158227  0.00372063  0.00308415  0.000962402  0.00173714  0.000672551  0.0027447  0.00138501  0.000536212  0.00663411  0.00175621  0.000679581  0.000434655  0.0201393  1.49304e-05  0.000225629  7.93943e-06  0  0.000103893  0  0.000730329  4.98227e-05  0.00356071  0.00319687  0.00513634  0.00364369  2.0991e-06  1.93395e-05  0.000962235  0.000590501  0.0012737  0.00503412  0.0260419  0.00157149  0.00273043  0.00252032  0.00477141  0.0103338  0.0273032  0.0368205  0.00573357  0.000679581  0.0049336  0.0147037  0.0149083  0.00246125  0.0103615  0.00468537  0.00135916  0.00111261  0.00099177  0.00244693  0.00194997  0.0250795  0.000165651  0.00205788  0.00526501  0.0033864  0.01087  0.0261619  0.0042308  0.000679581  0.00453129  0.0355796  3.45834e-05  0.0124677  0  0  0.000365122  0  0.00164398  0.000139057  0.000106875  0.00555339  0.0145295  0.0125822  4.76869e-06  4.01211e-05  0  0.00619461  0.037227  0.0368205  1.9653e-05  0.0126934  7.93943e-06  0  0.000261241  0  0.00237431  8.9234e-05  0.00345384  0.00578432  0.0148709  0.0133703  2.8597e-06  2.08045e-05  109  0.0621825  0.0580985  0.0792983  0.0576265  0.0698791  0.0464786  0.058707  0.044498  0.0592601  108  0.5
  0.286085  0.0196635  0.0198847  0.0029574  0.0108961  0.0124246  0.00660397  0.0196635  0.0198847  0.0029574  0.0108961  0.00118847  0.00660397  0.00115251  0.000573724  0.00222452  0.00152738  0.00370343  0.000665533  0.00285831  0.00431413  0.00437394  0.00737194  0.00830723  0.00205313  0.00330199  0.000980049  0.0260818  3.25339e-05  0.000200955  0.000218751  0  0.00174021  0  0.000423179  6.97171e-05  0.00113993  0.00544695  0.00611856  0.00214499  0.000924069  0.000948762  0.000440726  0.00292724  0.00401665  0.026119  9.51458e-05  0.00396017  0.00328493  0.00237101  0.00504136  0.00227148  0.0276518  0.0475369  0.02299  0.00330199  0.0008761  0.0196635  0.0198847  0.0029574  0.0108961  0.0112362  0.00660397  0.00159324  0.00235352  0.00179213  0.0245917  0.00379858  0.0046257  0.00614324  0.00668514  0.000667422  0.00964342  0.0271061  0.0213027  0.00330199  0.00102383  0.04593  4.83218e-06  0.0143238  0  0  0.00114578  0  9.41232e-06  0.000467694  0.00168025  0.00381711  0.0187438  0.0144751  1.69331e-05  0.000989926  0  0.0290199  0.0418109  0.0475369  3.73661e-05  0.0145248  0.000218751  0  0.00288511  0  0.000413767  0.000397977  0.000540315  0.0044148  0.0199296  0.0148312  0.000920509  0.00158559  110  0.214384  0.255596  0.267009  0.255843  0.286046  0.222101  0.288281  0.272611  0.270245  109  0.5
  0.726044  0.0446178  0.0449449  0.00541271  0.0235517  0.018214  0.0135268  0.0446178  0.0449449  0.00541271  0.0235517  0.00946409  0.0135268  0.000269942  0.00284353  0.002335  0.0091133  0.0092932  0.0098536  0.00248485  0.0191429  0.00927886  0.00679444  0.0271817  0.00323962  0.00676342  0.00136981  0.0616109  8.76657e-05  0.00574348  3.37185e-05  0  0.0013715  0  0.000874361  0.000375196  0.00266099  0.0103027  0.0155317  0.00654703  0.00116529  0.00113962  0.0196776  0.0132469  0.0104827  0.00392347  0.00553856  0.00560407  0.000548718  0.0384622  0.00507495  0.00339312  0.0474915  0.0905182  0.0425725  0.00676342  0.0034008  0.0446178  0.0449449  0.00541271  0.0235517  0.027678  0.0135268  0.0194076  0.0104034  0.0081477  0.0130368  0.0148318  0.00424953  0.00193613  0.0193193  0.00420391  0.00340132  0.0367957  0.039885  0.00676342  0.0045235  0.0849882  7.56324e-05  0.0200696  0  0  0.00961832  0  0.000830338  0.00175921  0.00602749  0.0121913  0.0381358  0.0231392  4.12975e-05  0.00205233  0  0.0736484  0.0940761  0.0905182  1.20334e-05  0.0258131  3.37185e-05  0  0.010989  0  0.0017047  0.00138402  0.00868848  0.0102046  0.0362031  0.0294514  0.00115705  0.00246173  111  0.545749  0.621332  0.65152  0.645555  0.648548  0.53815  0.693892  0.621967  0.642027  110  0.5
  0.912002  0.0547195  0.0550597  0.00611176  0.029797  0.00736164  0.0153049  0.0547195  0.0550597  0.00611176  0.029797  0.0283078  0.0153049  0.00568105  0.00574227  0.0113859  0.0179353  0.0140296  0.0145349  0.0108797  0.0185021  0.00200504  0.000565917  0.0372743  0.00422852  0.00765243  0.00109908  0.0809681  3.95185e-05  0.00180116  0.000875831  0  0.00153655  0  0.00114871  0.000122832  0.00478746  0.00958713  0.0305802  0.00553428  0.00239489  0.00235362  0.0113066  0.0193905  0.0251224  0.0685484  0.0510318  0.0400951  0.0527831  0.0339005  0.0472062  0.00850707  0.127316  0.159745  0.0531218  0.00765243  0.00373094  0.0547195  0.0550597  0.00611176  0.029797  0.0356695  0.0153049  0.00562559  0.0136482  0.0137365  0.0506131  0.0650614  0.0255602  0.0419034  0.0153984  0.0492112  0.00794115  0.110767  0.0494975  0.00765243  0.004797  0.150261  8.2823e-05  0.037932  0  0  0.0204142  0  0.00244018  0.00197295  0.00920967  0.0199112  0.0601968  0.0441616  6.54006e-05  0.00215392  0  0.0925116  0.14471  0.159745  4.33045e-05  0.0361309  0.000875831  0  0.0219495  0  0.00129147  0.00185012  0.00442221  0.0194733  0.0475489  0.0425751  0.00238265  0.00303065  112  0.714107  0.764351  0.806909  0.829972  0.758301  0.655278  0.837173  0.699701  0.781234  111  0.5
  0.675804  0.0472867  0.0476737  0.0060625  0.0288706  0.0204751  0.0148937  0.0472867  0.0476737  0.0060625  0.0288706  0.0128223  0.0148937  0.0103285  0.0109916  0.0120969  0.00920768  0.00329192  0.00153565  0.00660604  0.00433824  0.00464502  0.00947645  0.0235762  0.00639529  0.00744687  0.00209527  0.0668979  3.85948e-05  0.00296696  4.63549e-06  0  0.00020331  0  0.00479128  0.000213364  0.00782191  0.0152516  0.0221501  0.0096452  0.00051828  0.000552936  0.014616  0.0127306  0.0185403  0.0521902  0.0215159  0.00264337  0.0160233  0.0309114  0.0299829  0.0242884  0.0776171  0.128165  0.0450656  0.00744687  0.00200039  0.0472867  0.0476737  0.0060625  0.0288706  0.0332973  0.0148937  0.0042875  0.00173909  0.00644338  0.0613979  0.018224  0.00417901  0.00941723  0.0265732  0.0253379  0.0337648  0.0749602  0.0397605  0.00744687  0.00256671  0.12648  1.23448e-05  0.0575088  0  0  0.00913186  0  0.00142085  0.00132429  0.0177552  0.024255  0.0735329  0.060907  8.72131e-05  0.000624334  0  0.0685522  0.109808  0.128165  5.09397e-05  0.0604757  4.63549e-06  0  0.00892865  0  0.00337044  0.00111093  0.00993333  0.0267312  0.0705927  0.0620347  0.000504815  0.000996936  113  0.579139  0.595838  0.635444  0.673315  0.597551  0.502393  0.637958  0.485158  0.624379  112  0.5
  0.688353  0.0482388  0.0485411  0.00540948  0.0341158  0.0265939  0.0152781  0.0482388  0.0485411  0.00540948  0.0341158  0.0187941  0.0152781  0.00207653  0.00449294  0.00810697  0.0380869  0.0171687  0.00541122  0.00355626  0.000224674  0.0105606  0.012121  0.0445993  0.00922167  0.00763904  0.00273629  0.0834867  1.11571e-05  0.00383759  4.58509e-05  0  0.000509657  0  0.0119656  0.000141748  0.00256633  0.0236221  0.03281  0.0128363  0.000402681  0.000585359  0.00386301  0.00194945  0.0109545  0.0925628  0.0387991  0.0155364  0.0137342  0.00673515  0.0110858  0.0317676  0.103972  0.143027  0.0428984  0.00763904  0.00928475  0.0482388  0.0485411  0.00540948  0.0341158  0.00779976  0.0152781  0.00178648  0.00254349  0.00284748  0.0544759  0.0559677  0.0101252  0.010178  0.00651048  0.000525199  0.0196466  0.0797907  0.0344799  0.00763904  0.00798697  0.119448  0.000132205  0.0163384  0  0  0.00868086  0  0.00302929  0.00162581  0.0385702  0.0305541  0.0532614  0.0429162  0.000124156  0.000757287  0  0.0698251  0.156489  0.143027  0.000121048  0.0125009  4.58509e-05  0  0.00919048  0  0.0149949  0.00148406  0.0360038  0.0379014  0.0625158  0.0420009  0.000388325  0.000492816  114  0.585866  0.599321  0.651486  0.695707  0.632351  0.495522  0.630681  0.433005  0.641544  113  0.5
  0.501147  0.0392062  0.0394673  0.00453298  0.0309337  0.0813662  0.0132657  0.0392062  0.0394673  0.00453298  0.0309337  0.0462256  0.0132657  0.00918126  0.00368466  0.00464408  0.00142958  0.00150281  0.0049944  0.00535762  0.004101  0.00410387  0.0204011  0.0145276  0.00916583  0.00663286  0.00145508  0.0757887  0.000114111  0.00183302  5.52105e-05  0  0.000621111  0  0.00800654  0.000473218  0.00494323  0.0219679  0.0520789  0.00961904  0.000134408  0.000522472  0.00668501  0.00601395  0.00320067  0.0241352  0.0205639  0.00762777  0.0151698  0.00950636  0.0049664  0.0330823  0.0387275  0.128447  0.0367641  0.00663286  0.00420878  0.0392062  0.0394673  0.00453298  0.0309337  0.0351405  0.0132657  0.00249625  0.0023293  0.00784475  0.0255648  0.0220667  0.00263337  0.00981217  0.00540536  0.00907027  0.0126813  0.0377941  0.0292145  0.00663286  0.00282844  0.101504  7.68212e-05  0.0138462  0  0  0.00243282  0  0.00454129  0.000584308  0.056707  0.0246746  0.0726538  0.0586029  0.000119728  0.000754348  0  0.0508353  0.128081  0.128447  3.72899e-05  0.0156792  5.52105e-05  0  0.00305372  0  0.0125478  0.00011109  0.0517638  0.0343838  0.104379  0.0556068  0.000173641  0.000287997  115  0.438628  0.448375  0.497425  0.527093  0.493529  0.368718  0.47332  0.308522  0.49187  114  0.5
  0.484747  0.0396981  0.0399883  0.0048086  0.0300682  0.103269  0.0103452  0.0396981  0.0399883  0.0048086  0.0300682  0.0281348  0.0103452  0.00396167  0.000978634  0.00359705  0.00561541  0.0193053  0.0103905  0.00522182  0.00545713  5.51817e-05  0.0162955  0.024471  0.00615805  0.00517259  0.00122301  0.0663856  9.98936e-05  0.00292382  9.49808e-05  0  0.000755333  0  0.00763176  0.000455742  0.00112504  0.0164188  0.0336431  0.00829792  0.000975971  0.000950831  0.0109132  0.00989965  0.00513844  0.0166001  0.0289856  0.026919  0.0137969  0.0317901  0.0328712  0.0250823  0.0660708  0.143076  0.0278855  0.00517259  0.00250469  0.0396981  0.0399883  0.0048086  0.0300682  0.0751341  0.0103452  0.00695155  0.00892101  0.00873549  0.0222155  0.0482909  0.0165285  0.0190187  0.026333  0.032816  0.00878672  0.0737223  0.0225931  0.00517259  0.00343854  0.125358  8.95204e-05  0.0130899  0  0  0.00215843  0  0.00523543  0.000392341  0.0236969  0.0266394  0.0843833  0.0276608  9.54159e-05  0.000790786  0  0.0491717  0.1468  0.143076  1.03732e-05  0.0101661  9.49808e-05  0  0.0014044  0  0.0128672  6.34017e-05  0.0225719  0.035174  0.112626  0.0279355  0.000960421  0.00124093  116  0.409339  0.411007  0.470439  0.48453  0.475482  0.335397  0.435104  0.275983  0.453535  115  0.5
  0.255534  0.0261866  0.0262837  0.00225651  0.0211534  0.00323878  0.00639843  0.0261866  0.0262837  0.00225651  0.0211534  0.00552681  0.00639843  0.0014816  0.000997704  0.00504064  0.0104516  0.0107822  0.00356514  0.00269948  0.00722657  0.00458375  0.0113417  0.0186365  0.00310058  0.00319922  0.00193185  0.0413248  5.22155e-05  0.000298707  1.84711e-05  0  0.000186931  0  0.00609912  0.000159057  0.00171725  0.00931363  0.012554  0.00634828  7.60525e-05  7.83322e-05  0.000690507  0.00599384  0.00333362  0.013952  7.48077e-05  0.0186192  0.000321186  0.00210586  0.0107934  0.0193944  0.0266437  0.0633753  0.0185322  0.00319922  0.00417822  0.0261866  0.0262837  0.00225651  0.0211534  0.00876559  0.00639843  0.00217211  0.00499613  0.00170702  0.0244035  0.010857  0.0150541  0.00237829  0.00512071  0.0062096  0.00805266  0.0322965  0.016173  0.00319922  0.00432921  0.0645085  8.62456e-05  0.0358203  0  0  0.00129414  0  0.00037964  0.000454188  0.000293302  0.0169211  0.0406017  0.0358499  4.54805e-05  0.000352648  0  0.0259209  0.0627321  0.0633753  3.40302e-05  0.0361191  1.84711e-05  0  0.0011075  0  0.00571948  0.00029513  0.00201055  0.0200727  0.0419067  0.0366423  7.78002e-05  0.000332063  117  0.230445  0.225897  0.270403  0.263285  0.27107  0.184844  0.242305  0.149021  0.259448  116  0.5
  0.175134  0.0214988  0.0215639  0.0016736  0.0178934  0.011319  0.00489532  0.0214988  0.0215639  0.0016736  0.0178934  0.0100944  0.00489532  0.00211448  0.000531306  0.000205355  0.0183097  0.019102  0.000702836  0.00093379  0.000753802  0.0057413  0.00737961  0.0271997  0.0029582  0.00244766  0.000615946  0.0416691  1.80152e-05  0.00286134  4.71873e-05  0  0.000245257  0  0.00235788  8.29167e-05  0.000406052  0.00750676  0.0131239  0.00373916  5.33834e-05  6.44596e-05  0.00509185  0.000467762  0.0026283  0.0382929  0.0281085  0.00533922  0.00885939  0.0175326  0.00162787  0.00391302  0.0520243  0.0683515  0.0141925  0.00244766  0.00549425  0.0214988  0.0215639  0.0016736  0.0178934  0.00122465  0.00489532  0.00720633  6.35441e-05  0.00283366  0.0199832  0.00900653  0.00463638  0.00979318  0.0167788  0.00411343  0.0034666  0.0309235  0.0116437  0.00244766  0.0051507  0.0504976  1.90843e-05  0.017224  0  0  0.00146533  0  0.00150289  0.000394696  0.0103558  0.0143695  0.0248297  0.0202107  3.50445e-05  0.000242192  0.0247114  0.0177652  0.0612019  0.0683515  1.0691e-06  0.0200854  4.71873e-05  0  0.00122019  0  0.00085499  0.00031178  0.0107619  0.0163992  0.0303094  0.0228377  6.64432e-05  0.000212482  118  0.165176  0.159996  0.199891  0.179662  0.191475  0.130854  0.171714  0.108024  0.185248  117  0.5
  0.0847861  0.0158703  0.015924  0.00130574  0.0120293  0.0310039  0.00243002  0.0158703  0.015924  0.00130574  0.0120293  9.77645e-05  0.00243002  0.00136808  0.00013612  2.08022e-05  0.0113066  0.0143384  0.00141835  0.00369022  0.000112875  0.00108688  0.00619958  0.0187655  0.00165245  0.00121501  0.000183468  0.0277846  1.89167e-08  0.000551235  1.27303e-05  0  9.87673e-05  0  0.000207157  4.97899e-06  0.00097074  0.00317829  0.00337873  0.00113976  1.10611e-05  7.43213e-05  0.00327472  0.00461544  0.00229432  0.0180668  0.00247822  0.00248713  0.00884736  0.00669722  0.00903623  5.49161e-05  0.0241  0.0474182  0.00729725  0.00121501  0.0061201  0.0158703  0.015924  0.00130574  0.0120293  0.0311016  0.00243002  0.0046428  0.00447932  0.00227352  0.00676024  0.0118602  0.00390549  0.00515714  0.00681009  0.00794936  0.0062545  0.0196105  0.00599455  0.00121501  0.00629612  0.0452684  1.08754e-05  0.000726821  0  0  0.000675997  0  0.000897416  4.27008e-05  0.0130547  0.0066238  0.0344009  0.0131232  1.70173e-05  0.000128408  0  0.00860053  0.0474012  0.0474182  1.08565e-05  0.00127806  1.27303e-05  0  0.000577335  0  0.00110457  3.77219e-05  0.012084  0.00780106  0.0342244  0.0122152  2.01709e-05  5.60956e-05  119  0.0827444  0.0806394  0.107862  0.0856691  0.0939963  0.0663672  0.0871514  0.055162  0.0900777  118  0.5
  0.139499  0.0246704  0.0248432  0.00292447  0.0111192  0.0201762  0.00161113  0.0246704  0.0248432  0.00292447  0.0111192  7.08279e-05  0.00161113  0.00105156  0.000724658  0.00183816  0.0135596  0.000314301  0.00490312  0.00514165  3.06481e-05  0.00433231  0.00689213  0.0160692  0.00134335  0.000805563  0.000269821  0.0317917  3.1488e-05  0.000642321  7.89114e-06  0  0.000119935  0  0.000380589  5.0307e-05  0.000471691  0.00239695  0.0025598  0.000893244  1.97037e-05  6.29056e-05  0.0011723  0.00213785  0.0049609  0.0221544  0.00995267  0.00570796  0.00218389  0.00780468  0.00848948  0.0120955  0.0281205  0.0509248  0.00521612  0.000805563  0.00506959  0.0246704  0.0248432  0.00292447  0.0111192  0.0201054  0.00161113  0.000120741  0.0028625  0.00679906  0.00859479  0.010267  0.000804844  0.00732554  0.00777403  0.0128218  0.0189876  0.0226465  0.00436585  0.000805563  0.00481433  0.0475816  0.000151856  0.0097248  0  0  0.00161655  0  0.00378958  0.00063031  0.0180273  0.0111188  0.031062  0.0209033  2.56309e-05  0.000199935  0.00539643  0.0141504  0.0486208  0.0509248  0.000120368  0.0103671  7.89114e-06  0  0.00149664  0  0.00417017  0.000580003  0.018499  0.0113502  0.0317112  0.0216719  2.93044e-05  0.000141569  120  0.109417  0.113522  0.154669  0.116647  0.122078  0.0947057  0.123622  0.0763419  0.101786  119  0.5
  0.254861  0.0232746  0.0235736  0.0037427  0.0130257  0.0147578  0.00677679  0.0232746  0.0235736  0.0037427  0.0130257  0.00688574  0.00677679  0.000492814  0.000348917  0.000736075  0.0134981  0.0110556  0.00220752  0.000343059  0.00135393  0.000598291  0.00270131  0.017678  0.00232603  0.00338839  0.00134959  0.0346621  3.01307e-05  1.84455e-05  0.000738132  0  0.00259156  0  0.000829457  8.62175e-05  0.000907091  0.00644477  0.00994614  0.00296319  0.000680832  0.000856247  0.00231605  0.00114335  0.000169307  0.0198197  0.00231342  0.00282141  0.0033057  0.00683694  0.00185655  0.00171316  0.0217704  0.0463385  0.0241652  0.00338839  0.00286956  0.0232746  0.0235736  0.0037427  0.0130257  0.00787202  0.00677679  0.00280886  0.00149227  0.000905382  0.0333178  0.00874215  0.000613888  0.00364875  0.00819087  0.00125826  0.000988153  0.0357743  0.0223553  0.00338839  0.00285483  0.0517566  2.10117e-06  0.00419448  0  0  0.00128599  0  0.000499606  0.000434572  0.00085246  0.00496156  0.0104043  0.00451803  1.04559e-05  0.00111849  0  0.0258526  0.042153  0.0463385  3.22319e-05  0.00417603  0.000738132  0  0.00387666  0  0.00132906  0.000348354  5.46305e-05  0.00647588  0.0172721  0.00590799  0.000678422  0.00179781  121  0.194663  0.235077  0.245526  0.234265  0.268365  0.204437  0.26561  0.247641  0.251715  120  0.5
  0.713413  0.0505829  0.0510175  0.00664492  0.0283312  0.00121556  0.0149585  0.0505829  0.0510175  0.00664492  0.0283312  0.000500748  0.0149585  0.00592932  0.00550893  0.000908041  0.0210648  0.00122959  0.00154549  0.000326275  0.0046818  0.00291711  0.00333549  0.0233344  0.00549065  0.00747927  0.00200065  0.0679556  9.06608e-05  0.000804475  0.000481467  0  0.00576702  0  0.00213015  0.000185393  0.00290736  0.0174578  0.0188196  0.00686807  0.000444081  0.00133606  0.00875417  0.00976899  0.00236276  0.002614  0.00739921  0.00740757  0.0169798  0.0138194  0.00217885  0.000788962  0.0278952  0.0875024  0.0478777  0.00747927  0.00240386  0.0505829  0.0510175  0.00664492  0.0283312  0.000714808  0.0149585  0.00282484  0.00426006  0.00145472  0.0236788  0.00616962  0.00895306  0.0166535  0.0185012  0.000738263  0.00254653  0.0364326  0.043939  0.00747927  0.00201285  0.0859991  0.00011231  0.0152803  0  0  0.00544286  0  0.00242259  0.000422289  0.00733576  0.0110088  0.0211822  0.0179718  4.20438e-05  0.00199926  0  0.0723671  0.0792736  0.0875024  0.000202971  0.0160848  0.000481467  0  0.0112077  0  0.000292443  0.000236895  0.0102431  0.0198274  0.0299223  0.0221284  0.000431414  0.00329916  122  0.52656  0.616476  0.642174  0.634445  0.679447  0.537201  0.695021  0.609863  0.648147  121  0.5
  0.810613  0.0525189  0.0530253  0.00731021  0.0304515  0.0953556  0.0168874  0.0525189  0.0530253  0.00731021  0.0304515  0.0165553  0.0168874  0.00546243  0.00445178  0.00408605  0.0257425  0.0233149  0.00357867  0.011858  0.0031092  0.00960168  0.000683533  0.0390882  0.00690697  0.00844371  0.00109567  0.0792618  4.57571e-05  0.0037714  0.000283873  0  0.00467938  0  0.000186114  0.000191533  0.00225014  0.0170747  0.0247019  0.0064294  0.00121005  0.00132646  0.0158494  0.0152295  0.0284427  0.0932711  0.0870716  0.000609948  0.0467166  0.00453266  0.0397929  0.0111317  0.14615  0.197989  0.0541003  0.00844371  0.00410845  0.0525189  0.0530253  0.00731021  0.0304515  0.0788003  0.0168874  0.010387  0.0107777  0.0243566  0.0675286  0.0637567  0.00296872  0.0348585  0.00764186  0.0301912  0.0118152  0.107871  0.048356  0.00844371  0.00349727  0.159925  0.000219032  0.0145156  0  0  0.00533979  0  0.00130426  7.413e-07  0.0294734  0.013185  0.0865664  0.0333113  0.000129338  0.00086756  0.013366  0.0822269  0.17961  0.197989  0.000264789  0.018287  0.000283873  0  0.0100179  0  0.00111815  0.000190792  0.0272232  0.0229254  0.103926  0.034312  0.00118502  0.00190354  123  0.636371  0.698951  0.731463  0.761123  0.7449  0.607023  0.780515  0.62231  0.731424  122  0.5
  0.761276  0.0533507  0.0537825  0.00680125  0.0315159  0.0964041  0.016731  0.0533507  0.0537825  0.00680125  0.0315159  0.0222787  0.016731  0.00586214  0.00169567  0.00130132  0.00925958  0.0274971  0.00578058  0.0103395  0.0103817  0.0130677  0.00303317  0.0360504  0.00989686  0.00836551  0.0011537  0.0819814  2.90211e-05  0.00617167  0.000270621  0  0.000648883  0  0.000277531  0.000108214  0.000749796  0.0231758  0.0329595  0.00626383  0.00264634  0.00257528  0.0110492  8.62528e-05  0.00185997  0.0537809  0.0191953  0.0181997  0.00497771  0.00708265  0.0089452  0.00639056  0.0622301  0.156214  0.0515846  0.00836551  0.00450104  0.0533507  0.0537825  0.00680125  0.0315159  0.0741254  0.016731  0.00518701  0.00178192  0.00316129  0.0445213  0.0466925  0.0239802  0.0153172  0.0174644  0.00412248  0.00335738  0.0730348  0.0430103  0.00836551  0.00345934  0.142837  1.86029e-05  0.030326  0  0  0.0144138  0  0.00390404  0.000713882  0.0374938  0.0304446  0.094714  0.0504873  0.000140322  0.000571949  0  0.0772223  0.148677  0.156214  4.7624e-05  0.0364977  0.000270621  0  0.0150624  0  0.00362651  0.000605668  0.036744  0.0371893  0.116676  0.0540618  0.00261969  0.00264598  124  0.618957  0.654132  0.688336  0.744995  0.698556  0.566622  0.726426  0.523556  0.692308  123  0.5
  0.758779  0.0593938  0.0599957  0.00847731  0.0381762  0.0914094  0.0178449  0.0593938  0.0599957  0.00847731  0.0381762  0.0474492  0.0178449  0.00477534  0.00607402  0.00350051  0.0123308  0.0136905  0.000357473  0.00630903  0.00451192  0.0121799  0.0131323  0.0249012  0.0130926  0.00892245  0.00594688  0.104562  6.25213e-05  0.034619  0.00273982  0  0.00297148  0  0.00549138  0.000324037  0.00720013  0.0330559  0.0682016  0.0360127  0.00227636  0.00229014  0.0132692  0.00968444  0.0214903  0.00873519  0.0934929  0.00768377  0.000665563  0.00814587  0.00487699  0.024965  0.0984811  0.20123  0.0514655  0.00892245  0.00865836  0.0593938  0.0599957  0.00847731  0.0381762  0.138859  0.0178449  0.00849387  0.0157585  0.0179898  0.00359559  0.107183  0.00804124  0.0069746  0.00363396  0.0170568  0.0118327  0.112084  0.0392497  0.00892245  0.00553065  0.214176  9.11823e-05  0.0655544  0  0  0.0105111  0  0.00942434  0.00101931  0.0301929  0.0398928  0.162119  0.0735482  0.00015275  0.000359492  0.0771499  0.076969  0.169166  0.20123  2.8661e-05  0.100173  0.00273982  0  0.013482  0  0.0149157  0.00069527  0.037393  0.0490451  0.150387  0.108836  0.00224602  0.00221549  125  0.623382  0.648893  0.687896  0.757578  0.70251  0.557858  0.714556  0.48052  0.695439  124  0.5
  0.644692  0.0537907  0.0544189  0.00824471  0.0357594  0.0179248  0.0176832  0.0537907  0.0544189  0.00824471  0.0357594  0.0772573  0.0176832  0.00129424  0.00188643  0.00417743  0.0620662  0.0739611  0.0102262  0.00754518  0.000721956  0.00536947  0.0125784  0.0976525  0.013836  0.00884162  0.00213625  0.147103  0.000109529  0.00867429  0.000293415  0  0.00571918  0  0.00651427  0.000304565  0.00339774  0.0338259  0.0853002  0.0127328  6.78968e-05  0.00105521  0.0124274  0.00681472  0.00163734  0.0386964  0.0400222  0.000150754  0.0106983  0.00442712  0.0114207  0.0084991  0.0597265  0.134381  0.0504931  0.00884162  0.00904551  0.0537907  0.0544189  0.00824471  0.0357594  0.0951821  0.0176832  0.0137217  0.00870115  0.00254009  0.0233698  0.0339389  0.010377  0.00315313  0.00514908  0.0167901  0.00407928  0.0489335  0.0386315  0.00884162  0.00745789  0.149527  5.41954e-05  0.0409326  0  0  0.00834717  0  0.0107091  0.000868702  0.0293147  0.0447766  0.117408  0.0521531  0.000186846  0.000389922  0.0635375  0.0653962  0.0987143  0.134381  5.53333e-05  0.0496069  0.000293415  0  0.0140662  0  0.0172234  0.000564138  0.025917  0.0572655  0.0850208  0.0602283  0.000119081  0.000665498  126  0.548042  0.569935  0.609228  0.671434  0.623017  0.488114  0.626123  0.400734  0.624686  125  0.5
  0.922441  0.0649207  0.0657953  0.0106925  0.0455033  0.0355462  0.0216839  0.0649207  0.0657953  0.0106925  0.0455033  0.0701416  0.0216839  0.00314252  0.000810116  0.00484289  0.0325813  0.036359  0.00962069  0.00135387  0.00433733  0.00093715  0.0113524  0.0503149  0.0191764  0.010842  0.00374477  0.129223  0.000336719  0.00866398  0.000901381  0  0.00136066  0  0.00909693  0.00108027  0.0058116  0.0409906  0.082449  0.0139835  0.000900242  0.00118744  0.00062222  0.00571577  0.00601026  0.0588426  0.037872  0.0230367  0.00974138  0.00756888  0.0147345  0.0112731  0.0765891  0.175287  0.0686088  0.010842  0.0110701  0.0649207  0.0657953  0.0106925  0.0455033  0.0345955  0.0216839  0.0025203  0.00652589  0.00116737  0.0262613  0.00151296  0.0326574  0.0110952  0.00323154  0.0137973  0.0226255  0.0461808  0.0516582  0.010842  0.00747154  0.151364  0.000140882  0.0201178  0  0  0.00894742  0  0.00510961  0.00101169  0.0780112  0.0571871  0.105198  0.0812261  0.000259857  0.00129827  0.0622204  0.0935705  0.134531  0.175287  0.000195837  0.0287818  0.000901381  0  0.010308  0  0.0142065  6.85819e-05  0.0721996  0.0736693  0.114204  0.0796876  0.000863124  0.000974154  127  0.759964  0.787725  0.848653  0.924159  0.866114  0.671189  0.860546  0.538688  0.865023  126  0.5
  0.692403  0.0560508  0.0569736  0.0102125  0.0412005  0.1674  0.017258  0.0560508  0.0569736  0.0102125  0.0412005  0.0533818  0.017258  0.00348938  0.0107853  0.014439  0.037236  0.000179066  0.0198841  0.014089  0.00376671  0.00160025  0.0264039  0.0483132  0.0126626  0.00862898  0.00208667  0.108115  0.000179303  0.000893719  3.18889e-05  0  0.00142402  0  0.0071579  0.000809077  0.0108341  0.0291901  0.0622435  0.0131197  7.63746e-05  0.000663992  0.0117144  0.0205225  0.0297152  0.0162112  0.00441468  0.0384662  0.00787644  0.00134955  0.0219387  0.00588434  0.0612251  0.229148  0.0482894  0.00862898  0.00142843  0.0560508  0.0569736  0.0102125  0.0412005  0.114018  0.017258  0.00822506  0.00973723  0.0152762  0.0534473  0.00423561  0.0185821  0.00621256  0.00511626  0.023539  0.0205195  0.0650733  0.0383344  0.00862898  0.00115898  0.194149  0.000338849  0.0776653  0  0  0.00598604  0  0.000141516  0.00167319  0.0693639  0.0527916  0.163317  0.104317  0.000269153  0.00187196  0.0803231  0.070236  0.202791  0.229148  0.000159547  0.0767715  3.18889e-05  0  0.00456305  0  0.00729942  0.000864114  0.0585298  0.060763  0.202758  0.0969252  0.000225836  0.00121256  128  0.584157  0.603585  0.655068  0.699607  0.666095  0.51594  0.660509  0.403951  0.672774  127  0.5
  0.581622  0.0569269  0.0577061  0.00945094  0.0409093  0.108209  0.0153384  0.0569269  0.0577061  0.00945094  0.0409093  0.00244951  0.0153384  0.00400186  0.00196121  0.00294868  0.00671743  0.0213893  0.00456736  0.0291876  0.0198247  0.0173061  0.00350015  0.0457873  0.0125989  0.0076692  0.00216358  0.0945111  7.4392e-05  0.0113805  0.000704002  0  0.000374648  0  0.0105174  0.00040585  0.000359794  0.0335765  0.0370785  0.0155263  0.000171771  0.000583861  0.0122859  0.00529495  0.0184136  0.0426574  0.0198105  0.00116347  0.0270423  0.0409198  0.0215531  0.0176723  0.0748449  0.20368  0.0446806  0.0076692  0.00236845  0.0569269  0.0577061  0.00945094  0.0409093  0.10576  0.0153384  0.00828409  0.00333374  0.0154649  0.03594  0.0411998  0.00340389  0.00214531  0.0210951  0.00424691  0.0211724  0.0615405  0.032921  0.0076692  0.00144927  0.184991  0.00072429  0.0897711  0  0  0.0113667  0  0.00741507  0.00388518  0.0344655  0.0584463  0.155083  0.0971933  0.00023978  0.001757  0.0528318  0.0589986  0.187653  0.20368  0.000649898  0.101152  0.000704002  0  0.0117411  0  0.0179325  0.00347933  0.0348253  0.0704033  0.169069  0.109165  0.000279366  0.00121191  129  0.49305  0.509249  0.564152  0.566156  0.552874  0.434604  0.553574  0.337627  0.560365  128  0.5
  0.500353  0.0594524  0.059857  0.00694791  0.0349908  0.32836  0.0102182  0.0594524  0.059857  0.00694791  0.0349908  0.0392333  0.0102182  0.00108291  9.34832e-05  0.000359972  0.0436636  0.0137615  0.0017916  0.0124857  0.00967791  0.017485  0.0114415  0.0515334  0.00977813  0.00510908  0.00205517  0.0993488  0.000209317  0.0025178  1.87509e-05  0  0.00120815  0  0.0062954  0.000596427  0.0111812  0.0215576  0.0466575  0.0131473  9.76093e-05  0.000286927  0.00213932  0.00114722  0.00214361  0.118183  0.0135147  0.0189969  0.0314141  0.0261171  0.0184505  0.00684257  0.128572  0.377765  0.033161  0.00510908  0.0024031  0.0594524  0.059857  0.00694791  0.0349908  0.289126  0.0102182  0.00322223  0.00105374  0.00178364  0.0745198  0.0272762  0.0207885  0.0189285  0.0164392  0.000965553  0.00459888  0.0858691  0.0242375  0.00510908  0.00179948  0.326714  0.000838845  0.035441  0  0  0.0110399  0  0.0101208  0.00454635  0.0710816  0.0607363  0.306333  0.0809589  0.000212044  0.00166563  0.111746  0.0507548  0.357272  0.377765  0.000629528  0.0379588  1.87509e-05  0  0.00983422  0  0.0164162  0.00394992  0.0822629  0.0609943  0.346602  0.0926836  0.000218887  0.00139936  130  0.403612  0.421506  0.479906  0.448149  0.448619  0.357548  0.453696  0.274011  0.431305  129  0.5
  0.169194  0.0554412  0.0567911  0.0123088  0.0248313  0.122422  0.00273766  0.0554412  0.0567911  0.0123088  0.0248313  0.00884871  0.00273766  0.00665716  0.00604657  0.0153568  0.022037  0.000564171  0.00604144  0.010671  0.000339438  0.00527396  0.00993835  0.0313202  0.00587888  0.00136883  0.00265253  0.074412  4.71301e-05  7.94808e-05  5.04188e-05  0  0.00185008  0  0.00257576  0.000270321  0.021101  0.0113856  0.0257566  0.0213399  2.60908e-05  0.00027494  0.0061213  0.00561125  0.00854036  0.000441513  0.0206976  0.00523257  0.0077994  0.00490588  0.0161813  0.00257051  0.0307342  0.162157  0.0121448  0.00136883  0.000827026  0.0554412  0.0567911  0.0123088  0.0248313  0.131271  0.00273766  0.000535857  0.000435315  0.00681644  0.0215955  0.0201334  0.000808873  0.00287156  0.00524532  0.0214553  0.0125089  0.0376219  0.00775015  0.00136883  0.00289616  0.161172  0.000345437  0.00609829  0  0  0.00452773  0  0.00987389  0.00139516  0.0540549  0.0181669  0.143671  0.0554904  3.85352e-05  0.000309965  0.0256379  0.0171627  0.159195  0.162157  0.000298307  0.00617777  5.04188e-05  0  0.00637607  0  0.00729813  0.00112484  0.0751559  0.0241223  0.14612  0.0760385  3.34292e-05  4.36259e-05  131  0.129473  0.13626  0.15849  0.142715  0.142215  0.114182  0.144827  0.097599  0.127901  130  0.5
  0.914284  0.0469372  0.0477471  0.00875685  0.0256179  0.180894  0.0206938  0.0469372  0.0477471  0.00875685  0.0256179  0.00567992  0.0206938  0.00287133  0.000250534  0.0040916  0.0151999  0.029071  0.00595685  0.00470678  0.00104659  0.00709168  0.00334404  0.0347884  0.0107331  0.0103469  0.00114291  0.0752874  0.000135683  0.00550046  0.00017712  0  0.00352897  0  0.0100138  0.000693022  0.0068572  0.0250899  0.0294976  0.0138035  0.00291152  0.00305472  0.0203339  0.0201259  0.0144966  0.0154702  0.0441672  0.0202874  0.00874475  0.00617618  0.0268108  0.0197723  0.0668113  0.217186  0.0702865  0.0103469  0.0145954  0.0469372  0.0477471  0.00875685  0.0256179  0.186574  0.0206938  0.0174625  0.0198754  0.0185882  0.000270358  0.0150962  0.0143305  0.0134515  0.0051296  0.0197191  0.0164282  0.0455513  0.0607111  0.0103469  0.0141907  0.211977  3.68382e-05  0.00766769  0  0  0.00456555  0  0.00146261  0.00187846  0.0160305  0.0183528  0.188417  0.0185009  3.65395e-06  0.00345614  0.05484  0.0909554  0.189445  0.217186  0.000172521  0.00216723  0.00017712  0  0.00809429  0  0.0114764  0.00118544  0.0228877  0.0243595  0.184611  0.0269673  0.00291069  0.00544092  132  0.750721  0.821792  0.877423  0.835126  0.887776  0.681203  0.874843  0.836138  0.838028  131  0.5
  1.46634  0.0526833  0.0533473  0.00839056  0.0276226  0.135175  0.0284943  0.0526833  0.0533473  0.00839056  0.0276226  0.019589  0.0284943  0.000320247  0.00549703  0.00700417  0.0318059  0.039497  0.00120491  0.00511273  0.0209383  0.000385186  0.0105627  0.0558315  0.0103977  0.0142471  0.00167796  0.0952443  0.000164889  0.00281056  0.00115636  0  0.00290338  0  0.00919662  0.000740473  0.0122178  0.0239387  0.0349221  0.0158775  0.00216843  0.00244274  0.0114722  0.00583201  0.00619211  0.0285642  0.0792254  0.00101412  0.0173531  0.0315321  0.0177428  0.00785223  0.094381  0.209237  0.096289  0.0142471  0.0209834  0.0526833  0.0533473  0.00839056  0.0276226  0.154764  0.0284943  0.0111519  0.000334986  0.000812053  0.00324178  0.0397284  0.000190791  0.0122404  0.0105938  0.018128  0.00271045  0.0480074  0.0874178  0.0142471  0.0221096  0.200948  2.36247e-05  0.0163138  0  0  0.0117264  0  0.00021836  0.00281503  0.0214653  0.0215422  0.159125  0.0295361  6.76232e-06  0.00569477  0  0.145876  0.162785  0.209237  0.000141264  0.0191244  0.00115636  0  0.014629  0  0.00941498  0.00207456  0.0336832  0.0199503  0.143306  0.0425277  0.00216683  0.00728174  133  1.16329  1.27311  1.35635  1.30456  1.32203  1.06125  1.36114  1.28008  1.2927  132  0.5
  1.56044  0.0578486  0.0583597  0.00770636  0.030429  0.0120994  0.0296494  0.0578486  0.0583597  0.00770636  0.030429  0.0116697  0.0296494  0.000653953  0.00156345  0.00038495  0.035376  0.035618  0.00756996  0.00838574  0.0138005  0.00666917  0.0102995  0.0537185  0.00930251  0.0148247  0.00333048  0.0956692  0.000319272  0.0047768  0.000171475  0  0.00191382  0  0.00713002  0.000723708  0.00509543  0.0219903  0.0271782  0.0101949  0.00274253  0.00272789  0.0031485  0.00696714  0.0250003  0.0610857  0.0602571  0.0412976  0.0196565  0.0484182  0.0243602  0.0199155  0.114348  0.17555  0.0936959  0.0148247  0.0202375  0.0578486  0.0583597  0.00770636  0.030429  0.0237691  0.0296494  0.00249455  0.00853059  0.0253852  0.0257096  0.0246391  0.0337277  0.0280423  0.0346176  0.017691  0.00961599  0.0736665  0.0861987  0.0148247  0.0233656  0.148065  1.48188e-05  0.0339878  0  0  0.0225711  0  0.00170999  0.00304128  0.0149116  0.0244425  0.0555845  0.0435793  3.84898e-05  0.00529876  0  0.155236  0.133851  0.17555  0.000304453  0.0387646  0.000171475  0  0.0244839  0  0.00884001  0.00231757  0.0200071  0.0184752  0.0558874  0.0508535  0.00273428  0.00648994  134  1.23103  1.34529  1.43112  1.40453  1.3414  1.13584  1.45459  1.31499  1.37109  133  0.5
  1.19778  0.048127  0.0485241  0.0061949  0.0258256  0.00939909  0.0224105  0.048127  0.0485241  0.0061949  0.0258256  0.0294629  0.0224105  0.00125121  0.00163106  0.00572919  0.0341019  0.0268423  0.0188669  0.000758798  0.0106292  0.0078302  0.00638632  0.0495109  0.00628072  0.0112053  0.00224361  0.0854779  0.000112701  0.00108642  0.000425479  0  0.002504  0  0.00267571  0.000453184  0.00689836  0.0148162  0.0340781  0.00791178  0.00238764  0.00233146  0.00692961  0.00503073  0.0146841  0.0772499  7.06285e-05  0.0288515  0.00832255  0.00887415  0.0353196  0.014792  0.0921108  0.142805  0.0731025  0.0112053  0.00561687  0.048127  0.0485241  0.0061949  0.0258256  0.0200638  0.0224105  0.00818082  0.00339967  0.00895492  0.0431479  0.0267717  0.00998454  0.00756376  0.00175505  0.0274894  0.0211783  0.0604383  0.0680903  0.0112053  0.00772626  0.1227  0.000134707  0.0408061  0  0  0.0176826  0  0.00243447  0.0024914  0.00641549  0.0247424  0.055291  0.045068  6.10031e-05  0.00334907  0  0.119159  0.111514  0.142805  2.2006e-05  0.0418925  0.000425479  0  0.0201848  0  0.00511019  0.00203821  0.0133139  0.0200488  0.0537035  0.0486839  0.00237549  0.00424351  135  0.93238  1.02126  1.08131  1.08796  1.02277  0.876121  1.12269  0.966452  1.05308  134  0.5
  1.16792  0.048202  0.0485519  0.00581909  0.0273247  0.0658236  0.023556  0.048202  0.0485519  0.00581909  0.0273247  5.51913e-05  0.023556  0.00376188  0.00876726  0.0073207  0.0158046  0.00294467  0.00748215  0.0124809  0.00913375  0.00663238  0.00312082  0.027244  0.00716075  0.011778  0.0015258  0.0705189  6.67563e-05  0.00212954  0.000332473  0  0.00400241  0  0.00260989  0.0002099  0.00547265  0.0177645  0.0194816  0.0075812  0.00177712  0.0018217  0.00434095  0.00607274  0.0121919  0.0219079  0.0278255  0.00175753  0.0375303  0.00789648  0.0182882  0.00765222  0.0571577  0.138374  0.0767644  0.011778  0.00231379  0.048202  0.0485519  0.00581909  0.0273247  0.0657684  0.023556  0.00810282  0.00269451  0.00487121  0.0377125  0.0248808  0.00923968  0.0250494  0.0170302  0.0116558  0.010773  0.0572421  0.0708029  0.011778  0.000821076  0.134813  6.03655e-05  0.0263617  0  0  0.0146496  0  0.00167962  0.00192086  0.0223226  0.018413  0.0780169  0.037608  8.74367e-05  0.00278282  0  0.116187  0.133663  0.138374  6.39085e-06  0.0284913  0.000332473  0  0.0186496  0  0.00428951  0.00171096  0.0168499  0.0192193  0.0786423  0.0382743  0.00175949  0.0038034  136  0.917636  1.01114  1.06559  1.08687  1.04707  0.874542  1.12274  0.932958  1.05551  135  0.5
  0.913935  0.0405716  0.0409662  0.00567289  0.0229082  0.0600312  0.0194501  0.0405716  0.0409662  0.00567289  0.0229082  0.0102129  0.0194501  0.00108373  0.00169539  0.000588079  0.0185463  0.0191974  0.000688441  0.0110501  0.0070983  0.00897419  0.00139312  0.0311512  0.00731995  0.00972507  0.00186305  0.0651846  3.92176e-05  0.00283442  0.000693565  0  0.00596274  0  0.000306672  2.77443e-05  0.000627729  0.0198703  0.0233597  0.0066753  0.000356813  0.00136116  0.00726163  0.00437756  0.00427961  0.0173425  0.0307919  0.009199  0.0398871  0.00287685  0.0342471  0.0193897  0.0647754  0.125579  0.063642  0.00972507  0.00213579  0.0405716  0.0409662  0.00567289  0.0229082  0.0498183  0.0194501  0.00834537  0.00268216  0.00486769  0.0358888  0.0499893  0.00851056  0.028837  0.00422145  0.0252729  0.0207828  0.0738106  0.0576908  0.00972507  0.00113281  0.12203  0.000118075  0.00914647  0  0  0.00859779  0  0.00179514  0.000826577  0.0247103  0.0133759  0.0586328  0.0277867  8.45286e-05  0.0022189  0  0.0909206  0.109771  0.125579  0.000157293  0.0119809  0.000693565  0  0.0145589  0  0.00148847  0.000854321  0.0240826  0.0169706  0.0695948  0.0306419  0.000331833  0.00355847  137  0.71794  0.796968  0.83642  0.855745  0.855527  0.690373  0.887582  0.723029  0.833723  136  0.5
  0.688656  0.0426771  0.043105  0.00605898  0.0244267  0.0170686  0.0152236  0.0426771  0.043105  0.00605898  0.0244267  0.00587005  0.0152236  0.00410425  0.00406522  0.00235606  0.0107471  0.016117  0.00251849  0.0139826  0.0118457  0.0146829  0.00896313  0.031176  0.00701629  0.00761179  0.00113702  0.0652977  4.90249e-05  0.00569007  0.000968633  0  0.00650084  0  0.00104785  0.000205999  0.00358883  0.0192512  0.0222916  0.00946565  0.000496739  0.00141569  0.00549942  0.0123467  0.0173623  0.0632796  0.0819594  0.00539691  0.0267725  0.00579533  0.0168036  0.0233429  0.110759  0.138801  0.0502186  0.00761179  0.00268539  0.0426771  0.043105  0.00605898  0.0244267  0.0229386  0.0152236  0.00139517  0.00828149  0.0150063  0.0740267  0.0980764  0.00287842  0.01279  0.00605039  0.00212065  0.0143798  0.12493  0.0443574  0.00761179  0.00163026  0.147126  7.0805e-05  0.00654438  0  0  0.00368374  0  0.00155011  0.000567382  0.0248026  0.0109695  0.0363827  0.0259672  7.19151e-05  0.00170083  0.0617987  0.0685093  0.103698  0.138801  0.00011983  0.0122344  0.000968633  0  0.0101835  0  0.000502258  0.000773381  0.0283914  0.0190355  0.0415288  0.032577  0.000475836  0.00307764  138  0.539637  0.602544  0.631598  0.643481  0.659701  0.521453  0.671212  0.547275  0.629771  137  0.5
  0.322371  0.0309607  0.0314846  0.00571943  0.0185297  0.0496699  0.00688758  0.0309607  0.0314846  0.00571943  0.0185297  0.0177429  0.00688758  9.14536e-05  7.34708e-05  0.00184598  0.014323  0.0182316  0.00280906  0.0103678  0.00181139  0.000822609  0.00397592  0.0256963  0.00525292  0.00344379  0.0019323  0.0511465  0.000121259  0.00206567  5.26693e-05  0  0.000775687  0  0.00909629  0.000437467  0.000925048  0.0112244  0.0230306  0.00941678  0.00061161  0.000748985  0.00605055  0.00606039  0.00272926  0.00634496  0.0252161  0.000876837  0.00941979  0.0200424  0.00394262  0.00202733  0.0355477  0.0795468  0.0212606  0.00344379  0.007137  0.0309607  0.0314846  0.00571943  0.0185297  0.0674128  0.00688758  0.0059591  0.00598692  0.00457524  0.00797804  0.00698447  0.0036859  0.00094801  0.018231  0.00476523  0.00194859  0.0239642  0.0171827  0.00344379  0.00557151  0.0852081  1.80271e-05  0.0129391  0  0  0.00182988  0  0.00426356  0.000600374  0.00612203  0.0139478  0.0704693  0.0150594  1.6357e-05  0.000334417  0.0267621  0.0320703  0.0676977  0.0795468  0.000103232  0.0108734  5.26693e-05  0  0.00260553  0  0.0133598  0.000162907  0.00519698  0.0191877  0.0562776  0.0181811  0.000607835  0.000993154  139  0.273057  0.285439  0.312451  0.28422  0.309496  0.222713  0.282938  0.260617  0.282656  138  0.5
  0.455913  0.0347167  0.0351288  0.0053649  0.0220186  0.0106248  0.010204  0.0347167  0.0351288  0.0053649  0.0220186  0.00374026  0.010204  0.00800687  0.00886018  0.00423097  0.0187408  0.0160136  0.00704567  0.00240485  0.00467076  0.00340697  0.00525546  0.0292748  0.00603799  0.00510198  0.00116691  0.0554347  1.62067e-06  0.00188019  8.37854e-07  0  0.000866112  0  0.0112985  0.000104732  0.00190136  0.0133901  0.0181431  0.0116433  0.000309068  0.000475001  0.00360546  0.0109952  0.00921444  0.0471094  0.0340534  0.00452963  0.00690432  0.00904241  0.00501638  0.0137407  0.0614235  0.0902417  0.0315134  0.00510198  0.0100593  0.0347167  0.0351288  0.0053649  0.0220186  0.0143651  0.010204  0.00440141  0.00213501  0.0134454  0.0283686  0.0180398  0.00251603  0.00449946  0.0137132  0.00160941  0.00848523  0.0393972  0.0263388  0.00510198  0.0111451  0.0731226  8.75281e-07  0.0266471  0  0  0.00348725  0  0.00292179  0.000567117  0.00464187  0.0129649  0.0335832  0.0274342  2.98891e-05  0.000866338  0.00836071  0.0453554  0.0775664  0.0902417  2.49595e-06  0.024767  8.37854e-07  0  0.00435332  0  0.0142203  0.000462385  0.00654323  0.0208621  0.0377813  0.0296243  0.000301677  0.00127594  140  0.399325  0.415986  0.455704  0.421353  0.425429  0.324142  0.410116  0.361893  0.419203  139  0.5
  0.518788  0.0337201  0.034022  0.00452205  0.0236524  0.0242664  0.0119565  0.0337201  0.034022  0.00452205  0.0236524  0.00853551  0.0119565  0.000472019  0.00145994  0.00141261  0.0078035  0.0110146  0.00803624  0.00148599  0.00478701  0.00271289  0.00398479  0.0168414  0.00590381  0.00597824  0.0026865  0.0505262  2.02349e-05  0.000607542  7.14433e-05  0  6.26901e-05  0  0.00837105  0.000146593  0.000159483  0.0137121  0.0182087  0.00839642  0.000280682  0.000317843  0.00960571  0.00285507  0.00507843  0.0135231  0.00873361  0.00166897  0.000914371  0.000646871  0.00441784  0.0134823  0.0202218  0.0855912  0.0373887  0.00597824  0.00360791  0.0337201  0.034022  0.00452205  0.0236524  0.0157309  0.0119565  0.00913369  0.00431502  0.00649104  0.00571964  0.00228104  0.0097052  0.00240036  0.00543388  0.00170494  0.0094975  0.0177336  0.0322993  0.00597824  0.00568215  0.0784376  1.29308e-05  0.0426374  0  0  0.00563655  0  0.00139265  0.000810567  0.0205548  0.0185612  0.0535427  0.047695  7.60669e-05  0.000150955  0  0.0516104  0.0796202  0.0855912  7.30412e-06  0.0432449  7.14433e-05  0  0.00569922  0  0.0097637  0.000663975  0.0203953  0.0246356  0.0600864  0.049136  0.000270474  0.000419232  141  0.461936  0.479327  0.527119  0.510657  0.481092  0.380765  0.481971  0.392717  0.493588  140  0.5
  0.516521  0.0345625  0.0347816  0.00389773  0.0227152  0.028949  0.0114202  0.0345625  0.0347816  0.00389773  0.0227152  0.00233357  0.0114202  0.00575819  0.00772932  0.0108369  0.0038045  0.0100373  0.00147307  0.00201621  0.000205932  0.00536451  0.000722801  0.0189899  0.00621189  0.0057101  0.0021543  0.0511751  4.72339e-05  0.000408527  6.12307e-05  0  0.000380166  0  0.00867114  0.000212829  0.00378041  0.0151763  0.0180634  0.00947855  0.000559739  0.000602739  0.0141225  0.0119986  0.0171359  0.0150887  0.0116322  0.00725584  0.0271998  0.0127197  0.0142973  0.00720089  0.0464618  0.0917207  0.0354261  0.0057101  0.00606183  0.0345625  0.0347816  0.00389773  0.0227152  0.0266154  0.0114202  0.00836429  0.00426925  0.00629892  0.0112841  0.00159492  0.00578277  0.029216  0.0125137  0.00893279  0.00792369  0.0371637  0.0298537  0.0057101  0.00484552  0.0839365  2.85267e-06  0.0294622  0  0  0.00897224  0  0.00126623  0.00115369  0.0291725  0.0187036  0.0534857  0.0424558  7.76949e-05  0.000131082  0  0.0513849  0.0871907  0.0917207  4.43812e-05  0.0290537  6.12307e-05  0  0.00935227  0  0.00993737  0.000940866  0.0253921  0.0236366  0.0554388  0.0409388  0.000546998  0.000672655  142  0.435838  0.453965  0.494501  0.508324  0.464027  0.378831  0.482565  0.364528  0.481564  141  0.5
  0.569908  0.0370957  0.0373399  0.00426385  0.0260666  0.0338248  0.0139094  0.0370957  0.0373399  0.00426385  0.0260666  0.0196798  0.0139094  0.00637463  0.00609237  6.10537e-05  0.0271437  0.0186551  0.00902564  0.0018172  0.0022301  0.000752808  0.0167503  0.0353957  0.00854649  0.00695471  0.00286552  0.0700308  3.13559e-06  0.0186606  9.2397e-05  0  0.000612911  0  0.00775822  4.67228e-05  0.00142445  0.0212373  0.0354207  0.0202687  0.0016761  0.00163695  0.00771215  0.0053286  0.00538184  0.0612904  0.057628  0.0124483  0.00639066  0.0155278  0.00116381  0.0100699  0.0873647  0.136077  0.0399428  0.00695471  0.00570955  0.0370957  0.0373399  0.00426385  0.0260666  0.014145  0.0139094  0.00133752  0.000763767  0.00532078  0.0341467  0.0389728  0.00342264  0.00820786  0.0177579  0.000410998  0.00668036  0.0557688  0.0320081  0.00695471  0.00327643  0.100685  8.1379e-05  0.038365  0  0  0.00789434  0  0.00369434  0.00118832  0.037323  0.0231059  0.0606338  0.0542427  0.000129051  0.000453563  0  0.0566959  0.142774  0.136077  7.82435e-05  0.0570256  9.2397e-05  0  0.00850715  0  0.0114526  0.0011416  0.0358985  0.0323377  0.0833115  0.0688874  0.00165364  0.00165898  143  0.478909  0.50413  0.542032  0.573772  0.532994  0.432146  0.553129  0.398741  0.544388  142  0.5
  0.476233  0.0384469  0.0388356  0.00548147  0.02238  0.0421976  0.0108189  0.0384469  0.0388356  0.00548147  0.02238  0.0312229  0.0108189  0.00490058  0.00103563  0.00138194  0.00619931  0.000580733  0.00310971  0.00158816  0.0190298  0.0067268  0.00521001  0.0220305  0.00801855  0.00540946  0.00176573  0.063239  7.1893e-05  0.00231102  0.00103447  0  0.000349896  0  0.00112174  0.000370307  0.00112278  0.0174121  0.0359309  0.00303227  0.00138943  0.00136066  0.00301345  0.00424723  0.00204371  0.0289167  0.023631  0.000221573  0.00143637  0.0210292  0.000827555  0.0158539  0.0432541  0.090856  0.0329626  0.00540946  0.00109893  0.0384469  0.0388356  0.00548147  0.02238  0.0109746  0.0108189  0.00188713  0.00528285  0.000661769  0.0227174  0.0230502  0.00333128  0.00302453  0.00199942  0.00755435  0.021064  0.0340678  0.025861  0.00540946  0.00211185  0.0719492  5.47306e-05  0.0163603  0  0  0.0062309  0  0.00365678  0.000191227  0.0108953  0.0250662  0.0344593  0.0209429  7.52329e-05  0.000270518  0  0.0473769  0.0842229  0.090856  0.000126624  0.0186713  0.00103447  0  0.00658071  0  0.00477852  0.000179081  0.0120181  0.0282119  0.0560425  0.0236709  0.00137492  0.00141934  144  0.382464  0.407412  0.431372  0.464499  0.443547  0.353948  0.454192  0.319981  0.435217  143  0.5
  0.334797  0.029739  0.0300924  0.00459806  0.0185343  0.0118139  0.00775284  0.029739  0.0300924  0.00459806  0.0185343  0.0160619  0.00775284  0.00885839  0.00248182  0.00220355  0.00692138  0.0125035  0.00346315  0.000781867  0.00720116  0.00267676  0.00115867  0.0191143  0.0054276  0.00387642  0.00150253  0.0468931  3.87233e-05  0.00674968  0.000871092  0  0.00193085  0  7.64234e-05  0.00011002  0.000274165  0.0128459  0.021856  0.00708094  0.00152327  0.0014917  0.00677245  0.00140495  0.00100043  0.0185301  0.046566  0.0104876  0.00794766  0.0154906  0.00606589  6.24957e-05  0.0548681  0.081479  0.0232378  0.00387642  0.00398968  0.029739  0.0300924  0.00459806  0.0185343  0.00424792  0.00775284  0.00208594  0.00107687  0.00120312  0.0116087  0.0340625  0.0070244  0.0071658  0.00828939  0.00338912  0.00109617  0.038508  0.0191044  0.00387642  0.00273637  0.0650579  6.61515e-05  0.0196761  0  0  0.00545814  0  0.00378118  0.000613692  0.0210912  0.0125893  0.0324499  0.029605  5.78518e-05  2.6676e-05  0.0238729  0.0333064  0.0704244  0.081479  2.74282e-05  0.0264258  0.000871092  0  0.00738893  0  0.0038576  0.000503672  0.020817  0.0200492  0.0418117  0.0346722  0.00151153  0.0014946  145  0.267633  0.287859  0.304563  0.323045  0.319497  0.249308  0.320291  0.229168  0.304821  144  0.5
  0.135447  0.0181861  0.0183666  0.00256877  0.0136395  0.0239014  0.00320753  0.0181861  0.0183666  0.00256877  0.0136395  0.00967489  0.00320753  0.0026995  0.00375764  0.00441715  0.0107298  0.0130331  0.00141131  0.00503207  0.000395556  0.00329542  0.000736365  0.0190851  0.00286971  0.00160376  0.00077133  0.032232  1.20955e-05  0.000131899  0.000322933  0  0.000481002  0  0.00183402  7.98789e-05  0.000343341  0.00567001  0.0113843  0.00195987  4.46664e-05  8.19983e-05  3.17187e-05  0.00165686  0.0023404  0.00287094  0.0118128  0.00209056  4.37522e-05  0.00304666  0.00645824  0.00311065  0.0145386  0.0456972  0.0100647  0.00160376  0.00581435  0.0181861  0.0183666  0.00256877  0.0136395  0.0142265  0.00320753  0.00273122  0.0054145  0.00675755  0.00785888  0.00122031  0.00350187  0.00498831  0.0026511  0.00316281  0.00384701  0.0141375  0.00790015  0.00160376  0.00543567  0.0403343  8.53754e-06  0.0174821  0  0  0.00052141  0  0.00177112  6.25198e-05  0.013571  0.0101522  0.028263  0.0222083  2.36873e-05  0.000359715  0  0.0134746  0.0461573  0.0456972  3.55793e-06  0.017614  0.000322933  0  0.00100188  0  0.00360514  0.000142399  0.0132277  0.0116107  0.0347207  0.0223461  4.9269e-05  0.000294735  146  0.125168  0.12605  0.145798  0.12403  0.142613  0.094284  0.118195  0.0995491  0.128977  145  0.5
  0.158613  0.0185705  0.018834  0.0031391  0.0172996  0.0602952  0.00511751  0.0185705  0.018834  0.0031391  0.0172996  0.00572675  0.00511751  4.23164e-05  0.000471255  0.000241636  0.00178809  9.31559e-05  0.00478469  0.00238854  0.000483561  0.000324652  0.00178888  0.00569437  0.00328372  0.00255875  0.00064656  0.029251  2.95069e-05  0.000318617  1.93501e-05  0  0.000350248  0  0.00515332  0.000190391  0.00156343  0.00794973  0.0111921  0.0054095  3.42559e-05  7.20253e-05  0.00185565  0.0020578  0.000167114  0.000329008  0.0263639  0.00247029  0.00338926  0.00339255  0.0109815  0.00382738  0.0291986  0.0801692  0.014571  0.00255875  0.00250013  0.0185705  0.018834  0.0031391  0.0172996  0.0545684  0.00511751  0.00189797  0.00252905  7.45217e-05  0.00145908  0.0262707  0.0023144  0.0057778  0.00290899  0.0106569  0.0020385  0.0293778  0.0120132  0.00255875  0.00307645  0.0756717  2.88912e-05  0.00729905  0  0  4.5331e-05  0  1.75496e-05  0.000125994  0.0298578  0.0099978  0.0634243  0.0307373  3.65413e-05  0.000432324  0  0.0157793  0.0791899  0.0801692  6.15699e-07  0.00761767  1.93501e-05  0  0.000379311  0  0.00517087  6.43963e-05  0.0282944  0.0121701  0.0683319  0.0297571  5.01017e-05  0.000370861  147  0.165698  0.165785  0.193224  0.165844  0.184784  0.122936  0.154021  0.124071  0.177154  146  0.5
  0.308699  0.0260342  0.0261114  0.00200592  0.0205699  0.0302178  0.00763306  0.0260342  0.0261114  0.00200592  0.0205699  0.013161  0.00763306  0.00538373  0.00516775  0.00795624  0.00419188  0.0212349  0.0074775  0.00855145  0.0011131  0.00572709  0.00892525  0.0273964  0.00493924  0.00381653  0.000783193  0.0487144  4.97228e-05  0.000271058  5.13987e-05  0  0.00056974  0  0.00868662  0.000281285  0.00283235  0.0127502  0.0204882  0.00916307  7.83031e-05  0.000127815  0.00511089  0.00438711  0.018474  0.0192862  0.0517297  0.0176519  0.0108124  0.00167303  0.00758426  0.0050265  0.0626371  0.0861064  0.0213343  0.00381653  0.00474255  0.0260342  0.0261114  0.00200592  0.0205699  0.0170568  0.00763306  0.000272839  0.000780638  0.0105178  0.0234781  0.0304948  0.0101744  0.00226097  0.000559929  0.00185717  0.00389875  0.0412899  0.0167683  0.00381653  0.00530314  0.06564  1.81563e-05  0.00545649  0  0  0.00129308  0  0.000855389  0.000124432  0.0232951  0.015837  0.0334171  0.0239761  4.2579e-05  0.00032239  0  0.0307102  0.085224  0.0861064  6.78791e-05  0.00518544  5.13987e-05  0  0.000723469  0  0.00783123  0.000156853  0.0204627  0.0203675  0.0428429  0.0225276  9.13407e-05  0.000235694  148  0.286162  0.286864  0.335696  0.307626  0.316864  0.218627  0.277416  0.204855  0.303957  147  0.5
  0.341412  0.0295541  0.0297437  0.00335295  0.0231574  0.0229319  0.00877926  0.0295541  0.0297437  0.00335295  0.0231574  0.0273368  0.00877926  0.000173863  0.00359732  0.00263078  0.00992343  0.0127957  0.0055198  0.000643206  0.00084902  0.00772614  0.00577414  0.0193233  0.00614061  0.00438963  0.00166669  0.0546114  6.61799e-05  0.000149368  2.48586e-05  0  0.000293054  0  0.00860045  0.000224299  0.00313145  0.0148287  0.0324227  0.00916172  8.70661e-05  0.000314243  0.00767873  0.00595625  0.00152901  0.0337843  0.00700425  0.00966964  0.00488981  0.000671575  0.0126648  0.0233584  0.0395661  0.0792242  0.0243301  0.00438963  0.00331992  0.0295541  0.0297437  0.00335295  0.0231574  0.00440492  0.00877926  0.00785259  0.00955357  0.00415979  0.0238609  0.00579142  0.00414984  0.0042466  0.00152059  0.0203909  0.0175843  0.0350211  0.0199883  0.00438963  0.00178237  0.068115  4.06733e-05  0.00632778  0  0  0.00146358  0  0.00102849  0.000341563  0.0352583  0.0136843  0.0386416  0.0358679  5.15111e-05  2.51504e-05  0.0246917  0.0339645  0.0671804  0.0792242  2.55066e-05  0.00647715  2.48586e-05  0  0.00175659  0  0.00962894  0.000117264  0.0383897  0.0212889  0.0508991  0.040144  9.76019e-05  0.000291001  149  0.3034  0.308302  0.351504  0.350794  0.337051  0.250967  0.321522  0.221372  0.335984  148  0.5
  0.457867  0.0346238  0.0348753  0.00418051  0.0259904  0.0622831  0.0122786  0.0346238  0.0348753  0.00418051  0.0259904  0.0484736  0.0122786  0.00746549  0.00247169  0.00194141  0.0101892  0.0092161  0.0134654  0.000982637  0.0141695  0.00804672  0.0116106  0.0264986  0.00882379  0.00613931  0.00173324  0.0754902  5.06012e-05  0.00375782  0.000443597  0  0.000645063  0  0.00394826  0.000308849  0.00197325  0.0212396  0.0532493  0.00585786  0.000372422  0.000474547  0.00402702  0.00195209  0.000807795  0.00217206  0.0204245  0.0153753  0.00866398  0.0101051  0.0197539  0.00104448  0.0353037  0.109936  0.0342146  0.00613931  0.00659625  0.0346238  0.0348753  0.00418051  0.0259904  0.0138095  0.0122786  0.0114925  0.00442378  0.0027492  0.00801712  0.0112084  0.00190993  0.00964662  0.00406435  0.0117072  0.0105661  0.0244825  0.0265504  0.00613931  0.00551021  0.0822178  0.000147474  0.00458013  0  0  0.00504441  0  0.00408482  0.0011008  0.0479214  0.0281538  0.0578347  0.0485881  0.000135918  0.000828281  0  0.0455498  0.103553  0.109936  9.68731e-05  0.00833795  0.000443597  0  0.0056894  0  0.00803308  0.000791948  0.0459482  0.0372427  0.0868632  0.0477335  0.000361437  0.000621706  150  0.398831  0.412316  0.456024  0.479443  0.450052  0.350663  0.451079  0.294682  0.457611  149  0.5
  0.380306  0.0334379  0.0338302  0.00513733  0.0216867  0.0194378  0.00959665  0.0334379  0.0338302  0.00513733  0.0216867  0.0332067  0.00959665  0.00173389  0.00215442  0.00127624  0.0275696  0.0383443  0.00120966  0.00622037  0.00022034  0.00389212  0.00636073  0.0479062  0.0075403  0.00479833  0.00152232  0.0744519  0.000115357  0.000241297  0.000114843  0  0.00212474  0  0.00525391  0.000388596  0.00561685  0.0170917  0.0381968  0.00799393  9.05921e-05  0.000515886  0.000277242  0.0054401  0.0106635  0.0265854  0.0542121  0.0095458  0.0052133  0.0124406  0.0149033  0.00895409  0.0654546  0.0961239  0.0272884  0.00479833  0.00351512  0.0334379  0.0338302  0.00513733  0.0216867  0.0526445  0.00959665  0.00201113  0.00328568  0.0093873  0.000984123  0.0158678  0.0107555  0.00100707  0.0126609  0.0187954  0.00259336  0.0314003  0.0206253  0.00479833  0.00229348  0.0883981  0.000135451  0.0290154  0  0  0.0042265  0  0.00710406  0.000899655  0.0178997  0.0257781  0.0683203  0.035092  0.000117756  0.000498274  0.0423278  0.0378339  0.0775678  0.0961239  2.00937e-05  0.0292567  0.000114843  0  0.00635124  0  0.012358  0.000511059  0.0122829  0.0298426  0.0496848  0.0346433  9.45044e-05  6.49621e-05  151  0.317022  0.332992  0.358228  0.383871  0.364618  0.286998  0.368201  0.239609  0.360419  150  0.5
  0.292366  0.0308559  0.0311459  0.00423981  0.018851  0.0213898  0.00691392  0.0308559  0.0311459  0.00423981  0.018851  0.0328566  0.00691392  0.0018453  0.000399782  0.00177084  0.0232095  0.0173656  0.000948281  0.00344897  0.00886375  0.00859652  0.0112591  0.0318152  0.00504354  0.00345696  0.00136745  0.0610191  3.4961e-07  0.00115026  5.58719e-05  0  0.00261155  0  0.000967791  3.03505e-05  0.0049149  0.0136219  0.0360366  0.00576544  9.78917e-05  0.000524687  0.0111743  0.0111092  0.0151583  0.0269593  0.00222337  0.0111975  0.0127783  0.0176458  0.025592  0.0214555  0.0496467  0.0777334  0.0190011  0.00345696  0.00491792  0.0308559  0.0311459  0.00423981  0.018851  0.0114668  0.00691392  0.00932904  0.011509  0.0133875  0.00374981  0.0151422  0.0102492  0.00932928  0.00878202  0.0169955  0.0101964  0.0346426  0.0147218  0.00345696  0.00358534  0.0634409  0.000105117  0.0218875  0  0  0.00668282  0  0.00460445  0.000843326  0.0122305  0.0195741  0.0347831  0.0263672  6.82323e-05  1.6618e-05  0.0188135  0.0290853  0.0695886  0.0777334  0.000104768  0.0230377  5.58719e-05  0  0.00929437  0  0.00557224  0.000812976  0.00731555  0.0254381  0.0425121  0.0265022  8.00689e-05  0.000540609  152  0.236107  0.249864  0.266681  0.28448  0.274075  0.215527  0.276178  0.182997  0.266345  151  0.5
  0.0410508  0.0109291  0.0110337  0.00151591  0.00975503  0.00491754  0.00193053  0.0109291  0.0110337  0.00151591  0.00975503  0.00299789  0.00193053  0.000885273  0.00149349  0.00146591  0.0116688  0.006848  0.00213878  0.000175278  0.00221154  0.00022494  0.00133369  0.0140629  0.00282178  0.000965267  0.000975902  0.0217343  5.02261e-05  0.000653328  0.000189885  0  0.000283608  0  0.00145083  0.00021609  0.00181547  0.00539901  0.00664353  0.00244814  1.30846e-05  7.92156e-05  0.000855141  0.00415695  0.00559433  0.00881417  0.00777946  0.00702597  0.00359879  0.00229682  0.00385046  0.000934283  0.0164297  0.0266194  0.00620203  0.000965267  0.00327941  0.0109291  0.0110337  0.00151591  0.00975503  0.00191965  0.00193053  0.00174041  0.00266346  0.00412841  0.0028546  0.000931459  0.00488719  0.00377406  8.52716e-05  0.0040754  0.00226797  0.00953559  0.00420142  0.000965267  0.00388081  0.0226335  6.2072e-06  0.00495697  0  0  0.000723641  0  1.28177e-05  0.000112505  0.0107282  0.00481407  0.0129257  0.0118407  4.32463e-06  0.000102864  0.00772944  0.00408384  0.025143  0.0266194  4.40189e-05  0.00430364  0.000189885  0  0.00100721  0  0.00143801  0.000328595  0.00891273  0.0065196  0.0129566  0.0100591  1.06549e-05  2.65946e-05  153  0.0516789  0.0487149  0.0618961  0.0461728  0.0589752  0.0372363  0.0457836  0.0411023  0.0536338  152  0.5
  0.12549  0.0181606  0.0182443  0.00174579  0.0139123  0.0188261  0.00362605  0.0181606  0.0182443  0.00174579  0.0139123  0.00372615  0.00362605  0.00038904  0.00143787  0.00144422  0.00499002  0.0174059  0.000272934  0.00231584  0.00220904  0.00102519  0.00153585  0.0185348  0.00324808  0.00181302  0.00157564  0.0314546  6.45668e-05  8.43884e-05  5.16264e-06  0  0.000515122  0  0.00307463  0.000305433  0.00438385  0.00685711  0.00948562  0.00538901  2.69164e-05  0.000174815  0.000361566  0.00295683  0.00206575  0.0168367  0.0360524  0.00425923  0.0111171  0.00988431  0.00106726  0.00943998  0.0428598  0.0583138  0.0108613  0.00181302  0.00768489  0.0181606  0.0182443  0.00174579  0.0139123  0.0225523  0.00362605  0.000750606  0.0043947  0.00350996  0.0118467  0.0186465  0.00453217  0.00880131  0.00767527  4.20647e-05  0.00790412  0.026022  0.00875853  0.00181302  0.00726295  0.0482248  4.60226e-05  0.019649  0  0  0.000167382  0  0.000165605  8.40755e-05  0.00605932  0.00668305  0.0312438  0.0205636  1.34013e-05  0.000213431  0.015958  0.0124841  0.0546808  0.0583138  1.85442e-05  0.0197334  5.16264e-06  0  0.00068217  0  0.00290903  0.000221357  0.00167546  0.00938372  0.029046  0.0200297  2.70888e-05  4.94003e-05  154  0.134536  0.127646  0.161252  0.124689  0.15365  0.0965399  0.119219  0.0974659  0.136189  153  0.5
  0.288191  0.0264456  0.026645  0.00325389  0.0216462  0.00152045  0.00783987  0.0264456  0.026645  0.00325389  0.0216462  0.0101063  0.00783987  0.00396318  0.00270974  0.00148622  0.0130778  0.0205666  0.00592529  0.0092787  0.00274004  0.0178063  0.0128025  0.0326351  0.0059952  0.00391993  0.000628387  0.0523097  0.000127614  0.00208368  0.000299081  0  0.00112893  0  0.00708359  0.000533602  0.00830717  0.0123378  0.0194826  0.011189  4.22933e-05  0.000124367  0.00463885  0.00466678  0.00371884  0.0024274  0.0193116  0.00493326  0.0106468  0.0177652  0.0106544  0.00266501  0.0316665  0.0631437  0.0261004  0.00391993  0.0110626  0.0264456  0.026645  0.00325389  0.0216462  0.00858589  0.00783987  0.000675662  0.00195704  0.00223262  0.0106503  0.00125506  0.000992036  0.00136809  0.0150252  0.00715189  0.0154675  0.0201007  0.0232015  0.00391993  0.0107618  0.0557549  1.45377e-05  0.021738  0  0  0.000635758  0  0.0051238  9.17739e-05  0.010521  0.0105549  0.0281974  0.0246961  2.4888e-05  0.000268343  0  0.02867  0.0588183  0.0631437  0.000142152  0.0238217  0.000299081  0  0.000494312  0  0.0122074  0.000441828  0.00221382  0.0141813  0.0304203  0.026869  4.53476e-05  0.000157269  155  0.289346  0.275839  0.3516  0.287109  0.33888  0.212018  0.270872  0.19728  0.303344  154  0.5
  0.546531  0.0379164  0.038124  0.00397317  0.0280054  0.0107732  0.0118964  0.0379164  0.038124  0.00397317  0.0280054  0.00131426  0.0118964  0.00333328  0.00109993  0.00107846  0.0331773  0.0010802  0.0013225  0.000386302  0.000155898  0.00269502  0.0199667  0.0335346  0.00651418  0.00594821  0.00165569  0.062525  3.51971e-05  0.00296116  4.34378e-05  0  0.000365661  0  0.0041639  0.000173255  0.00228431  0.0170795  0.0180273  0.00561173  4.00773e-05  0.000230541  0.0138977  0.0139746  0.0176505  0.0262315  0.0263493  0.00831336  0.0116049  0.0128979  0.0229047  0.0432976  0.054563  0.0994608  0.0335058  0.00594821  0.0122569  0.0379164  0.038124  0.00397317  0.0280054  0.00945896  0.0118964  0.017231  0.0128746  0.0165721  0.00694578  0.0252691  0.00963587  0.0119912  0.012742  0.0255997  0.0233309  0.0497836  0.0275047  0.00594821  0.0114807  0.0910441  7.9918e-05  0.0450216  0  0  0.00118462  0  0.0057288  0.000104838  0.00312636  0.0186238  0.0500764  0.0455078  7.09961e-05  0.000602221  0  0.0543703  0.0859699  0.0994608  0.000115115  0.0479828  4.34378e-05  0  0.000821079  0  0.00989271  0.000278093  0.00541066  0.0261025  0.0568138  0.0492976  7.52061e-05  0.000377678  156  0.479486  0.471593  0.581405  0.532863  0.565811  0.380172  0.495415  0.321833  0.519457  155  0.5
  0.96418  0.0562505  0.0566372  0.00660703  0.0439152  0.166517  0.0240798  0.0562505  0.0566372  0.00660703  0.0439152  0.0377287  0.0240798  0.00868258  0.00146451  0.0062489  0.00930672  0.00277533  0.0242842  0.00375603  0.00817787  0.0115636  0.00204218  0.0318642  0.0148084  0.0120399  0.00204601  0.100449  0.000225963  0.00747561  0.000377445  0  0.000935532  0  0.0152237  0.000794879  0.0021824  0.0355484  0.0546816  0.0171496  0.00212957  0.00207243  0.0144548  0.0108157  0.00861049  0.0374065  0.0562217  0.0201642  0.0191954  0.0101363  0.0390089  0.027234  0.0857886  0.247393  0.0679022  0.0120399  0.00306889  0.0562505  0.0566372  0.00660703  0.0439152  0.128788  0.0240798  0.00577223  0.00935123  0.0148594  0.0280998  0.058997  0.00412006  0.0154394  0.0019584  0.0274453  0.0292762  0.074995  0.0549087  0.0120399  0.00406723  0.213448  0.000728467  0.0887773  0  0  0.0104974  0  0.00298697  0.00354237  0.041602  0.0686037  0.176191  0.0987134  0.000309582  0.0024586  0  0.0959191  0.233912  0.247393  0.000502504  0.0813017  0.000377445  0  0.00956247  0  0.0182106  0.00274749  0.0394196  0.0838161  0.208237  0.0927086  0.00208505  0.003211  157  0.831972  0.849667  0.979477  0.993312  0.959826  0.717286  0.932252  0.554117  0.956927  156  0.5
  1.34784  0.0770689  0.0779048  0.0113816  0.056119  0.269052  0.0305751  0.0770689  0.0779048  0.0113816  0.056119  0.0147996  0.0305751  0.000957113  0.00313602  0.0169479  0.0658951  0.0822153  0.022813  0.0238861  0.00681282  0.00339126  0.0210233  0.11202  0.0223602  0.0152876  0.00581163  0.16534  0.000329767  0.0179823  0.000958747  0  0.000299409  0  0.011265  0.0012652  0.0104186  0.0555572  0.0621949  0.0236966  0.000414237  0.000935537  0.00522865  0.00196643  0.0224102  0.085557  0.0375789  0.0524413  0.00484179  0.0169171  0.00658017  0.00346367  0.111214  0.385352  0.0871023  0.0152876  0.00633816  0.0770689  0.0779048  0.0113816  0.056119  0.254253  0.0305751  0.00618576  0.00510245  0.00546235  0.019662  0.0446364  0.0296283  0.0190443  0.0101042  0.00997143  0.0175596  0.0625714  0.067741  0.0152876  0.00189544  0.35012  0.00109433  0.115881  0  0  0.0146771  0  0.0123766  0.00559432  0.111634  0.112859  0.322008  0.162147  0.000518154  0.00398975  0.169615  0.134087  0.318979  0.385352  0.000764559  0.133863  0.000958747  0  0.0143779  0  0.0236416  0.00432912  0.101215  0.129475  0.343676  0.170146  0.000654698  0.00318148  158  1.09914  1.1498  1.25718  1.31701  1.25606  0.985709  1.26305  0.776796  1.24214  157  0.5
  1.05626  0.0790661  0.0807071  0.0161922  0.0473376  0.364484  0.0248313  0.0790661  0.0807071  0.0161922  0.0473376  0.00626298  0.0248313  0.00858433  0.0127792  0.0135393  0.0540182  0.00297404  0.00509133  0.0186865  0.0190637  0.00249609  0.016884  0.0639678  0.024527  0.0124157  0.00680692  0.135622  0.000381493  0.00800771  0.000272442  0  0.000888649  0  0.0168185  0.0013975  0.0239744  0.0562225  0.0642515  0.0304092  0.000345867  0.00179483  0.00998329  0.0147908  0.0227351  0.0322748  0.0771258  0.0206754  0.0419466  0.0159988  0.00126359  0.0426019  0.101341  0.418809  0.0764788  0.0124157  0.0122378  0.0790661  0.0807071  0.0161922  0.0473376  0.370747  0.0248313  0.00139896  0.00201161  0.00919573  0.0217434  0.0741518  0.0155841  0.0232601  0.0030649  0.00375968  0.0257179  0.0828809  0.0545395  0.0124157  0.0055296  0.410023  0.000749879  0.05672  0  0  0.0188908  0  0.00955844  0.00385878  0.0286639  0.0822268  0.385641  0.0671003  0.000330817  0.00136393  0.122001  0.105079  0.38662  0.418809  0.000368386  0.0647277  0.000272442  0  0.0197794  0  0.0263769  0.00246129  0.0526383  0.0932969  0.386791  0.0897424  0.0004272  0.000526789  159  0.85032  0.896271  0.968836  1.00255  0.974556  0.766314  0.977725  0.643406  0.949401  158  0.5
  0.0833614  0.0153005  0.0154277  0.00197669  0.00917799  0.00348582  0.001164  0.0153005  0.0154277  0.00197669  0.00917799  0.00670002  0.001164  0.00195664  0.00061844  0.00127537  0.0162497  0.00500067  0.00120362  0.00394623  0.0033383  0.001823  0.00309091  0.0180662  0.000783706  0.000581998  0.00052131  0.0264492  2.63279e-05  1.04629e-05  8.04331e-07  0  0.00020821  0  0.000517283  7.64945e-05  0.00124534  0.00125544  0.00695336  0.00136691  7.3878e-06  0.000119669  0.00224497  0.0019554  0.00283245  0.00626467  0.0124694  0.00158112  0.00628559  0.0024407  0.00263142  0.00510371  0.0163251  0.028126  0.00379447  0.000581998  0.00345872  0.0153005  0.0154277  0.00197669  0.00917799  0.0101858  0.001164  0.000288339  0.00257384  0.00410783  0.00998503  0.00746871  0.000377495  0.00233936  0.000897591  0.00445442  0.00819462  0.0143292  0.00345957  0.000581998  0.0037155  0.0290279  6.7559e-05  0.00806759  0  0  0.000526923  0  0.00155012  0.000230792  0.00942189  0.00521745  0.0169581  0.0125139  1.11267e-05  9.40793e-05  0  0.00873765  0.0282854  0.028126  4.12311e-05  0.00807805  8.04331e-07  0  0.000318817  0  0.00103284  0.000154297  0.00817656  0.00536717  0.0132009  0.0115458  9.13803e-06  2.63135e-05  160  0.0740459  0.0757819  0.113384  0.0720148  0.0833403  0.061712  0.0801207  0.054461  0.0666757  159  0.5
  0.247919  0.0284475  0.0285521  0.00244161  0.0241316  0.0415453  0.00767486  0.0284475  0.0285521  0.00244161  0.0241316  0.00150108  0.00767486  0.000812272  0.00529314  0.0019151  0.00895495  0.00213651  0.00208775  0.00950273  0.00156863  0.00518145  0.0154401  0.0155264  0.00504562  0.00383743  0.00181529  0.0439983  5.48573e-05  0.00232858  0.000384332  0  0.000302318  0  0.00594793  0.000200368  0.00187406  0.012165  0.0139586  0.00667791  3.01805e-05  7.7283e-05  0.00709175  0.00607381  0.00321586  0.0195268  0.0151764  0.0148945  0.0122897  0.0086328  0.00554275  0.00507069  0.0344568  0.0778061  0.0231139  0.00383743  0.0123119  0.0284475  0.0285521  0.00244161  0.0241316  0.0430463  0.00767486  0.00790403  0.000780666  0.00130076  0.0105718  0.0173129  0.0128068  0.00278694  0.00706416  0.000361307  0.0103694  0.0264213  0.0186451  0.00383743  0.011605  0.0722709  5.62621e-05  0.0187111  0  0  0.0015988  0  0.00182496  0.000375743  0.00638292  0.0179321  0.0507099  0.0199218  4.50526e-05  0.000269575  0.0283758  0.025986  0.0676263  0.0778061  1.40489e-06  0.0210397  0.000384332  0  0.00129673  0  0.00777289  0.000175375  0.00450886  0.0214047  0.0520527  0.0229189  4.71291e-05  0.000200325  161  0.241523  0.236423  0.314168  0.254103  0.279333  0.19167  0.253071  0.164647  0.271258  160  0.5
  0.628395  0.0460657  0.0462912  0.00456405  0.0345992  0.0227229  0.0132514  0.0460657  0.0462912  0.00456405  0.0345992  0.0015841  0.0132514  0.00129384  0.00274314  0.00064888  0.00474864  0.00814168  0.00633556  0.00708663  0.00135723  0.00412497  0.0153186  0.0144109  0.00826093  0.0066257  0.000831082  0.0664642  0.000109125  5.45403e-05  0.000131754  0  0.000758797  0  0.00933574  0.000510618  0.00925677  0.0201259  0.0241124  0.01318  9.88854e-05  0.000351692  0.00416019  0.00114834  0.00317746  0.0144153  0.0663881  0.0131663  0.0157862  0.0123439  0.0019661  0.0216261  0.0722682  0.122499  0.0371772  0.0066257  0.00406848  0.0460657  0.0462912  0.00456405  0.0345992  0.0211388  0.0132514  0.00286634  0.00389148  0.00252858  0.0191639  0.0745298  0.0195018  0.00869955  0.0109867  0.00215887  0.00630745  0.0808274  0.029964  0.0066257  0.00387797  0.121614  0.000167276  0.0495608  0  0  0.000258373  0  0.00318416  0.000799184  0.00385928  0.0292283  0.061519  0.0498201  0.000126176  0.00118117  0  0.0658662  0.115387  0.122499  5.81511e-05  0.0496153  0.000131754  0  0.000575709  0  0.0125199  0.000288567  0.0131161  0.0389522  0.069464  0.0528289  0.000156993  0.000850606  162  0.535084  0.537886  0.635694  0.60923  0.610267  0.438548  0.566994  0.364101  0.582533  161  0.5
  0.956079  0.0592892  0.0596873  0.00688224  0.0436424  0.0499874  0.0230394  0.0592892  0.0596873  0.00688224  0.0436424  0.0372467  0.0230394  0.00324973  0.00572348  0.0185708  0.00162449  0.00844782  0.000323794  0.0163568  0.0057692  0.000751393  0.00088098  0.027635  0.0157673  0.0115197  0.00185392  0.100608  0.000249284  0.00259002  0.000102718  0  0.000603219  0  0.0115902  0.000942151  0.000814008  0.0379913  0.0545483  0.0119594  0.00093085  0.000984205  0.00196121  0.00238023  0.0240006  0.0352424  0.00111284  0.0300146  0.0187699  0.0152448  0.0269222  0.0152417  0.0635547  0.166947  0.0668312  0.0115197  0.0048396  0.0592892  0.0596873  0.00688224  0.0436424  0.0127407  0.0230394  0.00128852  0.00334325  0.00542979  0.0368669  0.00956066  0.0303384  0.00241317  0.021014  0.0276736  0.0161227  0.0602209  0.0542809  0.0115197  0.00584606  0.145972  0.000381441  0.0126879  0  0  0.00752133  0  0.00346164  0.00205416  0.0689119  0.058505  0.0925741  0.0705886  0.00025014  0.00140771  0  0.100213  0.142465  0.166947  0.000132157  0.0152779  0.000102718  0  0.00691827  0  0.0150518  0.00111201  0.069726  0.0730719  0.114942  0.0732858  0.000901047  0.0013341  163  0.819371  0.841548  0.938521  0.956936  0.902976  0.69584  0.887298  0.598967  0.9056  162  0.5
  1.77837  0.0821477  0.0828328  0.010632  0.0552607  0.11424  0.0414894  0.0821477  0.0828328  0.010632  0.0552607  0.00491381  0.0414894  0.00363805  0.0017517  0.00287034  0.0562634  0.000510185  0.00383813  0.0174902  0.0203228  0.00502736  0.0140811  0.0628435  0.0235707  0.0207447  0.00674443  0.143516  0.000102033  0.0120216  0.000764626  0  0.00155823  0  0.0220119  0.000290507  0.0194087  0.054231  0.0630852  0.0317623  0.00166632  0.00172606  0.00851512  0.0122375  0.00819698  0.0853149  0.0541533  0.00574548  0.0194104  0.0170671  0.00300658  0.0191843  0.105881  0.269901  0.118857  0.0207447  0.0123872  0.0821477  0.0828328  0.010632  0.0552607  0.109327  0.0414894  0.0121532  0.0104858  0.00532664  0.0290515  0.0546635  0.00958361  0.00192026  0.00325573  0.00803394  0.00510319  0.0654888  0.0988729  0.0207447  0.017177  0.249862  0.000403202  0.0597096  0  0  0.0292887  0  0.0127205  0.00429489  0.1043  0.092574  0.189749  0.124427  0.000353784  0.000364963  0.107028  0.186402  0.163235  0.269901  0.00030117  0.0476879  0.000764626  0  0.0308467  0  0.0347324  0.00400439  0.0848915  0.10284  0.187852  0.10796  0.00161891  0.00188834  164  1.49903  1.56155  1.68158  1.75274  1.61888  1.31576  1.67204  1.21509  1.66102  163  0.5
  2.35266  0.094277  0.0952321  0.0134542  0.0535242  0.230502  0.0458703  0.094277  0.0952321  0.0134542  0.0535242  0.0118189  0.0458703  0.000473262  0.00788787  0.00041357  0.0567614  0.0317449  0.0122231  0.0130312  0.0253763  0.0055841  0.0272589  0.0727087  0.0224843  0.0229352  0.00456504  0.153394  0.000375644  0.0109491  0.00125021  0  0.00172205  0  0.0156268  0.00164973  0.00232169  0.0509952  0.0561489  0.0194129  0.0042216  0.00422186  0.022876  0.00537056  0.00960745  0.0802133  0.0211264  0.00579521  0.0284371  0.0182439  0.0348388  0.0445336  0.0995681  0.329263  0.147673  0.0229352  0.0204228  0.094277  0.0952321  0.0134542  0.0535242  0.242321  0.0458703  0.0233493  0.0132584  0.010021  0.023452  0.0106184  0.0180183  0.0154059  0.00713244  0.0404229  0.0172747  0.0610821  0.128457  0.0229352  0.0245163  0.32094  0.000592627  0.0231227  0  0  0.0435864  0  0.0110775  0.00702024  0.0192964  0.0765869  0.26001  0.0545814  0.000144611  0.00639862  0.0951226  0.246598  0.196356  0.329263  0.000216983  0.0340718  0.00125021  0  0.0453081  0  0.0267043  0.00537052  0.0169747  0.0651575  0.248419  0.0651569  0.0041915  0.0085072  165  1.85953  1.9965  2.11461  2.18666  2.09743  1.7037  2.17744  1.69583  2.06235  164  0.5
  3.09022  0.110895  0.112303  0.0177285  0.0598431  0.28074  0.0622735  0.110895  0.112303  0.0177285  0.0598431  0.0585845  0.0622735  0.011371  0.00232304  0.00812178  0.0164332  0.0461816  0.035709  0.0172291  0.0240837  0.026715  0.0520529  0.0739537  0.0321079  0.0311367  0.0087685  0.194712  0.000383989  0.00801188  0.0023159  0  0.0115152  0  0.0165321  0.00106791  0.017655  0.0777102  0.101465  0.0280794  0.00309892  0.00511543  0.0285831  0.0123227  0.0144664  0.0279842  0.113175  0.0355999  0.0271211  0.0391935  0.00931032  0.047828  0.13563  0.406665  0.201896  0.0311367  0.02367  0.110895  0.112303  0.0177285  0.0598431  0.339325  0.0622735  0.0172121  0.00999962  0.00634461  0.0444174  0.0669932  0.000109093  0.00989205  0.0151098  0.0174047  0.0042249  0.0867559  0.176762  0.0311367  0.0227101  0.42363  0.000225162  0.0193397  0  0  0.0269796  0  0.00622185  0.00638735  0.00830092  0.0514669  0.345159  0.0353608  0.000122672  0.00970591  0  0.323906  0.289392  0.406665  0.000158827  0.0113278  0.0023159  0  0.0384924  0  0.022754  0.00531944  0.0259559  0.0524999  0.290891  0.0532459  0.00306646  0.0142185  166  2.37269  2.63703  2.77338  2.80553  2.88076  2.26471  2.91528  2.38711  2.71924  165  0.5
  2.636  0.101574  0.102969  0.0168932  0.0588637  0.362623  0.0614428  0.101574  0.102969  0.0168932  0.0588637  0.0483811  0.0614428  0.00978357  0.00354552  0.0165967  0.0412769  0.0438951  0.00818972  0.0122968  0.0177649  0.00636159  0.014723  0.0677395  0.0275718  0.0307214  0.00574534  0.179319  0.000434386  0.006258  0.00154176  0  0.0162233  0  0.0199818  0.00121079  0.0136006  0.0679061  0.0893692  0.0298435  0.00835953  0.00862409  0.0152872  0.015374  0.040186  0.21874  0.105694  0.015932  0.0381213  0.0162418  0.00893831  0.0124081  0.251304  0.515289  0.204145  0.0307214  0.0105083  0.101574  0.102969  0.0168932  0.0588637  0.411004  0.0614428  0.00550366  0.0189196  0.0235893  0.177463  0.0617985  0.0241217  0.0258245  0.0340067  0.00257673  0.0271312  0.196643  0.180655  0.0307214  0.0152725  0.519077  0.000369005  0.0584781  0  0  0.0276337  0  0.00250615  0.00697288  0.0369099  0.0671736  0.423222  0.0748377  0.000183236  0.00888271  0.276792  0.276296  0.335514  0.515289  6.53809e-05  0.0647361  0.00154176  0  0.0438545  0  0.0174756  0.00576209  0.0233093  0.0550108  0.376559  0.0836557  0.00832006  0.0143961  167  2.1013  2.3339  2.45401  2.47383  2.54796  2.00596  2.58244  2.11689  2.46915  166  0.5
  2.10226  0.0897617  0.0908056  0.0137295  0.0542082  0.0138759  0.0462732  0.0897617  0.0908056  0.0137295  0.0542082  0.0601525  0.0462732  0.0228727  0.0138054  0.00911201  0.0539055  0.0331678  0.0155747  0.0223063  0.00766913  0.0243599  0.00162815  0.0787086  0.0234677  0.0231366  0.0044088  0.166089  0.000414222  0.000296122  0.00117249  0  0.002824  0  0.0135517  0.00182756  0.0113367  0.0548293  0.0834255  0.018031  0.00198257  0.00248488  0.0120317  0.00773119  0.0204541  0.00444867  0.031178  0.0370982  0.0722163  0.0102041  0.0407495  0.0389981  0.0998542  0.25046  0.139664  0.0231366  0.0109118  0.0897617  0.0908056  0.0137295  0.0542082  0.0740284  0.0462732  0.0108411  0.00607424  0.011342  0.0583541  0.0643458  0.0215235  0.04991  0.0178733  0.0163896  0.03737  0.106635  0.119983  0.0231366  0.0150458  0.253877  0.000498771  0.108248  0  0  0.0216592  0  0.00867529  0.00542881  0.0384972  0.0730128  0.156843  0.117362  0.000254364  0.00384619  0  0.220352  0.205342  0.25046  8.45495e-05  0.108544  0.00117249  0  0.0244825  0  0.022227  0.00360125  0.0271605  0.0735968  0.138829  0.116736  0.00192995  0.00578413  168  1.71761  1.84439  1.95372  2.0066  1.94145  1.57678  2.01647  1.57887  1.95722  167  0.5
  1.87497  0.0869553  0.0877477  0.0117662  0.0580488  0.0737652  0.0412353  0.0869553  0.0877477  0.0117662  0.0580488  0.0770002  0.0412353  0.0143311  0.00536627  0.00901778  0.0351408  0.0309822  0.00511595  0.00456936  0.00672482  0.0105339  0.0223439  0.0520913  0.0237266  0.0206176  0.00805752  0.163187  0.000218335  0.0131932  0.000787898  0  0.00135702  0  0.0279091  0.000952561  0.00607706  0.0563086  0.100469  0.0315171  0.000132  0.000960275  0.00927832  0.00968643  0.0254136  0.129136  0.152792  0.0088733  0.00793301  0.020527  0.0298239  4.05915e-05  0.205669  0.312565  0.1221  0.0206176  0.0145308  0.0869553  0.0877477  0.0117662  0.0580488  0.00323503  0.0412353  0.00505274  0.00432016  0.0344314  0.0939952  0.12181  0.0139893  0.00336365  0.0138022  0.0192899  0.0223845  0.160225  0.102685  0.0206176  0.0185915  0.259976  0.000540615  0.0304203  0  0  0.0284789  0  0.00970994  0.00517135  0.0981507  0.0795544  0.133532  0.107198  0.000380354  0.000139615  0.0370166  0.196527  0.240216  0.312565  0.00032228  0.0436135  0.000787898  0  0.0298357  0  0.037619  0.00421879  0.0920737  0.0945332  0.164568  0.11271  0.000332279  0.00109916  169  1.5809  1.64445  1.77301  1.83767  1.70985  1.3852  1.76192  1.28167  1.75041  168  0.5
  0.898612  0.0558445  0.0562543  0.00677764  0.0451651  0.145373  0.0238021  0.0558445  0.0562543  0.00677764  0.0451651  0.0260712  0.0238021  0.0096885  0.00438103  0.00853001  0.00608451  0.0163167  0.0199267  0.00242325  0.00377113  0.0025843  0.00487373  0.0302146  0.0150997  0.011901  0.00329179  0.0989387  0.00014411  0.00132913  0.000315492  0  0.000345178  0  0.0213214  0.000716308  0.0130803  0.0375751  0.0521967  0.0250642  0.00153833  0.00152265  0.00804976  0.0157439  0.00310153  0.0164947  0.0319384  0.0101466  0.0358081  0.0083211  0.00299144  0.00817412  0.0554778  0.255214  0.0659072  0.011901  0.00654272  0.0558445  0.0562543  0.00677764  0.0451651  0.119302  0.0238021  0.00163875  0.0113628  0.00542848  0.0104101  0.0156217  0.0300733  0.0333848  0.00454997  0.000407139  0.0130478  0.0505321  0.0527758  0.011901  0.00417311  0.238725  0.000473215  0.0616911  0  0  0.0106323  0  0.00536271  0.00285551  0.153991  0.0617543  0.213825  0.16634  0.000287908  0.00231334  0  0.0941893  0.24742  0.255214  0.000329104  0.0630202  0.000315492  0  0.0102871  0  0.0266841  0.0021392  0.14091  0.0772386  0.227503  0.157003  0.00150041  0.0024975  170  0.796409  0.819502  0.912627  0.921489  0.879501  0.676131  0.862943  0.584544  0.905814  169  0.5
  0.494191  0.0417207  0.0419861  0.00471336  0.0338732  0.081766  0.0130749  0.0417207  0.0419861  0.00471336  0.0338732  0.00534741  0.0130749  0.000179123  0.00230218  0.00111489  0.0094271  0.0106405  0.00344559  0.00252383  0.00240183  0.00216182  0.00685418  0.0154061  0.00795517  0.00653747  0.00297035  0.0628852  0.000150701  0.00426355  3.87929e-05  0  0.00102284  0  0.00952103  0.000658999  7.57822e-05  0.0195497  0.022829  0.0105042  2.74785e-05  0.000190751  0.0119446  0.0106511  0.00254494  0.0310541  0.0505915  0.0139128  0.00967568  0.01089  0.00689303  0.0007628  0.0651133  0.142286  0.036756  0.00653747  0.00215945  0.0417207  0.0419861  0.00471336  0.0338732  0.0764186  0.0130749  0.0121237  0.00834895  0.00365983  0.021627  0.0399511  0.0104672  0.00715185  0.0132918  0.00905485  0.00609138  0.0520891  0.0301379  0.00653747  0.00194495  0.130154  0.000330069  0.0395178  0  0  0.0049687  0  0.00393197  0.00173048  0.0339463  0.0398993  0.10095  0.0525096  0.000154471  0.00134923  0  0.0517993  0.151937  0.142286  0.000179367  0.0352543  3.87929e-05  0  0.003947  0  0.013453  0.00107148  0.0338705  0.0474462  0.107359  0.0508706  0.000127  0.00115849  171  0.446589  0.450336  0.532107  0.502804  0.513135  0.36598  0.473824  0.306823  0.503327  170  0.5
  0.344893  0.0329955  0.0331702  0.00340031  0.0234247  0.03234  0.00723707  0.0329955  0.0331702  0.00340031  0.0234247  0.0127754  0.00723707  0.000808582  0.0021024  0.00182226  0.0146063  0.0145878  0.0104112  0.00591742  0.000449021  0.0125637  0.0112571  0.0271293  0.00529077  0.00361853  0.00062372  0.0533783  2.5595e-05  0.00278973  2.20337e-05  0  0.000424565  0  0.00327769  0.00014149  0.00566914  0.0125026  0.0192459  0.00713207  6.30126e-05  0.000104692  0.0143714  0.0100342  0.0057308  0.0374469  0.0171988  0.0273455  0.00169421  0.0145489  0.0140433  0.0224477  0.0565479  0.0891468  0.0243084  0.00361853  0.0115036  0.0329955  0.0331702  0.00340031  0.0234247  0.0451154  0.00723707  0.0135628  0.00793181  0.00755306  0.0228406  0.00261093  0.0169343  0.00422321  0.0149979  0.00147958  0.0111906  0.0369345  0.0216393  0.00361853  0.0111895  0.0810958  0.000179354  0.0153061  0  0  0.00285684  0  0.00321912  0.00067823  0.0134168  0.0208709  0.053893  0.0208159  5.07099e-05  0.000397957  0.0277818  0.0361504  0.0766059  0.0891468  0.000153759  0.0180958  2.20337e-05  0  0.00243234  0  0.00649681  0.000536741  0.0190859  0.0229271  0.0480812  0.027206  8.38327e-05  0.000320597  172  0.311637  0.307063  0.395989  0.334525  0.36237  0.249582  0.327243  0.213642  0.323501  171  0.5
  0.0287609  0.0107884  0.0109573  0.00191622  0.00869707  0.0126985  0.00127108  0.0107884  0.0109573  0.00191622  0.00869707  0.00102867  0.00127108  0.00276447  0.0034794  0.00365304  0.00726422  0.00945553  0.00221596  0.0025399  0.00356977  0.00137729  0.00479688  0.014187  0.00128502  0.000635541  0.000853677  0.0201606  1.00809e-07  3.34768e-05  1.85358e-06  0  4.36036e-05  0  0.000585068  7.66663e-06  0.00061344  0.0018161  0.00225348  0.000849528  5.78672e-06  6.41301e-06  0.00165832  0.000373092  0.00363327  0.00484996  0.00388878  0.00597494  0.00223179  0.00542767  0.00439298  0.00137493  0.0120072  0.0242231  0.00393866  0.000635541  0.00348991  0.0107884  0.0109573  0.00191622  0.00869707  0.0116699  0.00127108  0.00110615  0.0038525  1.97726e-05  0.0121142  0.0133443  0.00375897  0.000308107  0.0018579  0.00577027  0.00342195  0.0197955  0.00317616  0.000635541  0.00272199  0.0283553  6.94151e-05  0.00143414  0  0  0.000392397  0  0.00124832  0.000228044  0.00434969  0.00616457  0.0140336  0.00476924  1.16694e-05  9.76009e-05  0  0.00301461  0.0241628  0.0242231  6.95159e-05  0.00146762  1.85358e-06  0  0.000348814  0  0.00183339  0.000220377  0.00373625  0.00602159  0.0147368  0.00443281  1.34268e-05  0.000100645  173  0.0334026  0.0342627  0.0506454  0.0345692  0.0377157  0.0282393  0.0365628  0.0250074  0.0389314  172  0.5
  0.0792965  0.016957  0.017018  0.00143957  0.00814925  0.000491984  0.00074086  0.016957  0.017018  0.00143957  0.00814925  0.00639389  0.00074086  0.00121696  0.000162385  0.000143383  0.0147152  0.00239154  0.0022074  0.00408979  0.00144581  0.00126996  0.00213066  0.0157825  0.000989838  0.00037043  0.00033283  0.0255295  3.3456e-05  4.40815e-05  1.857e-05  0  0.000185869  0  0.000566079  7.03456e-05  0.00154778  0.00110011  0.00669858  0.00166102  8.96172e-06  0.000140892  0.00370324  0.000587152  0.00654967  0.00686909  0.000795706  0.00208011  0.00537524  0.00206397  0.00512472  0.00376357  0.0129814  0.023653  0.00262155  0.00037043  0.00216584  0.016957  0.017018  0.00143957  0.00814925  0.00688587  0.00074086  0.00248628  0.000424766  0.00669306  0.00784609  0.00318725  0.000127285  0.00128546  0.000618167  0.00385476  0.00589423  0.0118232  0.00263599  0.00037043  0.00231359  0.0239498  6.20504e-05  0.00102243  0  0  0.000361043  0  0.00100614  0.000177538  0.000201894  0.00388717  0.00804954  0.00150472  8.94868e-06  7.39343e-05  0  0.00785721  0.0231747  0.023653  2.85945e-05  0.00106651  1.857e-05  0  0.000175443  0  0.000440062  0.000107192  0.00174968  0.00424185  0.00476191  0.00210616  9.00754e-06  6.72773e-05  174  0.0670354  0.0681605  0.101628  0.0661452  0.0750585  0.0555144  0.0722202  0.0471551  0.0569184  173  0.5
  0.157811  0.0256083  0.0257102  0.00228696  0.0203594  0.0312787  0.00458192  0.0256083  0.0257102  0.00228696  0.0203594  0.00369582  0.00458192  0.00158677  0.000987901  0.00238491  0.00396448  0.0149268  0.0102079  0.00791199  0.00290979  0.000259353  7.45987e-05  0.0205681  0.00332877  0.00229096  0.000985578  0.0403729  2.45798e-05  0.000303196  1.37982e-05  0  8.52697e-05  0  0.0031995  6.08016e-05  0.0021971  0.00801753  0.00964933  0.00389457  2.25565e-05  3.9987e-05  0.00305243  0.00287987  0.00244532  0.0039318  0.0200196  0.0269289  0.00274845  0.00573483  0.00595246  0.00243603  0.035226  0.063207  0.0136661  0.00229096  0.00649758  0.0256083  0.0257102  0.00228696  0.0203594  0.0349745  0.00458192  0.00146566  0.00386777  6.04098e-05  0.00789628  0.00509275  0.016721  0.00516354  0.00864462  0.0056931  0.00251063  0.022777  0.0107485  0.00229096  0.00589447  0.0575467  1.85827e-05  0.0128567  0  0  0.00145439  0  0.00164294  0.000397544  0.00273054  0.0118243  0.0392529  0.0133313  3.29326e-05  0.000184505  0.0102169  0.0156369  0.060384  0.063207  5.99705e-06  0.0131599  1.37982e-05  0  0.00153959  0  0.00484243  0.000336743  0.000533441  0.0156758  0.0377294  0.0141209  3.52689e-05  0.000152758  175  0.146292  0.143905  0.189681  0.158304  0.168824  0.117045  0.155633  0.0958447  0.163845  174  0.5
  0.383933  0.043453  0.043715  0.00477865  0.0310778  0.0280464  0.00686519  0.043453  0.043715  0.00477865  0.0310778  0.0253731  0.00686519  0.000320299  0.00421667  0.00151177  0.00379557  0.0244919  0.00249287  0.00616231  0.0071858  0.00835045  0.00382783  0.028284  0.00326407  0.00343259  0.000471739  0.0673459  6.02915e-06  0.000366915  7.41707e-05  0  0.00017569  0  0.00256033  1.41337e-05  0.00770274  0.00888645  0.0280868  0.00812765  8.98446e-05  0.000186777  0.00360954  0.00309591  0.00303058  0.0208413  0.0923043  0.0164221  0.00268018  0.0200044  0.00663427  0.0176553  0.0985257  0.125682  0.0188764  0.00343259  0.00699219  0.043453  0.043715  0.00477865  0.0310778  0.0534195  0.00686519  0.00392984  0.00731258  0.00151882  0.0170458  0.0678124  0.018915  0.00348213  0.0128186  0.00171618  0.0214831  0.0741449  0.0163235  0.00343259  0.0066296  0.114858  0.000253059  0.0306531  0  0  0.00104972  0  0.000316732  0.00107502  0.0102676  0.0233952  0.0666996  0.0323644  7.95829e-05  0.000627342  0.00845356  0.0380425  0.119488  0.125682  0.00024703  0.0302861  7.41707e-05  0  0.000874796  0  0.00287707  0.00106089  0.0179703  0.0266551  0.052419  0.0353612  0.000125562  0.000472716  176  0.31653  0.319754  0.374081  0.369865  0.361955  0.265896  0.345095  0.209565  0.340415  175  0.5
  0.554231  0.0535293  0.0538414  0.00578947  0.0382811  0.0213891  0.0130363  0.0535293  0.0538414  0.00578947  0.0382811  0.0283625  0.0130363  0.00706745  0.00375502  0.00145203  0.0151896  0.0148808  0.0077513  0.00994865  0.0105455  0.0160232  0.00339252  0.0323316  0.00947094  0.00651816  0.000561761  0.083691  0.000292788  0.00370165  6.69348e-05  0  0.000324967  0  0.0019632  0.000986101  0.00310628  0.0213241  0.0359453  0.00532668  0.00152769  0.00148545  0.00165211  0.00337357  0.00967593  0.00398466  0.00514689  0.0345878  0.00211879  0.0101985  0.0182229  0.00806525  0.0422728  0.10781  0.0367605  0.00651816  0.00203732  0.0535293  0.0538414  0.00578947  0.0382811  0.0497516  0.0130363  0.00541533  0.000381452  0.011128  0.011205  0.0200277  0.0268365  0.0120674  0.020744  0.00219975  0.0114578  0.0445077  0.0286011  0.00651816  0.00163177  0.113521  0.000361454  0.0263774  0  0  0.00570716  0  0.00327293  0.00191582  0.0290632  0.0380098  0.07422  0.0398437  0.000157284  0.00105242  0  0.0549168  0.093486  0.10781  6.86657e-05  0.0226757  6.69348e-05  0  0.00538233  0  0.00523613  0.000929721  0.0321695  0.0428308  0.0624803  0.040079  0.0015011  0.00180119  177  0.463382  0.47735  0.527717  0.55599  0.519835  0.404881  0.518252  0.325528  0.519429  176  0.5
  0.69583  0.0628725  0.063425  0.00835354  0.0445434  0.00734927  0.0186986  0.0628725  0.063425  0.00835354  0.0445434  0.00837297  0.0186986  0.0186975  0.0130951  0.0205823  0.0527882  0.0263423  0.0063694  0.00451512  0.0230219  0.00543851  0.0130908  0.0710335  0.0144767  0.0093493  0.00227911  0.114862  5.97075e-05  0.0109796  0.000566604  0  0.00171938  0  0.0100718  0.000213713  0.0086723  0.0332893  0.0385847  0.0173357  0.00226168  0.00220246  0.0243496  0.0250767  0.0426756  0.0513794  0.0211298  0.00940613  0.0147303  0.0373927  0.0108227  0.0168798  0.0891632  0.160186  0.0534525  0.0093493  0.00620327  0.0628725  0.063425  0.00835354  0.0445434  0.0010237  0.0186986  0.00565216  0.0119816  0.0220933  0.00140874  0.00521248  0.0157755  0.0102152  0.0143708  0.0053842  0.00378899  0.0357981  0.0402126  0.0093493  0.00580206  0.131989  0.000217478  0.0111095  0  0  0.00993157  0  0.0117434  0.00134762  0.0665666  0.0569812  0.0896931  0.069231  0.000266131  0.00198746  0.0707558  0.0689473  0.126093  0.160186  0.000157771  0.000129851  0.000566604  0  0.0116507  0  0.0218152  0.0011339  0.0578943  0.0658595  0.0914871  0.0629685  0.00221992  0.00290461  178  0.58749  0.611145  0.659013  0.701333  0.651512  0.521493  0.66491  0.447131  0.670938  177  0.5
  0.614224  0.0571854  0.0579039  0.00909369  0.0374887  0.0258651  0.0162785  0.0571854  0.0579039  0.00909369  0.0374887  0.00292573  0.0162785  0.00084972  0.00394651  0.00153022  0.0191328  0.000557345  0.000490374  0.0203386  0.00856215  0.00844334  0.00603292  0.0307167  0.0124212  0.00813927  0.00411239  0.0856451  0.00017385  0.0159024  0.000121155  0  0.000719347  0  0.00642094  0.000917265  0.000193628  0.0287293  0.0336283  0.0171917  0.000713406  0.000932003  0.00475694  0.00613278  0.000662346  0.0320941  0.0536924  0.0114546  0.0225969  0.0159156  0.00426998  0.0270241  0.0699067  0.134701  0.0489803  0.00813927  0.0043255  0.0571854  0.0579039  0.00909369  0.0374887  0.0287908  0.0162785  0.00390722  0.00218627  0.000867875  0.0129613  0.0531351  0.0119449  0.00225826  0.00735346  0.00417336  0.0209912  0.0568454  0.0377727  0.00813927  0.00128824  0.11915  0.000144645  0.0211137  0  0  0.0149046  0  0.00999688  0.00134956  0.018033  0.0502334  0.0666879  0.0330894  0.000181355  0.000196527  0.0677566  0.0608613  0.0992438  0.134701  2.9205e-05  0.0370161  0.000121155  0  0.0141853  0  0.0164178  0.000432292  0.0178394  0.0540426  0.0758296  0.0464694  0.000684875  0.000807991  179  0.512435  0.539221  0.57343  0.613332  0.577724  0.46368  0.59217  0.408925  0.583276  178  0.5
  0.812114  0.0717481  0.0727582  0.0120816  0.0405243  0.0905932  0.0173277  0.0717481  0.0727582  0.0120816  0.0405243  0.00889529  0.0173277  0.0215259  0.0200586  0.017764  0.0317854  0.0270779  0.0172842  0.00199032  0.00932718  0.0100339  0.017922  0.0584396  0.0144122  0.00866383  0.00482202  0.110618  4.77406e-05  0.00418955  0.00138615  0  0.000535305  0  0.00173919  2.55912e-05  0.0112923  0.0323768  0.035762  0.0122599  0.000250284  0.0010815  0.0264909  0.0262116  0.0171082  0.00375821  0.0551764  0.0317602  0.0146368  0.0228813  0.00513366  0.0285947  0.0807027  0.165128  0.0516994  0.00866383  0.0112427  0.0717481  0.0727582  0.0120816  0.0405243  0.0994885  0.0173277  0.00496498  0.00615295  0.000655797  0.0355436  0.0280985  0.014476  0.0166271  0.0135541  0.00490027  0.0106727  0.0530052  0.0403227  0.00866383  0.00657482  0.152535  4.44848e-05  0.0169756  0  0  0.0156668  0  0.0083582  0.000377208  0.00812663  0.0301567  0.107131  0.0258779  0.000155963  5.0988e-05  0.0475702  0.0804695  0.136121  0.165128  3.2558e-06  0.012786  0.00138615  0  0.0162021  0  0.0100974  0.000351617  0.00316569  0.0435382  0.103169  0.0232382  0.000202363  0.00103089  180  0.644458  0.688856  0.730974  0.766524  0.749622  0.591643  0.758121  0.548159  0.72311  179  0.5
  0.803079  0.0703108  0.0712539  0.0115545  0.0431617  0.0380983  0.0174512  0.0703108  0.0712539  0.0115545  0.0431617  0.036364  0.0174512  0.00689971  0.000747704  0.00465088  0.00236333  0.00233989  0.0114747  0.0230038  0.00374318  0.0280704  0.00923953  0.0392894  0.0128019  0.00872558  0.00391385  0.108055  6.3147e-05  0.0062201  4.5998e-06  0  0.00825085  0  0.00661232  0.000145611  0.0048253  0.0335633  0.0513058  0.0131832  0.00209442  0.00229425  0.00315159  0.00120757  0.00586073  0.060479  0.0700658  0.0363161  0.0135625  0.00609427  0.010669  0.0208964  0.101323  0.167472  0.0550317  0.00872558  0.011399  0.0703108  0.0712539  0.0115545  0.0431617  0.0744623  0.0174512  0.00374812  0.000459866  0.00120986  0.0581156  0.067726  0.0248414  0.00944135  0.00983745  0.0174014  0.0116569  0.0953193  0.0441056  0.00872558  0.0075046  0.170809  0.000105544  0.041027  0  0  0.013571  0  0.00321799  0.0011373  0.0395022  0.0422285  0.103767  0.058647  0.000178243  0.000411781  0.0406007  0.0795743  0.141656  0.167472  4.23968e-05  0.0348069  4.5998e-06  0  0.0218213  0  0.00339433  0.00128291  0.0346769  0.0542005  0.0854475  0.0538828  0.0020586  0.00212646  181  0.638558  0.684106  0.723305  0.761153  0.741754  0.59015  0.756421  0.549286  0.716853  180  0.5
  0.603019  0.0580623  0.0590347  0.0106711  0.0376362  0.0504386  0.0154339  0.0580623  0.0590347  0.0106711  0.0376362  0.0698744  0.0154339  0.0138319  0.0122029  0.00258225  0.0373173  0.0166295  0.0191716  0.0162472  0.00473625  0.0172487  0.0113038  0.0544748  0.0120907  0.00771693  0.00178562  0.119244  0.000190697  0.00164259  0.000993093  0  8.09852e-05  0  0.0027076  0.000991881  0.00521996  0.0313121  0.0768302  0.00626819  0.000148257  0.000824299  0.00550035  0.000723738  0.00905447  0.00155569  0.0477783  0.00383225  0.0124345  0.0319092  0.000321673  0.00099059  0.0598795  0.131538  0.0468409  0.00771693  0.0116604  0.0580623  0.0590347  0.0106711  0.0376362  0.0194358  0.0154339  0.00833159  0.0114792  0.0116367  0.0357616  0.0644078  0.0153394  0.00381269  0.0366455  0.0169271  0.0122944  0.0874249  0.0360232  0.00771693  0.00990553  0.133431  0.000185641  0.000138395  0  0  0.00539309  0  0.00565351  0.000971914  0.0194715  0.0524009  0.0597127  0.0210044  0.000181689  0.000886005  0  0.0597511  0.125412  0.131538  5.05632e-06  0.0015042  0.000993093  0  0.00531211  0  0.00836111  1.99668e-05  0.0142516  0.0577811  0.0786591  0.0174494  0.000202348  0.000172045  182  0.50424  0.530028  0.564322  0.601786  0.566095  0.457046  0.583742  0.404658  0.564623  181  0.5
  0.827214  0.068139  0.0687184  0.00890473  0.0469752  0.039809  0.0187409  0.068139  0.0687184  0.00890473  0.0469752  0.0866707  0.0187409  0.00916979  0.00447038  0.000217037  0.0464795  0.0115077  0.002072  0.00838568  0.00831022  0.00960059  0.0161727  0.0513102  0.0154905  0.00937047  0.00495293  0.139361  0.000136821  0.0152051  0.00134773  0  0.00161863  0  0.00616484  0.000520824  0.0028464  0.0368985  0.0956893  0.0167937  0.000588931  0.000863394  0.00523468  0.0055721  0.0210672  0.0640925  0.042772  0.013488  0.0319913  0.00239063  0.0343791  0.0110764  0.0939818  0.176044  0.0568573  0.00937047  0.0060251  0.068139  0.0687184  0.00890473  0.0469752  0.12648  0.0187409  0.0144045  0.00110172  0.0208502  0.017613  0.0312642  0.01556  0.0403769  0.00591959  0.0247785  0.00509627  0.0667273  0.0438627  0.00937047  0.00246709  0.193584  0.000402243  0.0139459  0  0  0.0113174  0  0.00633652  0.00240469  0.0546109  0.0661259  0.154027  0.057888  0.000288374  0.00183301  0.0839057  0.0819657  0.131275  0.176044  0.000265422  0.00125914  0.00134773  0  0.012936  0  0.0125014  0.00188387  0.0574573  0.0793915  0.107341  0.060266  0.000684192  0.00134028  183  0.687935  0.713313  0.770027  0.819984  0.761088  0.610487  0.778603  0.51623  0.768063  182  0.5
  0.492052  0.0477858  0.0482896  0.00695783  0.0384715  0.0974441  0.0132223  0.0477858  0.0482896  0.00695783  0.0384715  0.00906794  0.0132223  0.00776132  0.000177415  0.00128787  0.00671489  0.0125119  0.0167938  0.00362217  0.0135039  0.00882916  0.0077191  0.0286187  0.00865874  0.00661115  0.00225634  0.0749294  7.11418e-05  0.00155909  0.000455586  0  4.41522e-05  0  0.00635386  0.000316701  0.00911849  0.0217721  0.0261693  0.0112367  0.00108767  0.00106341  0.0068673  0.0146118  0.00754149  0.0165727  0.0245858  0.0175338  0.0278541  0.0115724  0.0138798  0.0139492  0.051054  0.18174  0.0373481  0.00661115  0.00164972  0.0477858  0.0482896  0.00695783  0.0384715  0.0883762  0.0132223  0.0146286  0.0144344  0.00625363  0.00985784  0.0120739  0.0343276  0.0242319  0.0250764  0.0227089  0.0216683  0.0601208  0.0299729  0.00661115  0.00328749  0.179475  0.00039362  0.0728489  0  0  0.00707489  0  0.00330538  0.00225648  0.0933554  0.041906  0.153808  0.118695  0.000189479  0.00142741  0.0229763  0.0487557  0.173564  0.18174  0.000322478  0.074408  0.000455586  0  0.00703077  0  0.00965924  0.00193978  0.0842369  0.0521181  0.158098  0.113045  0.00106261  0.00168118  184  0.428521  0.442055  0.489323  0.508346  0.479299  0.373269  0.478314  0.303145  0.498503  183  0.5
  0.258035  0.0364805  0.0367398  0.0043573  0.0295991  0.0593744  0.0073291  0.0364805  0.0367398  0.0043573  0.0295991  0.0184058  0.0073291  0.00119531  0.00336922  0.00508494  0.00958819  0.00305842  0.00617338  0.00426079  0.00301148  0.00555923  0.000628084  0.0153676  0.00457387  0.00366455  0.00258973  0.0556195  0.00010001  0.00448232  4.36317e-05  0  0.000860918  0  0.00524406  0.000436065  0.00428584  0.0114453  0.0231663  0.00817943  1.77471e-05  7.99872e-05  0.000621108  0.0016137  0.00746334  0.00940064  0.0665866  0.0235789  0.00890601  0.0149859  0.0240593  0.0161918  0.0775857  0.120508  0.02036  0.00366455  0.00517517  0.0364805  0.0367398  0.0043573  0.0295991  0.0409686  0.0073291  0.00181642  0.00175552  0.0125483  0.0189888  0.069645  0.0174055  0.00464522  0.0119744  0.0185  0.0155637  0.0786449  0.0163756  0.00366455  0.00271075  0.109748  0.000335874  0.0103156  0  0  0.00375116  0  0.00289285  0.0016299  0.0272517  0.0271532  0.057368  0.0295682  0.000118133  0.00103479  0  0.0255678  0.122806  0.120508  0.000235865  0.00583331  4.36317e-05  0  0.002892  0  0.00813692  0.00119383  0.0315376  0.0337234  0.0759488  0.0332371  0.000110083  0.000956529  185  0.231298  0.23431  0.273577  0.266381  0.264919  0.194207  0.252659  0.154598  0.267921  184  0.5
  0.202595  0.0277456  0.0278882  0.0028162  0.0193627  0.0155492  0.00415146  0.0277456  0.0278882  0.0028162  0.0193627  0.000446661  0.00415146  0.00138281  0.00227916  0.000938215  0.0119698  0.0128048  0.00913969  0.00313151  0.00419251  0.00437538  0.00376257  0.0211019  0.00284077  0.00207573  0.000485548  0.0411568  1.42852e-05  0.000100643  2.17241e-05  0  1.62749e-05  0  0.00285737  2.75615e-05  0.00337678  0.00680412  0.00812897  0.00442482  3.6516e-05  6.55933e-05  0.00420418  0.00171982  0.00102312  0.0321651  0.0156391  0.0186619  0.00396245  0.0151186  0.0101202  0.0100825  0.0446745  0.0638182  0.0134055  0.00207573  0.00480058  0.0277456  0.0278882  0.0028162  0.0193627  0.0151026  0.00415146  0.00282137  0.000559339  0.00196134  0.0201953  0.00283423  0.00952221  0.000830943  0.0193112  0.00574485  0.00631996  0.0304186  0.0116868  0.00207573  0.00465089  0.0528268  0.000185029  0.000166764  0  0  0.00268848  0  0.000728994  0.000651363  0.0111387  0.0131334  0.0230859  0.0115029  3.48732e-05  0.000257495  0.0112727  0.0200744  0.0595207  0.0638182  0.000199314  0.000267407  2.17241e-05  0  0.00267221  0  0.00358636  0.000678925  0.0145155  0.0150631  0.0264574  0.0152077  5.18901e-05  0.000206323  186  0.182107  0.179729  0.230993  0.197287  0.211825  0.147344  0.194507  0.122214  0.19012  185  0.5
  0.0207711  0.00990944  0.00999626  0.00131457  0.00687719  0.0139083  0.000774301  0.00990944  0.00999626  0.00131457  0.00687719  2.84507e-05  0.000774301  0.000302408  0.000432718  1.81235e-06  0.000638435  0.00598723  0.00156474  0.000500898  0.00440821  0.000344514  0.000984463  0.00766705  0.00058242  0.000387151  0.000501389  0.0144365  5.7999e-07  1.09442e-05  1.07926e-06  0  5.30925e-05  0  6.66595e-05  1.31797e-05  7.78189e-05  0.00102577  0.0010328  0.000116675  3.61284e-06  5.94694e-06  0.00346241  0.00546027  0.00148534  0.0145833  0.0145842  0.00140414  0.00525117  0.0129473  0.010329  0.0129516  0.0278073  0.0340419  0.00268053  0.000387151  0.00153052  0.00990944  0.00999626  0.00131457  0.00687719  0.0139367  0.000774301  0.00316  0.00502755  0.00148716  0.0152218  0.0205714  0.000160599  0.00475027  0.0085391  0.00998445  0.0139361  0.0297919  0.00225177  0.000387151  0.00107993  0.0356416  7.8409e-05  0.000840097  0  0  0.000441304  0  0.00148227  0.000235642  0.00200666  0.00520961  0.0151182  0.00268067  8.68833e-06  4.94431e-05  0.00391563  0.00205814  0.0337533  0.0340419  7.78291e-05  0.000829153  1.07926e-06  0  0.000388229  0  0.00154893  0.000222463  0.00192885  0.00525827  0.0151032  0.00264828  9.77568e-06  5.43193e-05  187  0.0227345  0.0237749  0.0364779  0.024356  0.025725  0.0198  0.0258659  0.0166344  0.0265621  186  0.5
  0.0166051  0.00634312  0.00646078  0.00122739  0.00502527  0.00367694  0.000365906  0.00634312  0.00646078  0.00122739  0.00502527  0.000279433  0.000365906  0.000783106  0.000744511  0.000881769  0.000187215  0.00255721  0.000347752  0.000572259  0.00166337  0.00238891  0.00138544  0.00417631  0.000103188  0.000182953  3.86028e-05  0.00921124  2.72579e-06  2.85449e-05  6.85095e-06  0  9.42999e-06  0  0.000322318  7.86838e-06  5.61867e-05  0.000211417  0.000480521  0.000328733  7.61755e-07  7.37464e-06  0.000972034  0.00129853  0.00101091  0.00151484  0.00682845  0.000484244  0.00116982  0.000590473  0.000669052  0.00244086  0.00741449  0.0154372  0.0012395  0.000182953  0.0012247  0.00634312  0.00646078  0.00122739  0.00502527  0.00395637  0.000365906  0.00175514  0.00204304  0.000129137  0.00132762  0.00427124  0.000136492  0.000597566  0.0010729  0.00171986  0.0038263  0.00563578  0.00121322  0.000182953  0.00121305  0.0147195  5.27055e-06  0.00480363  0  0  0.000115044  0  0.00072178  4.1142e-05  0.00792944  0.00355742  0.0107142  0.00929983  1.61073e-06  1.29458e-05  0  0.00164534  0.0155453  0.0154372  7.99634e-06  0.00483218  6.85095e-06  0  0.000124472  0  0.000399463  4.90104e-05  0.00798563  0.00350934  0.0106364  0.00934333  2.2129e-06  2.03075e-05  188  0.0171124  0.0167373  0.024586  0.0159242  0.0193877  0.0134283  0.0173674  0.0123126  0.0168062  187  0.5
  0.0730433  0.0155093  0.0155294  0.000791487  0.0149216  0.0153169  0.00262182  0.0155093  0.0155294  0.000791487  0.0149216  0.00535451  0.00262182  0.00215658  0.00249347  3.27087e-05  0.00741547  0.0124744  0.00494209  0.00226869  0.00677377  0.00359407  0.0128443  0.0176023  0.00147465  0.00131091  0.000526686  0.0290794  2.13204e-05  0.00182394  1.2347e-05  0  0.000236996  0  0.00252943  8.78795e-05  0.00255125  0.00399286  0.00780464  0.00403709  3.93561e-06  2.27197e-05  0.00283978  0.00689025  0.00198568  0.00233013  0.00421402  0.00723975  0.00747809  0.00482713  0.000925735  0.00326268  0.0146685  0.0335651  0.00837219  0.00131091  0.0053603  0.0155093  0.0155294  0.000791487  0.0149216  0.00996236  0.00262182  0.00499636  0.00439678  0.00201839  0.00508534  0.0166884  0.00229766  0.00520939  0.00194665  0.00266834  0.00958159  0.0199012  0.00756243  0.00131091  0.00520867  0.0343346  2.01563e-05  0.0024263  0  0  5.73829e-05  0  0.000118023  3.05541e-05  0.00878099  0.00661929  0.0150359  0.00911105  7.96648e-06  4.5323e-05  0.00787361  0.00723761  0.0318157  0.0335651  1.16415e-06  0.00425024  1.2347e-05  0  0.000180126  0  0.00264745  0.000118434  0.00622974  0.00645614  0.018445  0.00799561  4.54489e-06  2.2669e-05  189  0.0766799  0.0729132  0.0973518  0.0761247  0.0889911  0.0578682  0.0757827  0.0526378  0.0886815  188  0.5
  0.230469  0.0286662  0.0287904  0.00267168  0.0213841  0.00823903  0.00497214  0.0286662  0.0287904  0.00267168  0.0213841  0.0125467  0.00497214  0.00104778  0.000136437  5.54295e-05  0.00374891  0.0302668  0.00498352  0.00100412  0.000439406  0.00279171  0.0136664  0.0310658  0.00384907  0.00248607  0.000632454  0.0507472  2.46066e-05  0.000371222  8.57647e-06  0  0.000202987  0  0.0054764  0.000222193  0.00133968  0.00940426  0.0166706  0.00565816  4.78966e-05  0.000179777  0.000170767  0.000589615  0.000219725  0.0128671  0.0170148  0.00419356  0.00866198  0.0119357  0.00138004  0.0057665  0.0263149  0.0528835  0.0143156  0.00248607  0.00131324  0.0286662  0.0287904  0.00267168  0.0213841  0.00430764  0.00497214  0.00121855  0.000453177  0.000275154  0.00911815  0.013252  0.000789955  0.00765785  0.0114963  0.00417174  0.00789994  0.0216647  0.0108734  0.00248607  0.00174098  0.0471766  6.73276e-05  0.00630447  0  0  0.000509139  0  0.00313494  0.000165514  0.0134661  0.00825632  0.0178308  0.0152053  1.95821e-05  0.000111311  0  0.0228363  0.0561618  0.0528835  9.19342e-05  0.00593325  8.57647e-06  0  0.000711185  0  0.00861135  0.000387707  0.0148058  0.01354  0.0240927  0.0181448  5.2006e-05  7.92344e-05  190  0.203425  0.201858  0.241353  0.224282  0.230119  0.159193  0.204072  0.137952  0.213718  189  0.5
  0.36143  0.0385397  0.0387741  0.00425699  0.0280386  0.035721  0.00776534  0.0385397  0.0387741  0.00425699  0.0280386  0.011649  0.00776534  0.00404349  0.00628536  0.0156913  0.000913098  0.0146882  0.00971211  0.00996548  0.00257845  0.0150424  0.0113759  0.0307442  0.00492546  0.00388267  0.00119175  0.0606568  5.05919e-06  7.58045e-05  9.89749e-05  0  0.000155537  0  0.00607055  1.03645e-05  0.00166667  0.0129598  0.0185307  0.00629835  0.000128797  0.000204043  0.00897692  0.000792665  0.00571115  0.0163156  0.0331888  0.00125766  0.0166892  0.000637808  0.0116796  0.0153705  0.0435714  0.0969602  0.0240728  0.00388267  0.00239877  0.0385397  0.0387741  0.00425699  0.0280386  0.0240719  0.00776534  0.00493342  0.00549269  0.00998012  0.0172287  0.047877  0.0109698  0.00672376  0.00321626  0.026722  0.0267463  0.0602752  0.0211949  0.00388267  0.00317961  0.0998024  7.92839e-05  0.0447544  0  0  0.00121562  0  0.00108314  0.000508228  0.0254486  0.016436  0.0591871  0.0515122  4.59839e-05  6.85582e-05  0  0.0358129  0.0930028  0.0969602  8.43431e-05  0.0446786  9.89749e-05  0  0.00106029  0  0.00498741  0.000497863  0.0271153  0.022778  0.0674729  0.0525136  0.000140788  0.000262178  191  0.31458  0.318714  0.360845  0.355581  0.335806  0.253468  0.320746  0.228796  0.329153  190  0.5
  0.892321  0.0600335  0.0604928  0.00744035  0.0375466  0.100123  0.0191902  0.0600335  0.0604928  0.00744035  0.0375466  0.0107189  0.0191902  0.0100693  0.00711611  0.0101525  0.0171533  0.0103932  0.0107972  0.0154228  0.0192088  0.00869195  0.0186899  0.0381618  0.00764102  0.00959509  0.00409591  0.0872421  1.12578e-05  0.00138074  0.000126729  0  0.000364802  0  0.00756973  2.18819e-05  0.00708847  0.0180374  0.0234573  0.0104692  0.000292594  0.000560712  0.00210557  0.00245321  0.0204444  0.0344972  0.0499614  0.00901994  0.0176382  0.00873188  0.00152936  0.0163534  0.0677176  0.167782  0.0585239  0.00959509  0.00709255  0.0600335  0.0604928  0.00744035  0.0375466  0.0894037  0.0191902  0.00796371  0.0046629  0.0102919  0.0173439  0.0395682  0.00177727  0.00221545  0.0104769  0.00716259  0.00233648  0.0471877  0.0521208  0.00959509  0.00990599  0.15165  5.85276e-05  0.0543139  0  0  0.0141846  0  0.00449577  0.00198346  0.0188764  0.0299893  0.111476  0.0594278  8.00502e-05  0.00166622  0  0.0884169  0.142744  0.167782  4.72698e-05  0.0529331  0.000126729  0  0.0145492  0  0.0120655  0.00200534  0.011788  0.0350542  0.120666  0.0574645  0.000311972  0.00216252  192  0.760297  0.781208  0.843995  0.860867  0.776244  0.648569  0.819646  0.640928  0.809512  191  0.5
  1.53519  0.0822099  0.0829218  0.0108422  0.0417477  0.109298  0.0245709  0.0822099  0.0829218  0.0108422  0.0417477  0.00960189  0.0245709  0.000462079  0.00374158  0.00647542  0.0234868  0.0405216  0.016609  0.0137009  0.0199792  0.0173928  0.0271924  0.0584382  0.00648081  0.0122855  0.00124299  0.114988  0.000217284  0.00253159  0.00134307  0  0.00231181  0  0.00257456  0.000630852  0.00356922  0.0159011  0.0197536  0.00577669  0.00244786  0.0024086  0.0215881  0.0110291  0.0015779  0.0414976  0.00638094  0.0208936  0.00643629  0.0025378  0.0190681  0.0185606  0.0565769  0.183803  0.0862734  0.0122855  0.0133539  0.0822099  0.0829218  0.0108422  0.0417477  0.118899  0.0245709  0.021126  0.0147707  0.00805333  0.0180109  0.0469025  0.0375026  0.0201372  0.0174414  0.0364609  0.00863178  0.0818482  0.0807806  0.0122855  0.0134906  0.196733  0.00025829  0.00187897  0  0  0.0269839  0  0.000329708  0.00419049  0.0102638  0.0299981  0.126189  0.029236  2.61329e-05  0.00564226  0  0.152116  0.160997  0.183803  4.10059e-05  0.000652619  0.00134307  0  0.0292945  0  0.00224485  0.00355964  0.013833  0.0228982  0.116566  0.0327027  0.00245351  0.00647419  193  1.18679  1.28812  1.36716  1.36799  1.31514  1.09206  1.39511  1.19632  1.28302  192  0.5
  2.00712  0.0957819  0.0969016  0.0146884  0.0491147  0.124069  0.0391562  0.0957819  0.0969016  0.0146884  0.0491147  0.0347279  0.0391562  0.00993974  0.0127207  0.000456686  0.0163749  0.0369613  0.0191231  0.0122853  0.018586  0.0213218  0.0338352  0.0566726  0.0149809  0.0195781  0.00378232  0.143058  0.000177408  0.0075235  0.00110866  0  0.0112754  0  0.00799605  0.000441984  0.00761209  0.041991  0.0574135  0.0175235  0.00258449  0.00364504  0.0107321  0.0181858  0.00613527  0.0616761  0.0800291  0.00410581  0.015985  0.0367982  0.010996  0.0397974  0.111533  0.252432  0.129162  0.0195781  0.0147799  0.0957819  0.0969016  0.0146884  0.0491147  0.158797  0.0391562  0.000792326  0.00546505  0.00567858  0.0453012  0.0430679  0.0150173  0.00369976  0.0182122  0.0103259  0.00596214  0.0681711  0.117467  0.0195781  0.0152587  0.248695  0.000116853  0.02215  0  0  0.0114063  0  0.00384698  0.00336518  0.0428266  0.0410994  0.171615  0.0498095  6.64274e-06  0.00808199  0  0.198878  0.241246  0.252432  0.000294262  0.0146265  0.00110866  0  0.0226775  0  0.00414907  0.00292319  0.0504387  0.0429117  0.143745  0.0574399  0.00258616  0.0110581  194  1.50308  1.73009  1.81984  1.76029  1.88828  1.4788  1.90908  1.73393  1.75952  193  0.5
  1.65967  0.0865672  0.0877185  0.0141647  0.0472256  0.167669  0.0384564  0.0865672  0.0877185  0.0141647  0.0472256  0.0142959  0.0384564  0.00908051  0.00424106  0.0122967  0.0473098  0.0330053  0.0107729  0.00775616  0.0115754  0.0104218  0.0326654  0.06323  0.0136818  0.0192282  0.00281973  0.132428  0.000313933  0.00802766  0.00113691  0  0.00902055  0  0.00731272  0.000894092  0.0110954  0.0312541  0.0396309  0.0180163  0.0056392  0.00574671  0.0160632  0.0194577  0.0312691  0.159646  0.138288  0.0431137  0.0351385  0.0123427  0.0375717  0.0055038  0.225571  0.334315  0.135198  0.0192282  0.006612  0.0865672  0.0877185  0.0141647  0.0472256  0.181965  0.0384564  0.00698273  0.0236988  0.0189724  0.112337  0.105282  0.0538865  0.0428947  0.000767311  0.0479934  0.0271616  0.178106  0.122598  0.0192282  0.00940001  0.30675  1.46886e-06  0.0254741  0  0  0.0119378  0  0.00252701  0.00339491  0.00532825  0.0385614  0.188367  0.0289438  6.6066e-05  0.00677545  0.148825  0.164451  0.250148  0.334315  0.000312464  0.0335017  0.00113691  0  0.0209549  0  0.00478571  0.00250082  0.00576719  0.0302555  0.175468  0.0403148  0.00562487  0.0101805  195  1.29479  1.4847  1.56232  1.50439  1.61534  1.26905  1.63779  1.48476  1.56948  194  0.5
  1.27376  0.0737898  0.0744034  0.00953616  0.0425441  0.00507798  0.0262656  0.0737898  0.0744034  0.00953616  0.0425441  0.00887721  0.0262656  0.00196795  0.0033752  0.00193615  0.0244165  0.0224629  0.00292837  0.0101207  0.000518903  0.0151753  0.0111638  0.0382273  0.00892958  0.0131328  0.00165944  0.101859  0.000215423  8.54793e-05  0.000347938  0  0.000948916  0  0.00269118  0.000956424  0.00666575  0.0219906  0.0249663  0.00732562  0.00190241  0.00190886  0.010371  0.00638182  0.0173566  0.0205667  0.0248853  0.0308608  0.0390225  0.0149414  0.0420651  0.0533892  0.0771989  0.173755  0.0793572  0.0131328  0.0145677  0.0737898  0.0744034  0.00953616  0.0425441  0.00379924  0.0262656  0.012339  0.00300663  0.0154205  0.00384978  0.00242238  0.0337892  0.0289018  0.0154603  0.0268898  0.0422254  0.0579558  0.0721753  0.0131328  0.0160268  0.163141  0.000161751  0.0936618  0  0  0.0107629  0  0.00390893  0.00297829  0.0140326  0.0211518  0.0978866  0.0954435  9.72868e-05  0.00323762  0  0.126212  0.147019  0.173755  5.36721e-05  0.0935763  0.000347938  0  0.0117115  0  0.00660011  0.00202187  0.00736689  0.0216927  0.0975351  0.0948458  0.00188247  0.00418009  196  1.0362  1.12757  1.19601  1.1853  1.15868  0.955907  1.22232  1.0523  1.18315  195  0.5
  0.942673  0.0650181  0.0656141  0.00882356  0.0395705  0.0268722  0.0190152  0.0650181  0.0656141  0.00882356  0.0395705  0.011797  0.0190152  0.00695403  0.00936927  0.0039794  0.00248788  0.00481999  0.00377768  0.00407919  0.0190507  0.00133218  0.0298231  0.0240211  0.0081222  0.0095076  0.00273053  0.0881875  9.33702e-06  0.00183194  0.000141776  0  0.000260167  0  0.0155766  0.000105781  0.00623561  0.0194744  0.0283477  0.016881  0.000238791  0.000375887  0.0201835  0.0179991  0.00283759  0.0440976  0.0681195  0.0299369  0.0177315  0.0303635  0.0098796  0.0386312  0.0977468  0.145961  0.0561459  0.0095076  0.0115265  0.0650181  0.0656141  0.00882356  0.0395705  0.0150751  0.0190152  0.0132295  0.00862979  0.00114181  0.0465855  0.0632995  0.0261593  0.0218107  0.0113127  0.00854742  0.00880813  0.0882547  0.0495976  0.0095076  0.0133234  0.133763  0.00010636  0.0113408  0  0  0.0154551  0  0.00313454  0.00239166  0.00424706  0.0226175  0.0338126  0.0200267  6.54177e-05  0.001846  0  0.0934062  0.12168  0.145961  9.70227e-05  0.0131728  0.000141776  0  0.0157151  0  0.0187111  0.00228588  0.00198855  0.0252034  0.0462801  0.0279249  0.000226252  0.00216158  197  0.81332  0.837198  0.904865  0.916345  0.836517  0.691852  0.875135  0.688937  0.86836  196  0.5
  0.296784  0.0328421  0.032997  0.00319313  0.0267242  0.0330504  0.00804921  0.0328421  0.032997  0.00319313  0.0267242  0.0111446  0.00804921  0.0009596  0.0041567  0.00401705  0.00391349  0.0136333  0.0034826  0.00432152  0.012739  0.00280294  0.00475367  0.0208916  0.00487181  0.00402461  0.00124941  0.0519359  1.92157e-05  3.97463e-05  4.45229e-05  0  0.000328261  0  0.00954024  0.00014803  0.00265222  0.0113326  0.0187513  0.00990878  0.000635327  0.000626536  0.00242658  0.00407857  0.00977141  0.00314014  0.00280559  0.000140373  0.00900637  0.00916538  0.00110045  0.00419061  0.0173806  0.0847975  0.0245345  0.00402461  0.00416974  0.0328421  0.032997  0.00319313  0.0267242  0.0219058  0.00804921  0.00338618  7.81327e-05  0.0137885  0.00705363  0.0164389  0.00362298  0.0133279  0.0035736  0.00390339  0.000563054  0.0272094  0.0201952  0.00402461  0.00390818  0.0830321  0.000129033  0.00451203  0  0  0.00431404  0  0.000633755  0.000944917  0.0543566  0.0192843  0.0620234  0.0547259  6.39352e-05  0.000471019  0.0123021  0.0294073  0.0785779  0.0847975  0.000109818  0.00455178  4.45229e-05  0  0.00464228  0  0.010174  0.000796888  0.0517044  0.0217308  0.0662211  0.0531015  0.000624747  0.000717722  198  0.271083  0.277153  0.310591  0.306668  0.291838  0.219917  0.278448  0.198636  0.300608  197  0.5
  0.218007  0.0283655  0.0284878  0.00263677  0.0216606  0.0294154  0.00462881  0.0283655  0.0284878  0.00263677  0.0216606  0.00490636  0.00462881  0.000831002  0.00197985  0.0043591  0.0277066  0.0205538  0.000197606  0.00131786  0.00258669  0.0061805  0.00471691  0.035502  0.00274514  0.0023144  0.000695467  0.051759  6.94566e-05  0.000641172  1.58484e-05  0  0.000295761  0  0.00363593  0.000295239  0.00282319  0.00756307  0.0101521  0.00466703  1.42946e-05  0.000109359  0.00617936  0.00235261  0.00603499  0.0332138  0.00906635  0.00142964  0.0112863  0.0075113  0.00869749  0.00876596  0.0390767  0.0638179  0.0134445  0.0023144  0.0015549  0.0283655  0.0284878  0.00263677  0.0216606  0.0343217  0.00462881  0.00534836  0.00433246  0.0103941  0.0055072  0.0114875  0.00162724  0.00996841  0.010098  0.00251699  0.0134829  0.0229788  0.0111852  0.0023144  0.00176494  0.0571727  2.45347e-05  0.00539835  0  0  0.00123387  0  0.00142494  0.000178393  0.00549371  0.00800277  0.0361241  0.00793147  2.11472e-05  0.000118888  0  0.0216016  0.0694799  0.0638179  4.49219e-05  0.00475717  1.58484e-05  0  0.000938225  0  0.00506087  0.000116846  0.00831689  0.00845428  0.0324815  0.010877  9.87975e-06  1.2154e-05  199  0.193946  0.194256  0.231017  0.213155  0.222803  0.151617  0.194105  0.132815  0.206692  198  0.5
  0.113569  0.021995  0.0220535  0.00160567  0.0169072  0.0121876  0.00261638  0.021995  0.0220535  0.00160567  0.0169072  0.0169964  0.00261638  0.000687607  0.00211385  0.00418727  0.00704165  0.00479673  0.00468435  0.00158191  0.00646989  0.00342202  0.0031583  0.0131561  0.00235324  0.00130819  0.000146468  0.0360309  3.97503e-05  0.00287224  4.51212e-06  0  0.000390972  0  0.000274706  0.000168069  0.00238897  0.00597684  0.018407  0.00377029  1.39835e-05  3.7673e-05  0.0112171  0.00657988  0.00339197  0.0111567  0.0012993  0.00609401  0.00790925  0.000976026  0.00473421  0.0100142  0.0207327  0.0409017  0.0091768  0.00130819  0.00418866  0.021995  0.0220535  0.00160567  0.0169072  0.029184  0.00261638  0.0119047  0.00869374  0.00757924  0.0041151  0.00349743  0.0107784  0.00949116  0.00549386  0.00131219  0.00685595  0.0232825  0.00865229  0.00130819  0.00410367  0.0493009  1.70965e-05  0.0065006  0  0  0.000397493  0  0.00113413  4.12933e-05  0.00476208  0.00989717  0.0318754  0.00814748  9.09371e-06  3.3907e-05  0.00959021  0.0112532  0.0381359  0.0409017  5.68468e-05  0.00937284  4.51212e-06  0  1.00516e-05  0  0.00140883  0.000126776  0.00237311  0.0107961  0.0189889  0.00977169  1.67552e-05  1.38908e-05  200  0.107234  0.102861  0.134808  0.110761  0.126258  0.0814684  0.105618  0.0719958  0.10836  199  0.5
  0.00727006  0.00526722  0.0053838  0.0011143  0.00501022  0.00762503  0.00043324  0.00526722  0.0053838  0.0011143  0.00501022  0.00230921  0.00043324  0.00146472  0.00131792  0.00088063  0.00171591  0.0020136  0.00271201  0.000486401  0.00090329  0.000223375  0.00148902  0.00448488  0.000622803  0.00021662  0.000258019  0.00900271  5.04983e-07  1.8068e-05  1.79741e-06  0  2.08317e-07  0  0.000247658  1.82193e-06  2.89272e-05  0.000873439  0.0024815  0.00025001  2.26104e-06  2.25905e-06  0.00152581  0.000608531  0.00120269  0.00187351  0.00380132  0.00430961  0.00233434  0.00271979  0.00135123  0.00553233  0.00743975  0.0140224  0.00132847  0.00021662  0.00150295  0.00526722  0.0053838  0.0011143  0.00501022  0.00531582  0.00043324  6.10888e-05  0.00070939  0.000322063  0.000157603  0.00178772  0.0015976  0.00184794  0.0018165  0.00157461  0.00404332  0.00394686  0.00102487  0.00021662  0.00128015  0.011239  6.17603e-07  0.000739536  0  0  8.0101e-05  0  0.000135449  3.41376e-05  0.00436133  0.00242353  0.0073298  0.00442652  2.44779e-06  2.17954e-05  0  0.000720365  0.0140692  0.0140224  1.12259e-06  0.000721468  1.79741e-06  0  7.98927e-05  0  0.000112209  3.59595e-05  0.00439026  0.00223053  0.00910671  0.00445142  3.46105e-06  2.21634e-05  201  0.00880823  0.00869973  0.0125564  0.00868444  0.0100034  0.00709904  0.00902994  0.00645277  0.0107885  200  0.5
  0.0192449  0.00729056  0.00735441  0.000966984  0.00742142  0.00357879  0.00100336  0.00729056  0.00735441  0.000966984  0.00742142  0.00314609  0.00100336  0.000278236  0.00150488  0.00046547  0.00898609  0.00564187  0.00396585  0.000422874  0.00315808  0.00396334  0.00413686  0.0125191  0.00103195  0.000501678  0.000320766  0.0168463  1.03592e-05  8.19924e-07  0.000282948  0  0.000133411  0  0.000770085  6.12114e-05  0.000633118  0.00211753  0.00393417  0.0010467  2.89617e-06  1.77689e-05  0.000149152  0.000383693  0.00252569  0.02038  0.0090574  0.000765348  0.000147528  0.000812761  0.00245311  0.00393006  0.0226101  0.0267654  0.00395577  0.000501678  0.00260939  0.00729056  0.00735441  0.000966984  0.00742142  0.000432706  0.00100336  0.000129084  0.00188857  0.00299116  0.011394  0.00341553  0.0032005  0.000570402  0.00234532  0.00151023  0.000206793  0.0131289  0.00306418  0.000501678  0.00268224  0.0190342  6.66134e-07  0.0065718  0  0  0.000165748  0  0.000265874  7.23414e-06  0.00291096  0.00331333  0.00793265  0.00719447  2.31614e-06  3.36936e-05  0.00610932  0.00190691  0.025989  0.0267654  1.10253e-05  0.00657262  0.000282948  0  3.23499e-05  0  0.00050421  6.84455e-05  0.00227784  0.00327937  0.00850237  0.00698054  2.4397e-06  1.62654e-05  202  0.0231209  0.0218275  0.0291892  0.0216144  0.0261141  0.0169544  0.0212327  0.0161833  0.0264579  201  0.5
  0.0555976  0.0123964  0.0124806  0.00144757  0.00987947  0.0050831  0.00174353  0.0123964  0.0124806  0.00144757  0.00987947  0.00892723  0.00174353  0.0030474  0.000740363  0.00175098  0.00391484  0.00799793  0.00166729  0.00154188  0.00147674  0.00322643  0.00542667  0.0104853  0.00170616  0.000871763  0.000640601  0.0216728  6.79765e-05  4.25036e-05  4.01993e-05  0  0.000385607  0  0.00155073  0.000253847  0.00240971  0.00333901  0.00996388  0.0029039  1.90392e-05  3.93207e-05  0.000629917  0.000423574  0.00214108  0.00786405  0.00197908  0.00120104  0.00104037  0.00598936  0.00273761  0.00219896  0.010808  0.0261034  0.0057609  0.000871763  0.000247275  0.0123964  0.0124806  0.00144757  0.00987947  0.00384413  0.00174353  0.00241748  0.00116394  0.000390103  0.0117789  0.00601886  0.00286833  0.000501508  0.00451262  0.000488816  0.00322771  0.0145397  0.00475625  0.000871763  0.000695045  0.0277622  5.46208e-06  0.014508  0  0  0.00052364  0  0.000779269  2.26464e-05  0.00611643  0.00393631  0.0167052  0.0157726  9.25652e-06  0.00012356  0.00441675  0.00550897  0.0251303  0.0261034  6.25144e-05  0.0145505  4.01993e-05  0  0.000139129  0  0.000771461  0.000276493  0.00370672  0.00470707  0.0165577  0.0150384  2.04922e-05  9.13283e-05  203  0.0569596  0.0549017  0.0688931  0.0562346  0.0633559  0.0422069  0.0528076  0.0397569  0.0619872  202  0.5
  0.0996759  0.0172655  0.017446  0.00250359  0.0140214  0.0275727  0.00288557  0.0172655  0.017446  0.00250359  0.0140214  0.00155055  0.00288557  0.00487122  0.000598063  0.00172859  0.00318742  0.00896962  0.00575948  0.00174278  0.00592646  1.15204e-05  0.00271494  0.0137485  0.00253172  0.00144279  0.000799735  0.0275306  6.49014e-06  0.000190012  5.78923e-05  0  0.000111264  0  0.00243734  5.36484e-05  0.00250347  0.00598455  0.00710588  0.00350182  2.83426e-05  0.000104702  0.00605828  0.00310604  0.00616707  0.0072879  0.0238827  0.0100316  0.00689544  0.0148124  0.003538  0.0143228  0.0329846  0.0554463  0.00825157  0.00144279  0.00251002  0.0172655  0.017446  0.00250359  0.0140214  0.0260221  0.00288557  0.00118705  0.00250798  0.00443848  0.00410048  0.0149131  0.00427214  0.00863823  0.00888596  0.00352648  0.0116079  0.0212339  0.00628632  0.00144279  0.00299557  0.0482866  2.06111e-05  0.0212291  0  0  0.000488424  0  7.83389e-05  0.000166431  0.0115114  0.00775072  0.0363435  0.0241549  2.84084e-05  0.000404735  0.00812854  0.00987654  0.0539507  0.0554463  2.71012e-05  0.0214192  5.78923e-05  0  0.000599678  0  0.00251568  0.00022008  0.00900793  0.00967142  0.0374239  0.0233808  4.11414e-05  0.000305561  204  0.0967282  0.0961858  0.110383  0.100236  0.101317  0.0736778  0.0922723  0.0723784  0.101893  203  0.5
  0.205984  0.0280281  0.0283992  0.0045761  0.020029  0.00627569  0.00521704  0.0280281  0.0283992  0.0045761  0.020029  0.0120753  0.00521704  0.00549434  0.00100002  0.00312827  0.0111475  0.00749243  0.00559082  0.00665422  0.0114158  0.00258254  0.00650165  0.0208303  0.00450786  0.00260852  0.000824526  0.0441493  1.32775e-05  0.00110747  0.000223115  0  0.000409066  0  0.00567321  0.000113065  0.0014398  0.00841015  0.0158922  0.00597619  0.000392408  0.000388573  0.00488232  0.000647217  0.00643971  0.024848  0.00875568  0.0116393  0.00252482  0.0107565  0.0060806  0.0102695  0.0324705  0.0546076  0.014591  0.00260852  0.00741052  0.0280281  0.0283992  0.0045761  0.020029  0.00579957  0.00521704  0.000612018  0.000352807  0.00331144  0.0137004  0.00126326  0.00604845  0.00917905  0.0221723  0.00349806  0.0167711  0.0287306  0.0110425  0.00260852  0.00740179  0.0503803  1.5721e-05  0.00406715  0  0  0.000369925  0  0.000292451  0.000276982  0.0108509  0.011228  0.0171552  0.011601  1.879e-05  0.000118173  0.0145083  0.0204102  0.0485275  0.0546076  2.89985e-05  0.00517463  0.000223115  0  4.51253e-05  0  0.00596566  0.000163916  0.00941114  0.0150799  0.0204485  0.0122888  0.000388118  0.000432723  205  0.187935  0.191173  0.211822  0.195283  0.196096  0.147989  0.186351  0.159767  0.194593  204  0.5
  0.360371  0.038873  0.0394257  0.00657803  0.0241028  0.0168025  0.00833361  0.038873  0.0394257  0.00657803  0.0241028  0.0253073  0.00833361  0.00628766  0.000283472  0.000597444  0.00406607  0.0141419  0.00430631  0.00894742  0.00529994  0.000362129  0.00416125  0.0195786  0.00742729  0.00416681  0.00184667  0.0600804  0.000159579  0.00153209  6.83945e-05  0  0.000297916  0  0.00819725  0.000572039  0.000536347  0.015299  0.0307509  0.00838308  0.000526526  0.000734825  0.0148435  0.00704914  0.00815585  0.00761745  0.0107014  0.00159896  0.00824923  0.00116981  0.00526644  0.00265233  0.0246738  0.0704578  0.0305214  0.00416681  0.012502  0.038873  0.0394257  0.00657803  0.0241028  0.0421099  0.00833361  0.00855588  0.00733261  0.0087533  0.00355138  0.00344055  0.00270735  0.00069819  0.00413014  0.00490431  0.00681358  0.0166423  0.0245676  0.00416681  0.0116824  0.0729168  2.83238e-05  0.00317845  0  0  0.000102218  0  0.00508174  0.000647537  0.0106494  0.0124366  0.0455819  0.0122379  3.74699e-05  0.000171885  0.0170458  0.0357079  0.0582983  0.0704578  0.000131255  0.00164635  6.83945e-05  0  0.000202427  0  0.013279  7.5498e-05  0.010113  0.0219267  0.0323344  0.0167745  0.000517867  0.000868468  206  0.30785  0.324465  0.352897  0.328118  0.340582  0.258875  0.329391  0.297096  0.328578  205  0.5
  0.27067  0.0320527  0.0326181  0.00604671  0.0216063  0.0586764  0.00772554  0.0320527  0.0326181  0.00604671  0.0216063  0.0142094  0.00772554  0.00123164  0.00269281  0.00055775  0.00106498  0.00545493  0.00925237  7.55771e-05  0.0048522  0.00728637  0.00477256  0.0142203  0.00528821  0.00386277  0.00128897  0.0474041  9.14382e-05  0.00201555  0.000327946  0  0.00147237  0  0.00799772  0.000381465  0.0012562  0.0115908  0.0202467  0.00848724  0.000877576  0.000933118  0.00143409  0.00595624  0.00504548  0.00482279  0.00580158  0.00497127  0.00129567  0.0260336  0.0372938  0.00392716  0.0470625  0.0919248  0.0234505  0.00386277  0.0101208  0.0320527  0.0326181  0.00604671  0.0216063  0.0728858  0.00772554  0.000202447  0.00326343  0.00560323  0.00375781  0.000346657  0.0142236  0.00122009  0.0308858  0.0300074  0.00869972  0.0459838  0.0194495  0.00386277  0.0102263  0.09896  3.92492e-05  0.00438498  0  0  4.70454e-05  0  0.0037294  0.000354358  0.0128735  0.00887804  0.0747686  0.0141065  3.23106e-05  0.000436214  0.0245994  0.0268198  0.0844141  0.0919248  0.000130687  0.00236943  0.000327946  0  0.00151793  0  0.0117271  2.71067e-05  0.0116173  0.0158728  0.0630679  0.0167491  0.000870764  0.00118478  207  0.240971  0.255272  0.277114  0.257716  0.268239  0.204868  0.261132  0.233951  0.268709  206  0.5
  0.231448  0.0292094  0.029593  0.00474981  0.0209322  0.0261592  0.00534626  0.0292094  0.029593  0.00474981  0.0209322  0.0108461  0.00534626  0.00968455  0.00883747  0.00749795  0.010273  0.000445997  0.000259831  0.00111024  0.00548753  0.00127291  0.00526568  0.019154  0.00369095  0.00267313  0.000853753  0.0444311  2.12718e-05  0.000198758  1.25729e-05  0  0.000259817  0  0.00744857  5.4678e-05  0.00125006  0.0082719  0.0155968  0.00756006  8.64027e-05  0.000192049  0.0118701  0.011502  0.00118627  0.00874865  0.00355928  0.0037491  0.00270817  0.00767814  0.00132512  0.00221155  0.0211166  0.0557724  0.0161917  0.00267313  0.00667689  0.0292094  0.029593  0.00474981  0.0209322  0.0370053  0.00534626  0.0021856  0.00266456  0.00868423  0.00152433  0.00311328  0.00400893  0.00159793  0.00219061  5.22054e-05  0.00305413  0.0110786  0.0137117  0.00267313  0.00639809  0.0570466  4.7961e-05  0.000559115  0  0  0.000207191  0  0.000593277  0.000141621  0.0103151  0.00874538  0.0394082  0.0103504  3.21273e-05  1.59855e-05  0  0.0229334  0.0559806  0.0557724  6.92329e-05  0.000757873  1.25729e-05  0  0.000463837  0  0.00804185  0.000196299  0.00906506  0.0132753  0.0317532  0.0121524  9.31759e-05  0.000207241  208  0.210095  0.213905  0.237051  0.217645  0.220805  0.167096  0.21096  0.177911  0.222924  207  0.5
  0.0965627  0.0181107  0.0182628  0.00235186  0.0152387  0.0699297  0.00298144  0.0181107  0.0182628  0.00235186  0.0152387  0.0198216  0.00298144  0.00196365  0.000166871  0.00125735  0.0138088  0.011781  0.00455507  0.00649253  0.000380321  0.00716832  0.0124493  0.0211984  0.00240849  0.00149072  0.000322023  0.0382356  5.88328e-05  5.06472e-05  1.84313e-05  0  0.000392023  0  0.00260626  0.000284297  0.00113281  0.0053479  0.0207322  0.00288387  5.06709e-05  9.47776e-05  0.0088556  0.00130752  0.0096903  0.0260349  0.0339144  0.00674482  0.00082476  0.000713315  0.0111497  0.0176565  0.0466158  0.0909464  0.00852113  0.00149072  0.00283734  0.0181107  0.0182628  0.00235186  0.0152387  0.0501081  0.00298144  0.00689195  0.00114065  0.00843295  0.0122261  0.0221334  0.00218976  0.00731729  0.00109364  0.0039814  0.00520724  0.0288906  0.00650304  0.00149072  0.00265834  0.0673432  1.89221e-05  0.00556698  0  0  0.000151497  0  0.000308518  7.44102e-05  0.0218244  0.00747777  0.0554457  0.022526  1.86358e-05  0.000259789  0.0113816  0.00956806  0.0897227  0.0909464  3.99107e-05  0.00551633  1.84313e-05  0  0.000543261  0  0.00229774  0.000209887  0.0206916  0.00928989  0.0737611  0.0215452  5.43233e-05  0.000187073  209  0.095217  0.0945752  0.108933  0.0953976  0.100925  0.071339  0.0893477  0.0713844  0.101701  208  0.5
  0.0538465  0.0137852  0.013845  0.00128501  0.0115928  0.00619244  0.00174985  0.0137852  0.013845  0.00128501  0.0115928  0.00158746  0.00174985  0.00187759  5.98676e-05  0.00243303  0.00548924  0.000248968  0.00023775  0.00609613  0.00111661  0.00425377  0.0010459  0.00980832  0.00179936  0.000874925  0.00128045  0.0213463  2.17075e-05  7.1349e-05  7.4702e-06  0  0.000344158  0  0.00252162  0.00013122  0.00105806  0.00381269  0.00496769  0.00276032  1.27711e-05  4.29502e-05  0.00433603  0.000725419  0.0027417  0.0063124  0.0156912  0.000496124  0.00813796  5.44126e-06  0.00431152  0.00574669  0.0199491  0.0305991  0.005302  0.000874925  0.00268928  0.0137852  0.013845  0.00128501  0.0115928  0.00460498  0.00174985  0.00245844  0.000785287  0.000308667  0.000823162  0.0159401  0.000258374  0.00204183  0.00111117  0.0085653  0.00679259  0.0184488  0.00476659  0.000874925  0.00162378  0.0290177  2.20874e-05  0.00195172  0  0  2.79638e-05  0  0.000420577  4.54851e-05  0.00658093  0.00882541  0.0120998  0.00687736  1.12263e-05  0.000119462  0.0102853  0.00533546  0.0283205  0.0305991  3.799e-07  0.00202307  7.4702e-06  0  0.000372057  0  0.0029422  8.57346e-05  0.00552287  0.00955722  0.0131564  0.00658766  1.63796e-05  7.95697e-05  210  0.0544171  0.0532114  0.0644853  0.0531419  0.0602965  0.0397562  0.0496455  0.0383694  0.0580691  209  0.5
  0.0414293  0.0102758  0.010436  0.00182174  0.00751666  0.0304718  0.00094273  0.0102758  0.010436  0.00182174  0.00751666  0.0073257  0.00094273  0.000678596  0.000476793  0.00216822  0.00203692  0.00527193  0.00326104  0.00344633  0.000872205  0.00122629  0.00167537  0.00788082  0.000694985  0.000471365  0.000223686  0.016883  6.7443e-06  4.34648e-05  1.91178e-07  0  8.63747e-06  0  0.000490459  2.41849e-05  0.000470419  0.00132021  0.00747485  0.000681497  6.48588e-06  7.67384e-06  0.00520349  0.00393132  0.00254045  0.00555402  0.000840326  0.00165001  0.00460601  0.00469084  0.00439031  0.00235603  0.0120729  0.0386782  0.00388569  0.000471365  0.00356489  0.0102758  0.010436  0.00182174  0.00751666  0.0231461  0.00094273  0.0045249  0.00345453  0.000372227  0.0035171  0.00611225  0.00161103  0.00115968  0.00556304  0.0056166  0.00403141  0.0121947  0.00359372  0.000471365  0.00341  0.0331286  1.43961e-05  0.0134798  0  0  0.000137481  0  0.000352138  2.10893e-05  0.00174301  0.00609057  0.0275268  0.0135973  1.51272e-06  4.58225e-05  0.00484473  0.00410509  0.0381533  0.0386782  7.65181e-06  0.0135233  1.91178e-07  0  0.000128844  0  0.000842597  3.09561e-06  0.00221343  0.00623528  0.0339988  0.0137297  6.95074e-06  5.06026e-05  211  0.0412991  0.0396968  0.0517666  0.0403026  0.0468508  0.0312451  0.0389499  0.029481  0.0417519  210  0.5
  0.478866  0.0416926  0.042342  0.00738772  0.0316759  0.011525  0.0152333  0.0416926  0.042342  0.00738772  0.0316759  0.061304  0.0152333  0.0074566  0.00803183  0.00402131  0.0195014  0.0189836  0.0120147  0.00921633  0.0166112  0.0126928  0.00144438  0.0392848  0.0157925  0.00761664  0.00205828  0.0989456  0.000129129  0.00523564  0.0016084  0  0.00350065  0  0.00585212  0.000178665  0.0124815  0.0302562  0.0700501  0.0152426  6.81125e-05  0.00102747  0.00268742  0.00549485  0.0084716  0.00126527  0.0253565  0.00602399  0.0289228  0.023452  0.00616928  0.00786374  0.0470597  0.108151  0.0463802  0.00761664  0.00541147  0.0416926  0.042342  0.00738772  0.0316759  0.049779  0.0152333  0.010144  0.0135267  0.0124929  0.0207667  0.00637299  0.00599069  0.0197065  0.00684081  0.0065235  0.00641935  0.037781  0.0316559  0.00761664  0.00501724  0.105389  4.40507e-05  0.0327616  0  0  0.00401341  0  0.00544314  1.87704e-05  0.00935309  0.0433675  0.0746054  0.0347353  0.000140461  0.000844604  0.0155468  0.0497228  0.0947767  0.108151  0.00017318  0.0379972  0.0016084  0  0.00751376  0  0.0112953  0.000159894  0.0031284  0.0494191  0.0649259  0.0405001  7.48155e-05  0.000183197  212  0.438099  0.454627  0.496827  0.47123  0.497144  0.379032  0.478945  0.318753  0.514436  211  0.5
  0.352809  0.0298198  0.0300441  0.0036645  0.0271858  0.0291129  0.0120569  0.0298198  0.0300441  0.0036645  0.0271858  0.0110145  0.0120569  0.00342665  0.00108234  0.00331244  0.0137444  0.0215631  0.00743667  0.0112393  0.00916032  0.0026639  0.000206117  0.0308285  0.00859992  0.00602846  0.000756592  0.0577402  5.08379e-05  0.000361965  0.000365519  0  0.00100736  0  0.00178111  0.000149206  0.00352008  0.0186358  0.0220358  0.00410702  4.44518e-05  0.000309401  0.0153971  0.00245892  0.00148712  0.0370392  0.0379889  0.00458621  0.0122401  0.00462988  0.0224594  0.014191  0.0612952  0.115545  0.0345202  0.00602846  0.00560393  0.0298198  0.0300441  0.0036645  0.0271858  0.0180984  0.0120569  0.0119705  0.00137658  0.00479955  0.0232948  0.0164257  0.00285045  0.00100081  0.0137902  0.0251233  0.0139849  0.0425576  0.026585  0.00602846  0.00516127  0.101819  1.39151e-05  0.0182323  0  0  0.00189986  0  0.00466423  7.65218e-05  0.0611867  0.0395973  0.0774544  0.0640438  0.000150709  0.00143464  0.0595005  0.0366337  0.0920233  0.115545  6.4753e-05  0.0185943  0.000365519  0  0.0008929  0  0.00644535  7.26846e-05  0.0576666  0.044548  0.0809139  0.0609399  0.000142134  0.00112915  213  0.347075  0.359156  0.392827  0.360425  0.393369  0.296815  0.371759  0.238787  0.423682  212  0.5
  0.474688  0.0358591  0.0362275  0.00515348  0.0296915  0.0324165  0.0160801  0.0358591  0.0362275  0.00515348  0.0296915  0.0192588  0.0160801  0.00307908  0.000331914  2.13634e-05  0.0330296  0.0444722  0.00226685  0.00137644  0.00312579  0.00164563  0.00255196  0.0556582  0.0113577  0.00804005  0.00228371  0.0825132  9.6649e-05  0.00110112  0.000577184  0  0.00149525  0  0.00485152  0.000205559  0.000732958  0.0256927  0.0325444  0.00528275  0.000235474  0.000402162  0.0149183  0.0111295  0.00285294  0.046994  0.0287193  0.00738624  0.0228219  0.0240189  0.0109828  0.01821  0.0682694  0.129599  0.04626  0.00804005  0.00556957  0.0358591  0.0362275  0.00515348  0.0296915  0.0131578  0.0160801  0.0179974  0.0107976  0.0028743  0.0139644  0.015753  0.0051194  0.0241984  0.0271447  0.0126284  0.0207619  0.0489897  0.0355942  0.00804005  0.00674164  0.108648  2.58928e-05  0.00161895  0  0  0.000411194  0  0.00864205  0.000568988  0.05533  0.0475417  0.0746644  0.0560286  0.000183863  0.00148286  0.0667673  0.049289  0.099542  0.129599  7.07562e-05  0.00272007  0.000577184  0  0.00190644  0  0.0134936  0.000363429  0.0560629  0.0552996  0.0862956  0.0577636  0.000250576  0.00116784  214  0.46823  0.485997  0.531055  0.4872  0.528539  0.402128  0.502739  0.327574  0.569504  213  0.5
  0.679012  0.0410477  0.041325  0.00477977  0.0334377  0.0970131  0.0215705  0.0410477  0.041325  0.00477977  0.0334377  0.0195703  0.0215705  0.00566701  0.000522752  0.0148705  0.0134551  0.0153777  0.00128725  0.00213348  0.0247747  0.00807885  0.0105849  0.0368279  0.0154783  0.0107852  0.00186448  0.0814916  5.98047e-05  0.0025983  0.00179467  0  0.00105224  0  0.0134689  0.000238326  0.00424491  0.0322158  0.040424  0.014511  0.00116071  0.00115042  0.0168167  0.0096478  0.0281939  0.0523328  0.0283191  0.00751119  0.00615552  0.0204291  0.0282853  0.00754404  0.0776091  0.182497  0.0633246  0.0107852  0.00740037  0.0410477  0.041325  0.00477977  0.0334377  0.0774428  0.0215705  0.0111496  0.00912504  0.0133233  0.0388776  0.0129414  0.00879843  0.008289  0.00434563  0.0363642  0.0181289  0.0595936  0.0494496  0.0107852  0.00853067  0.156962  9.4586e-05  0.0480296  0  0  0.00910062  0  0.00816097  0.00128656  0.0650658  0.0497089  0.123127  0.0818015  0.000200835  0.000512439  0  0.0705049  0.168473  0.182497  3.47812e-05  0.0506279  0.00179467  0  0.0101526  0  0.0216299  0.00104823  0.0608209  0.0596492  0.140747  0.0826899  0.0011326  0.00115673  215  0.657969  0.686512  0.748192  0.690221  0.743273  0.571322  0.712176  0.483701  0.788319  214  0.5
  1.0554  0.0532116  0.0534925  0.00547482  0.0396503  0.0191148  0.0294431  0.0532116  0.0534925  0.00547482  0.0396503  0.09258  0.0294431  0.00830689  0.00116027  0.00942548  0.0565364  0.0151738  0.00177513  0.0036323  0.00148185  8.24241e-05  0.00582453  0.0600362  0.0200864  0.0147215  0.00588793  0.143528  1.20723e-05  0.00561948  0.000244661  0  0.00126621  0  0.023134  0.000108886  0.00229718  0.0434472  0.105074  0.0239523  0.00203085  0.00197745  0.029259  0.0256701  0.0224607  0.0774374  0.0037632  0.0154121  0.00853123  0.00810136  0.0285943  0.0258847  0.0960407  0.17371  0.0872012  0.0147215  0.0165417  0.0532116  0.0534925  0.00547482  0.0396503  0.111695  0.0294431  0.0209521  0.0245098  0.0130352  0.020901  0.0114106  0.0136369  0.00489893  0.00661951  0.0285118  0.0200601  0.0533235  0.0698401  0.0147215  0.0137025  0.172874  0.000149144  0.00113593  0  0  0.00839451  0  0.00850791  0.00212666  0.0317123  0.0531874  0.128294  0.0339759  0.000240737  0.000589157  0.0767248  0.109587  0.110812  0.17371  0.000161216  0.00448356  0.000244661  0  0.00966043  0  0.0316419  0.00223555  0.0294151  0.0720967  0.0869284  0.044553  0.00199357  0.00207212  216  0.964882  1.01851  1.10534  1.02425  1.10373  0.856343  1.06247  0.771675  1.13944  215  0.5
  1.57051  0.0654483  0.0657269  0.00604576  0.0455892  0.113954  0.038685  0.0654483  0.0657269  0.00604576  0.0455892  0.0452532  0.038685  0.0107189  0.00831022  0.0101068  0.0578097  0.0471032  0.0186895  0.0220795  0.00126434  0.0105324  0.00570095  0.0824384  0.0189208  0.0193425  0.00396487  0.142598  5.91944e-05  0.00246059  0.000255323  0  0.0011398  0  0.0260856  0.000407411  0.00113547  0.0463675  0.0699664  0.0262552  0.00203369  0.00200506  0.0288738  0.00686173  0.00916053  0.106346  0.0665774  0.0219534  0.0416776  0.018865  0.0294674  0.0704595  0.141951  0.251634  0.107939  0.0193425  0.00688556  0.0654483  0.0657269  0.00604576  0.0455892  0.159207  0.038685  0.018155  0.00144848  0.000946239  0.0485365  0.0194742  0.00326399  0.0195982  0.0176006  0.018935  0.0647585  0.0642705  0.09258  0.0193425  0.0081353  0.228615  8.61361e-05  0.00632771  0  0  0.0173822  0  0.00817596  0.00362622  0.0427056  0.0602364  0.176713  0.0473915  0.000312133  0.00249843  0.137345  0.163073  0.133655  0.251634  0.00014533  0.0087883  0.000255323  0  0.0185218  0  0.0342615  0.00403363  0.0438411  0.0816614  0.152324  0.0594352  0.00198712  0.00347587  217  1.36337  1.46301  1.58115  1.48335  1.59002  1.24275  1.54296  1.19515  1.60459  216  0.5
  2.13921  0.0797126  0.0800799  0.00766162  0.0536645  0.0499614  0.0480746  0.0797126  0.0800799  0.00766162  0.0536645  0.00736943  0.0480746  0.00441527  0.000864998  0.00427525  0.0300529  0.0137068  0.000129629  0.00043412  0.0167458  0.0147012  0.0110859  0.0403277  0.0178054  0.0240373  0.00188146  0.130656  5.61623e-05  0.000930666  7.83706e-05  0  0.000443562  0  0.0319129  0.000257771  0.00736263  0.0425586  0.0542448  0.0327686  0.00125088  0.00126579  0.017766  0.0103947  0.00163138  0.11046  0.104533  0.0251599  0.0208204  0.0391542  0.00389693  0.0284236  0.16177  0.290652  0.138097  0.0240373  0.0143599  0.0797126  0.0800799  0.00766162  0.0536645  0.042592  0.0480746  0.0133507  0.00952974  0.00264387  0.0804068  0.11824  0.0252895  0.0203863  0.0224084  0.0185981  0.0173377  0.150416  0.125745  0.0240373  0.0147655  0.272042  0.000344587  0.00753942  0  0  0.0361923  0  0.0123176  0.00800114  0.113658  0.0826992  0.152218  0.120419  0.000410616  0.00404088  0  0.222123  0.196803  0.290652  0.000288424  0.00847009  7.83706e-05  0  0.0357488  0  0.0442305  0.00774337  0.106295  0.0983207  0.163861  0.121098  0.00121659  0.00459267  218  1.77632  1.94158  2.09054  2.00092  2.10496  1.6584  2.07326  1.70106  2.09732  217  0.5
  2.33345  0.0824018  0.0827403  0.00747653  0.0532024  0.0233979  0.0494152  0.0824018  0.0827403  0.00747653  0.0532024  0.0676028  0.0494152  0.00697318  0.00597316  0.0172901  0.00873099  0.00921424  0.0227696  0.000370122  0.000199172  0.0167651  0.0232881  0.0366618  0.0181297  0.0247076  0.0045867  0.146763  6.91141e-05  0.0062679  0.000614327  0  0.00126207  0  0.0225987  0.000381694  0.00421984  0.0443337  0.0843618  0.0238729  0.00237452  0.00239545  0.0206421  0.0182297  0.00263595  0.0445928  0.0629943  0.00813235  0.0365176  0.0246525  0.0279694  0.00266657  0.0975288  0.258007  0.151811  0.0247076  0.0220512  0.0824018  0.0827403  0.00747653  0.0532024  0.0910008  0.0494152  0.0136689  0.0242029  0.0199261  0.0533238  0.05378  0.0146372  0.0368877  0.0244534  0.0447345  0.0206216  0.105259  0.138417  0.0247076  0.0219428  0.265321  0.0010693  0.0114844  0  0  0.0405983  0  0.0120256  0.0114768  0.10867  0.069068  0.164153  0.117757  0.000313302  0.00528553  0  0.242293  0.142682  0.258007  0.00100019  0.0177523  0.000614327  0  0.0418602  0  0.0346243  0.0110951  0.10445  0.0768111  0.144202  0.119585  0.00232305  0.00639657  219  1.87942  2.05984  2.21457  2.18805  2.20909  1.75356  2.22253  1.8598  2.17127  218  0.5
  2.31073  0.0801783  0.0804137  0.00614782  0.0468193  0.166518  0.0414987  0.0801783  0.0804137  0.00614782  0.0468193  0.0294392  0.0414987  0.00253819  0.00268269  0.000569048  0.0126144  0.0265117  0.00665187  0.0174505  0.0232749  0.00232687  0.00184043  0.0420935  0.0125265  0.0207494  0.00448021  0.122854  2.36567e-05  0.000220387  6.53455e-05  0  0.000108662  0  0.0179395  0.00020486  0.00901218  0.0325318  0.0483041  0.0200786  0.00161038  0.00159854  0.000456393  0.0201632  0.00747139  0.0934914  0.0699232  0.0148151  0.0707401  0.000449981  0.0256403  0.0237514  0.141329  0.289656  0.140426  0.0207494  0.0142836  0.0801783  0.0804137  0.00614782  0.0468193  0.195957  0.0414987  0.0020818  0.0174805  0.00690235  0.106106  0.0964349  0.021467  0.0532896  0.022825  0.0279672  0.021911  0.159748  0.133809  0.0207494  0.0164589  0.313811  0.00118824  0.0115278  0  0  0.0312703  0  0.0027559  0.00937417  0.0446817  0.0485028  0.209693  0.0566044  0.00021433  0.00391123  0  0.239934  0.248393  0.289656  0.00116459  0.0113074  6.53455e-05  0  0.0311617  0  0.0206954  0.00916931  0.0356695  0.0505537  0.182187  0.0537118  0.00157455  0.00454975  220  1.78962  1.93133  2.07942  2.15022  2.04461  1.63367  2.10111  1.71913  1.9664  219  0.5
  1.92544  0.0737767  0.0741277  0.00720508  0.0402861  0.18271  0.0330001  0.0737767  0.0741277  0.00720508  0.0402861  0.0164587  0.0330001  0.00380237  0.00123009  0.00742613  0.0302843  0.00403672  0.0145302  0.00674718  0.016705  0.00556489  0.00297084  0.0396387  0.0117113  0.0165001  0.00384599  0.107801  0.000394845  0.0024637  0.00017769  0  0.000346344  0  0.0097533  0.00170692  0.0150352  0.028565  0.0376663  0.018179  0.000663448  0.000992682  0.00660807  0.00629035  0.0149565  0.0594374  0.00264001  0.0216516  0.00158427  0.0394634  0.00511318  0.00730189  0.0768213  0.250577  0.110335  0.0165001  0.00788001  0.0737767  0.0741277  0.00720508  0.0402861  0.166251  0.0330001  0.0104104  0.00506026  0.00753041  0.0291531  0.00667674  0.00712137  0.00516291  0.0227584  0.0106781  0.00433105  0.0423616  0.102325  0.0165001  0.0117031  0.227967  0.000611507  0.0019336  0  0  0.0176266  0  0.00212854  0.00433193  0.0082791  0.0550799  0.176318  0.0201656  0.000142166  0.0028484  0  0.199927  0.172205  0.250577  0.000216661  0.0043973  0.00017769  0  0.0172803  0  0.0118818  0.002625  0.00675611  0.0475769  0.19019  0.0226216  0.000636418  0.0036752  221  1.47042  1.55804  1.68281  1.81507  1.63977  1.31376  1.71386  1.34234  1.55613  220  0.5
  1.41942  0.0625852  0.0629728  0.00697617  0.0352786  0.0382045  0.0252191  0.0625852  0.0629728  0.00697617  0.0352786  0.000429225  0.0252191  0.00552579  0.00382035  0.000161096  0.0107653  0.00158192  0.00476063  0.0183524  0.00684438  0.0159725  0.0105385  0.0287227  0.0102285  0.0126096  0.00257159  0.0876877  0.000232833  0.00458971  4.03267e-05  0  0.000670555  0  0.00488127  0.000929785  0.0096587  0.0244344  0.0273452  0.0118132  0.00237078  0.00231549  0.0070063  0.0150887  0.0071617  0.00210814  0.0427015  0.00706119  0.030497  0.0230297  0.00943257  0.0145473  0.0612795  0.149434  0.0832611  0.0126096  0.0115577  0.0625852  0.0629728  0.00697617  0.0352786  0.0386337  0.0252191  0.00148051  0.0112684  0.0073228  0.00865712  0.0442834  0.00230057  0.0121446  0.0298741  0.0254051  0.0250858  0.0625254  0.0754456  0.0126096  0.0132256  0.147017  0.000479736  0.0438023  0  0  0.00931316  0  0.00457793  0.00205859  0.0281631  0.0389255  0.0763702  0.053141  0.000130737  0.000819663  0  0.147384  0.134807  0.149434  0.000246903  0.048392  4.03267e-05  0  0.00998365  0  0.0094592  0.0011288  0.0185044  0.0340293  0.0741901  0.0536161  0.00234613  0.00253064  222  1.09573  1.14542  1.24305  1.35792  1.21163  0.967502  1.27828  0.936117  1.15277  221  0.5
  1.02119  0.054653  0.055157  0.00743895  0.0304695  0.122993  0.018952  0.054653  0.055157  0.00743895  0.0304695  0.00506192  0.018952  0.0130848  0.0137342  0.0178357  0.00173249  0.0142695  0.000889475  0.00736181  0.00730655  0.00451545  0.00492752  0.0318329  0.00899728  0.00947601  0.00538121  0.0800437  0.000248467  0.0129176  0.000885075  0  0.00149527  0  0.00101471  0.00123736  0.00283484  0.0254439  0.0293956  0.0134366  0.002326  0.0022652  0.0115145  0.0132326  0.00105772  0.0691949  0.0437552  0.00520909  0.0128626  0.0405661  0.00262552  0.0109693  0.0941081  0.184256  0.066878  0.00947601  0.00668553  0.054653  0.055157  0.00743895  0.0304695  0.117931  0.018952  0.0245994  0.0269669  0.0188934  0.0674624  0.0294857  0.00431962  0.00550078  0.0332596  0.00714097  0.0158968  0.0911921  0.0593866  0.00947601  0.0119357  0.179067  2.02025e-05  0.0295419  0  0  0.000982231  0  0.00126057  0.000662324  0.00382185  0.0293583  0.12514  0.0298383  9.35464e-05  0.000229504  0.075624  0.106035  0.130338  0.184256  0.000228265  0.0166243  0.000885075  0  0.000527412  0  0.00024586  0.00189969  0.000987011  0.0271482  0.12711  0.0167966  0.00230779  0.00228525  223  0.791584  0.823601  0.897002  0.988313  0.875206  0.70006  0.935494  0.65311  0.829799  222  0.5
  0.819197  0.0535716  0.0543534  0.00918531  0.0288714  0.146543  0.0154407  0.0535716  0.0543534  0.00918531  0.0288714  0.0198544  0.0154407  0.000135765  0.00761089  0.0165414  0.00949114  0.00519021  0.00246635  0.00364983  0.00309502  0.00645469  0.00291604  0.0227865  0.0124432  0.00772036  0.00496715  0.0804216  0.000588164  0.000109681  0.00059818  0  0.000171761  0  0.00228863  0.0024165  0.0166872  0.0315539  0.0410247  0.0170378  0.000180351  0.00169127  0.0127114  0.000110898  0.0204472  0.0810903  0.0272642  0.0055458  0.0221818  0.0216384  0.00725904  0.0101011  0.094564  0.196692  0.051871  0.00772036  0.00642883  0.0535716  0.0543534  0.00918531  0.0288714  0.166397  0.0154407  0.0128472  0.00749999  0.00390583  0.0715992  0.022074  0.00801215  0.018532  0.0185434  0.000804354  0.00718504  0.0812551  0.0414822  0.00772036  0.00950337  0.203248  0.000229496  0.0249319  0  0  0.00142796  0  0.000776577  0.00244542  0.000217127  0.0221838  0.169737  0.0251062  5.12696e-05  5.53415e-06  0.0823539  0.0850609  0.157067  0.196692  0.00081766  0.0248222  0.00059818  0  0.00125721  0  0.00151206  0.00486191  0.0164701  0.0231049  0.151418  0.0302644  0.000140274  0.0016939  224  0.616895  0.640588  0.699699  0.768617  0.684479  0.547816  0.736688  0.496002  0.635201  223  0.5
  1.04209  0.0838353  0.0873926  0.0246799  0.0427101  0.0371818  0.0263372  0.0838353  0.0873926  0.0246799  0.0427101  0.0419274  0.0263372  0.00106834  0.017744  0.0345311  0.0179219  0.0407926  0.00558621  0.0195205  0.0255183  0.0127767  0.0257515  0.0687044  0.0390901  0.0131686  0.00814608  0.177537  0.00106655  0.00340427  0.00192462  0  0.0248423  0  0.0195128  0.00397392  0.0233566  0.106845  0.121967  0.0396944  0.00583006  0.00962432  0.00667774  0.0146528  0.0339215  0.0386543  0.00971812  0.0147342  0.00798518  0.0103939  0.0229359  0.0045604  0.062558  0.190411  0.0818487  0.0131686  0.00731693  0.0838353  0.0873926  0.0246799  0.0427101  0.0047456  0.0263372  0.00774608  0.00309115  0.000609621  0.0207324  0.0505107  0.009148  0.0115353  0.0359122  0.0101591  0.021191  0.0682696  0.0445216  0.0131686  0.00149855  0.136856  0.000871997  0.0248964  0  0  0.0124347  0  0.00222912  0.00397934  0.0185549  0.0242575  0.0419029  0.0337683  2.6151e-05  0.00214601  0  0.108205  0.195345  0.190411  0.00193855  0.0214921  0.00192462  0  0.0372728  0  0.0172836  0.00795326  0.0419114  0.0986741  0.123537  0.0630649  0.00583741  0.0114483  225  0.776717  0.81  0.883197  0.938728  0.869937  0.690453  0.914573  0.624008  0.808687  224  0.5
  0.450723  0.0327567  0.0327833  0.00131894  0.0188844  0.0364231  0.0117127  0.0327567  0.0327833  0.00131894  0.0188844  0.00644769  0.0117127  0.00268353  0.00118388  0.0025068  0.0115047  0.00131512  0.00132642  0.00114987  0.000760434  0.00108724  0.000549413  0.0124023  0.00135638  0.00585637  0.000497373  0.0426423  1.24169e-05  0.00191906  1.6617e-05  0  6.55235e-05  0  0.000822218  7.25783e-05  0.00031468  0.003517  0.00772118  0.00211372  0.000785564  0.00076792  0.00478201  0.0099058  0.00557975  0.0108439  0.00503804  0.00326181  0.00622956  0.000787433  0.0146677  0.0112113  0.0236708  0.07373  0.0432613  0.00585637  0.00317008  0.0327567  0.0327833  0.00131894  0.0188844  0.0428707  0.0117127  0.00209848  0.00872192  0.00307295  0.000660776  0.00372291  0.00193539  0.00737943  2.69988e-05  0.0135805  0.0117607  0.0186238  0.0431664  0.00585637  0.00359701  0.0757442  4.31133e-06  0.00408841  0  0  0.00248435  0  0.000418885  0.000841897  0.000420414  0.00679961  0.0437173  0.00489368  3.7991e-05  0.00176603  0  0.0492043  0.0570607  0.07373  8.10553e-06  0.00216935  1.6617e-05  0  0.00241884  0  0.000403333  0.000769319  0.000735094  0.00697739  0.037301  0.00344269  0.000778659  0.00189254  226  0.309265  0.426608  0.442636  0.387554  0.523604  0.387144  0.505016  0.531964  0.479859  225  0.5
  2.13876  0.0713323  0.0714093  0.00331453  0.0358373  0.136011  0.0388828  0.0713323  0.0714093  0.00331453  0.0358373  0.0114785  0.0388828  0.00228803  0.00438211  0.00377797  0.00906197  0.00190806  0.00879063  0.00389962  0.0131462  0.00116286  0.00857425  0.0197769  0.00402158  0.0194414  0.00120266  0.0945348  1.62993e-05  0.000382942  7.61719e-05  0  0.00105433  0  0.0067901  6.01064e-05  0.00128943  0.00850015  0.0159576  0.00700257  0.000848926  0.000938701  0.0075218  0.0196975  0.0174831  0.0393055  0.0951467  0.0355988  0.0503135  0.0319187  0.0185737  0.0185278  0.128493  0.250014  0.133958  0.0194414  0.0203299  0.0713323  0.0714093  0.00331453  0.0358373  0.124533  0.0388828  0.00980983  0.0153154  0.0212611  0.0302435  0.0970548  0.0268082  0.0464138  0.0187725  0.0197365  0.00995351  0.121375  0.131192  0.0194414  0.0215036  0.238968  5.36739e-05  0.00844431  0  0  0.014033  0  0.000136582  0.00379681  0.00220451  0.024028  0.128166  0.0169567  0.000118316  0.00730127  0  0.233483  0.177312  0.250014  6.99732e-05  0.00806137  7.61719e-05  0  0.0150867  0  0.00692668  0.00373671  0.00349394  0.0209139  0.139158  0.0191508  0.000827271  0.00781717  227  1.47132  1.82884  1.90218  1.76827  2.01384  1.6231  2.09016  2.10321  1.92563  226  0.5
  3.26431  0.0886886  0.0888704  0.00568178  0.0462465  0.2877  0.0579078  0.0886886  0.0888704  0.00568178  0.0462465  0.0187873  0.0579078  0.000699447  0.00320282  0.00153639  0.03404  0.0278786  0.00993396  0.0103955  0.00527264  0.00321395  0.000523939  0.0468394  0.010019  0.0289539  0.00280786  0.133825  9.18618e-05  7.01073e-05  0.000300609  0  0.0025657  0  0.0168644  0.000329992  0.00632204  0.0256865  0.0371291  0.0181981  0.00421385  0.004109  0.00847371  0.000746111  0.00358485  0.147868  0.032655  0.0130611  0.0529507  0.0122632  0.0361248  0.0414758  0.165669  0.409128  0.196505  0.0289539  0.0301845  0.0886886  0.0888704  0.00568178  0.0462465  0.268913  0.0579078  0.00917316  0.00394893  0.00512123  0.113828  0.00477637  0.022995  0.0425552  0.00699059  0.0393387  0.0419998  0.130544  0.1904  0.0289539  0.0325522  0.37858  0.000177734  0.0202714  0  0  0.0268742  0  0.00289426  0.0055203  0.000275553  0.0337286  0.273389  0.0342362  0.000159636  0.0108463  0  0.356357  0.260767  0.409128  8.58719e-05  0.0203416  0.000300609  0  0.029438  0  0.0197586  0.00585029  0.0065976  0.0389042  0.293575  0.0418166  0.00418376  0.0116229  228  2.54466  2.77569  2.9098  2.90995  2.82368  2.40565  3.04802  2.80331  2.85536  227  0.5
  2.64393  0.0816871  0.0819849  0.00698116  0.049558  0.015391  0.0561291  0.0816871  0.0819849  0.00698116  0.049558  0.00906515  0.0561291  0.0116923  0.00683642  0.0130348  0.0502043  0.0177043  0.0135903  0.0033902  0.00931042  0.0128026  0.0124282  0.060283  0.0201044  0.0280646  0.00663577  0.142275  0.000109827  0.00727589  0.000819903  0  0.000248546  0  0.0232102  0.000382089  0.00763747  0.0475702  0.055175  0.0255122  0.00497824  0.00485079  0.020052  0.0195554  0.0016765  0.131984  9.73071e-05  0.0359808  1.66907e-06  0.0277827  0.0013829  0.0225865  0.142392  0.299353  0.18201  0.0280646  0.027306  0.0816871  0.0819849  0.00698116  0.049558  0.00632585  0.0561291  0.0317443  0.0263918  0.0147113  0.0817798  0.0178016  0.0223905  0.00338853  0.0184722  0.0141855  0.0101583  0.0999037  0.166247  0.0280646  0.0294233  0.2656  9.4962e-05  0.0794401  0  0  0.0182158  0  0.0141634  0.00536218  0.0938601  0.0565678  0.137635  0.125226  0.000271217  0.00466664  0  0.288632  0.204451  0.299353  0.000204789  0.0867159  0.000819903  0  0.0179674  0  0.0373736  0.00498009  0.0862227  0.0730884  0.149491  0.129225  0.00492839  0.00673452  229  2.30712  2.34924  2.48817  2.61313  2.37896  1.97611  2.48812  2.02647  2.43458  228  0.5
  1.70943  0.0668673  0.0673331  0.0079064  0.0450566  0.145266  0.0375652  0.0668673  0.0673331  0.0079064  0.0450566  0.0647949  0.0375652  0.000662414  0.00962489  0.014508  0.0244575  0.0441134  0.0126789  0.0178772  0.00180367  0.0223785  0.00190656  0.0619041  0.0260059  0.0187826  0.00777182  0.146463  0.000365687  0.00613799  0.000629997  0  0.000317803  0  0.0318362  0.00108768  0.00877131  0.0567322  0.0924926  0.033615  0.00189932  0.00209184  0.00354727  0.0211135  0.0209219  0.0151344  0.0499332  0.00955561  0.00907612  0.0148362  0.0223359  0.00877434  0.0671651  0.28193  0.112726  0.0187826  0.00706449  0.0668673  0.0673331  0.0079064  0.0450566  0.0804709  0.0375652  0.00288485  0.0114886  0.00641392  0.0395918  0.00581978  0.0222345  0.00880111  0.0166398  4.25762e-05  0.00686778  0.0512986  0.0888094  0.0187826  0.00566374  0.229794  0.000372022  0.0787799  0  0  0.00704462  0  0.0141904  0.000180298  0.12617  0.0712191  0.184193  0.149587  0.000298026  0.00163772  0  0.186614  0.283539  0.28193  0.000737709  0.0849179  0.000629997  0  0.00736214  0  0.0460265  0.000907381  0.117399  0.0980353  0.232138  0.15221  0.00185021  0.0019317  230  1.46753  1.50361  1.61403  1.7246  1.58559  1.21999  1.54842  1.09249  1.56064  229  0.5
  2.15907  0.0793308  0.0803133  0.0125235  0.0581077  0.357118  0.0582441  0.0793308  0.0803133  0.0125235  0.0581077  0.181877  0.0582441  0.0102203  0.00801032  0.00305384  0.0347178  0.0303627  0.00976596  0.0164837  0.00873419  0.00542411  0.00720506  0.0527064  0.046245  0.029122  0.00742741  0.256874  0.000451719  0.0195387  0.00184956  0  0.0103567  0  0.0394177  0.00208565  0.0162152  0.107358  0.216668  0.0481008  0.00270529  0.0043849  0.00342035  0.00515359  0.0198225  0.0297232  0.0897841  0.00527024  0.073399  0.0262522  0.0135404  0.00190932  0.125154  0.499013  0.165182  0.029122  0.0149998  0.0793308  0.0803133  0.0125235  0.0581077  0.175242  0.0582441  0.00679995  0.00285673  0.0167686  0.00499463  0.0594214  0.0150362  0.0569153  0.0175181  0.0189646  0.00911439  0.0895735  0.122955  0.029122  0.00968509  0.35252  0.000398423  0.0264443  0  0  0.0153214  0  0.0168098  0.000464168  0.19502  0.130369  0.294903  0.198116  0.000550512  0.00343958  0  0.2357  0.493109  0.499013  0.000850142  0.045983  0.00184956  0  0.0256762  0  0.0562275  0.00254982  0.178805  0.1622  0.437919  0.194723  0.00260714  0.00257272  231  1.90485  1.96581  2.13262  2.28658  2.16365  1.59014  2.0437  1.31076  2.12108  230  0.5
  1.58159  0.0689134  0.0701416  0.0130682  0.0524612  0.105877  0.0436475  0.0689134  0.0701416  0.0130682  0.0524612  0.0784366  0.0436475  0.00482874  0.00680582  0.000391606  0.0156559  0.029198  0.00335394  0.0132846  0.0176069  0.00423197  0.01697  0.0410251  0.0322708  0.0218238  0.00372167  0.163264  0.000555413  0.00849221  0.00143706  0  0.00915166  0  0.0301224  0.00194631  0.0103509  0.0806013  0.117743  0.0343006  0.00404218  0.00466515  0.00131783  0.00207096  0.0080323  0.0149679  0.0386836  0.0228747  0.00135341  0.0103725  0.0280394  0.0196398  0.0566558  0.321248  0.126327  0.0218238  0.0181305  0.0689134  0.0701416  0.0130682  0.0524612  0.0274405  0.0436475  0.00351091  0.00473487  0.00842391  0.0306238  0.0094856  0.0195207  0.014638  0.00723439  0.0238074  0.0366098  0.0484558  0.0966188  0.0218238  0.018738  0.285897  1.30658e-05  0.166112  0  0  0.0208858  0  0.00414434  0.00112862  0.139883  0.106178  0.244232  0.218209  0.000460919  0.0026842  0  0.172658  0.276351  0.321248  0.000542348  0.15762  0.00143706  0  0.0300371  0  0.0342667  0.000817692  0.129532  0.136773  0.271385  0.209051  0.00395399  0.00389217  232  1.39531  1.42771  1.56182  1.67112  1.60508  1.17348  1.52069  0.931515  1.57847  231  0.5
  1.65013  0.0789089  0.0806266  0.016554  0.0551358  0.0650256  0.0415594  0.0789089  0.0806266  0.016554  0.0551358  0.0726366  0.0415594  0.00399164  0.00260242  0.00532553  0.0478022  0.0594764  0.00220094  0.0169087  0.00983068  0.0488162  0.0276499  0.092973  0.0335257  0.0207797  0.00850425  0.187696  0.000530032  0.00133203  0.00136713  0  0.00316894  0  0.0261354  0.0023063  0.0138397  0.0866823  0.117004  0.0298979  0.000599293  0.00241927  0.0202893  0.022904  0.0345651  0.0777458  0.0376997  0.0187648  0.00203882  0.0188862  0.0761888  0.0762061  0.126942  0.357951  0.118673  0.0207797  0.0115821  0.0789089  0.0806266  0.016554  0.0551358  0.137662  0.0415594  0.0162976  0.0203016  0.0292396  0.0299436  0.0217767  0.0165638  0.0148699  0.00905554  0.0273726  0.0485562  0.0650408  0.0884483  0.0207797  0.0104493  0.346405  0.000413634  0.241843  0  0  0.0190134  0  0.00743851  0.00408512  0.0721003  0.114256  0.310055  0.253219  0.000445291  0.00294754  0.142694  0.180141  0.274438  0.357951  0.000116398  0.240511  0.00136713  0  0.0221819  0  0.0335739  0.00177882  0.0582605  0.137855  0.293423  0.250727  0.000530036  0.000764789  233  1.41228  1.43162  1.58237  1.66706  1.61077  1.19792  1.55798  0.91864  1.57246  232  0.5
  0.896541  0.0616489  0.0629246  0.0126064  0.0404118  0.259304  0.0229273  0.0616489  0.0629246  0.0126064  0.0404118  0.0287139  0.0229273  0.00496082  0.0058105  0.0142325  0.0167546  0.0217552  0.00548598  0.032243  0.000269115  0.0111186  0.0150757  0.046993  0.0209871  0.0114636  0.00529683  0.113291  0.000416034  0.0170671  0.000641395  0  0.00121062  0  0.00553515  0.00132145  0.0109909  0.0513283  0.0625165  0.021131  0.000348447  0.001609  0.0133554  0.00337083  0.0104774  0.0123527  0.068538  0.021855  0.0493271  0.0210425  0.00159836  0.0161411  0.0922263  0.317046  0.0650425  0.0114636  0.00422722  0.0616489  0.0629246  0.0126064  0.0404118  0.23059  0.0229273  0.0183163  0.00243967  0.0037551  0.00440192  0.0467828  0.027341  0.017084  0.0207734  0.00952028  0.00106536  0.064227  0.0457325  0.0114636  0.00947021  0.273874  0.000703466  0.065643  0  0  0.014047  0  0.0127113  0.00439982  0.0120332  0.0666407  0.249902  0.0695165  0.000302175  0.00235626  0.125178  0.0978731  0.274353  0.317046  0.000287432  0.0827101  0.000641395  0  0.0152566  0  0.0182465  0.00307838  0.0230241  0.0795494  0.285507  0.0891445  0.000425298  0.0008626  234  0.765435  0.776211  0.870708  0.881109  0.854788  0.659461  0.8563  0.489365  0.838497  233  0.5
  0.559073  0.0535589  0.0547169  0.0111974  0.0315121  0.244485  0.0136183  0.0535589  0.0547169  0.0111974  0.0315121  0.0130113  0.0136183  0.00677087  0.00869934  0.0141515  0.0630656  0.014128  0.0114863  0.0288162  0.00624147  0.0204922  0.0139788  0.0769406  0.0146965  0.00680916  0.00438436  0.10938  0.000254806  0.0043371  0.000851917  0  0.000906889  0  0.00037882  0.0010515  0.0173852  0.0331103  0.0398768  0.0179977  0.000163236  0.000790482  0.00470307  0.00400755  0.00687975  0.131853  0.046427  0.0142511  0.0354699  0.0034123  0.0181514  0.0113678  0.146385  0.310878  0.0420963  0.00680916  0.00348457  0.0535589  0.0547169  0.0111974  0.0315121  0.231473  0.0136183  0.0114739  0.00469179  0.00727177  0.0687873  0.060555  0.00276481  0.00665373  0.00282917  0.00234079  0.0253466  0.0931157  0.0283936  0.00680916  0.00595451  0.272556  0.000881337  0.0484811  0  0  0.00943615  0  0.0045085  0.00376906  0.0442238  0.0504295  0.246081  0.066562  0.000202306  0.00146341  0.122399  0.0610327  0.279175  0.310878  0.000626531  0.044144  0.000851917  0  0.0103413  0  0.00412968  0.00271757  0.061609  0.0596936  0.263085  0.0766607  0.000230822  0.000709828  235  0.470228  0.483998  0.558983  0.528671  0.514137  0.41277  0.533372  0.299471  0.502845  234  0.5
  0.439611  0.0570016  0.0581125  0.0113087  0.0246091  0.274852  0.00918829  0.0570016  0.0581125  0.0113087  0.0246091  0.0243583  0.00918829  0.0035638  0.00171477  0.00681147  0.0309271  0.00626739  0.00527877  0.0265354  0.0260468  0.0114065  0.0123267  0.0509739  0.0117412  0.00459414  0.0024094  0.0944598  0.000368029  0.000468632  0.000544212  0  0.00041806  0  0.00485955  0.00134948  0.0275362  0.0266918  0.0457433  0.028009  0.000799296  0.00123623  0.00337384  0.0113347  0.00944652  0.0626841  0.00798339  0.00703262  0.0191773  0.0269121  0.0168591  0.0308289  0.0751521  0.309722  0.0302195  0.00459414  0.00647549  0.0570016  0.0581125  0.0113087  0.0246091  0.250494  0.00918829  0.000189968  0.0130495  0.00263505  0.031757  0.00171599  0.0123114  0.00735808  0.000865289  0.0282656  0.0185022  0.0468414  0.0186898  0.00459414  0.00631391  0.27319  0.000953508  0.00426418  0  0  0.00864134  0  0.0158201  0.00345225  0.0502861  0.0482596  0.260694  0.0537089  0.000140817  0.000908958  0.0996137  0.0479913  0.289313  0.309722  0.000585479  0.00379554  0.000544212  0  0.00905868  0  0.0109605  0.00210277  0.0778222  0.0584307  0.291953  0.0792336  0.000769291  0.000755757  236  0.339217  0.356807  0.433261  0.376269  0.370464  0.304747  0.394153  0.228111  0.34655  235  0.5
  0.032847  0.00742959  0.00749737  0.00100586  0.0067546  0.00328704  0.00178634  0.00742959  0.00749737  0.00100586  0.0067546  0.00341758  0.00178634  0.000343145  0.000568913  0.000426916  0.00279763  0.00285173  3.32265e-05  0.000863536  0.00136472  0.00234396  0.00176239  0.00496852  0.000837651  0.000893168  0.000702632  0.0122006  8.90796e-06  0.000245533  0.000231706  0  0.000582954  0  0.00010502  3.08413e-05  0.000885828  0.00204302  0.00414122  0.00111828  0.000128032  0.000170401  0.00278935  0.00494025  0.00333953  0.00196651  0.0115608  0.00306554  0.000845955  0.00464648  0.00406489  0.00281967  0.0151356  0.0202148  0.00550129  0.000893168  0.00156237  0.00742959  0.00749737  0.00100586  0.0067546  0.000130537  0.00178634  0.0024462  0.00437133  0.00291262  0.00476415  0.00870912  0.00309877  1.7581e-05  0.0060112  0.00172093  0.00105728  0.0134469  0.00479301  0.000893168  0.000917802  0.0184321  2.3416e-05  0.00101256  0  0  0.00243523  0  6.75417e-05  1.56943e-05  0.00237945  0.00402572  0.00541124  0.00355285  5.19845e-06  0.000659816  0  0.00340254  0.0201709  0.0202148  3.2324e-05  0.00125809  0.000231706  0  0.00301818  0  3.74785e-05  1.5147e-05  0.00149362  0.00407482  0.00640509  0.0036027  0.000129374  0.000787572  237  0.0368822  0.0392176  0.0417833  0.0382862  0.0416058  0.0329238  0.0406786  0.0315747  0.0484369  236  0.5
  0.11678  0.0176039  0.0176314  0.000983532  0.0120239  0.0528557  0.00411771  0.0176039  0.0176314  0.000983532  0.0120239  0.00290299  0.00411771  0.00158754  0.000951869  0.00203089  0.000196963  0.00125249  1.32392e-05  0.00158077  0.00118406  0.000491017  0.00159052  0.00364698  0.00119706  0.00205886  0.000857184  0.0227037  3.55629e-05  0.000667203  8.48825e-05  0  0.00120454  0  0.00102628  0.000139829  0.000583197  0.00285851  0.00483296  0.00182139  0.00131976  0.00130376  0.00165325  0.0022613  0.00212323  0.000878991  0.0165855  0.000175272  0.000514791  0.00143189  0.00431951  0.00679489  0.0175843  0.0620917  0.0118275  0.00205886  0.000582071  0.0176039  0.0176314  0.000983532  0.0120239  0.0557587  0.00411771  0.00324079  0.00321317  9.23418e-05  0.00107595  0.015333  0.000188511  0.00209556  0.00261595  0.00481053  0.00520436  0.0170735  0.0109819  0.00205886  0.00087416  0.0642764  7.07538e-06  0.0020327  0  0  0.000357282  0  0.000698533  0.00051151  0.00597404  0.00951325  0.0569381  0.00637953  8.80035e-06  0.00130934  0.0191914  0.012097  0.0577991  0.0620917  4.26383e-05  0.0013655  8.48825e-05  0  0.00121787  0  0.000327743  0.000651339  0.00655724  0.00916601  0.0541231  0.00684733  0.00132152  0.00171502  238  0.113229  0.124194  0.131342  0.116658  0.133152  0.106244  0.130232  0.111146  0.147447  237  0.5
  0.55632  0.044288  0.0443555  0.00244659  0.0266258  0.176743  0.0117373  0.044288  0.0443555  0.00244659  0.0266258  0.000905751  0.0117373  0.00682793  0.00502937  0.00194919  0.00647904  0.0111782  0.0142781  0.00938492  0.00233508  0.00387598  0.00591183  0.0235597  0.00238427  0.00586864  0.000909949  0.0586711  0.00011427  0.000749731  6.48771e-05  0  0.00155423  0  0.00194814  0.000594306  0.000618178  0.00465483  0.00567255  0.00274329  0.00105259  0.00102781  0.0222161  0.0129159  0.000864137  0.00320052  0.0469634  0.0274911  0.0361206  0.00599816  0.0383162  0.0452796  0.0802589  0.205841  0.0324228  0.00586864  0.00249442  0.044288  0.0443555  0.00244659  0.0266258  0.175837  0.0117373  0.0153882  0.00788651  0.00108505  0.00967956  0.0357852  0.013213  0.0267357  0.00366308  0.0344402  0.0393678  0.0613463  0.031169  0.00586864  0.00188065  0.198157  5.21365e-06  0.00795256  0  0  0.00832082  0  0.0039193  0.00240048  0.00605161  0.0234832  0.177986  0.0137922  6.83787e-06  0.00433611  0.0681664  0.0576279  0.18548  0.205841  0.000119484  0.00870229  6.48771e-05  0  0.00987409  0  0.00197116  0.00299479  0.00666979  0.0231024  0.178949  0.0151851  0.00105401  0.00441302  239  0.461109  0.521666  0.550997  0.492982  0.566459  0.450375  0.554945  0.497226  0.570712  238  0.5
  1.0475  0.0634762  0.0635766  0.00357211  0.0342658  0.0549271  0.0213091  0.0634762  0.0635766  0.00357211  0.0342658  0.00341542  0.0213091  0.00205619  0.00647755  0.000769385  0.00139944  0.00314045  0.00214222  0.00459971  0.00891037  0.000798688  9.94243e-05  0.012821  0.00355437  0.0106546  0.000512705  0.0778458  3.66853e-05  0.000837376  3.3578e-05  0  0.000310262  0  0.00755759  0.00024377  0.00028852  0.00520554  0.00994785  0.0076197  0.00104304  0.00102435  0.0334941  0.0247588  0.0199492  0.080852  0.0318507  0.0193217  0.0369531  0.0370489  0.0470355  0.0297493  0.122508  0.174186  0.0658303  0.0106546  0.00465974  0.0634762  0.0635766  0.00357211  0.0342658  0.0515117  0.0213091  0.031438  0.0312363  0.0207186  0.0822514  0.0287103  0.0171795  0.0323534  0.0281385  0.0478342  0.0296498  0.120019  0.0654621  0.0106546  0.00509286  0.171126  0.000459502  0.00132918  0  0  0.0303911  0  0.000174241  0.00739922  0.0195125  0.0265775  0.0691701  0.0368933  4.37912e-05  0.00797316  0  0.108508  0.1391  0.174186  0.000496187  0.00216656  3.3578e-05  0  0.0307012  0  0.00773183  0.00764299  0.019224  0.026026  0.0720669  0.0378849  0.00105292  0.00793229  240  0.810056  0.952792  1.00144  0.910885  1.03398  0.828341  1.03344  0.985543  1.02037  239  0.5
  1.2123  0.0669507  0.0670633  0.00388508  0.0351148  0.0775805  0.0232476  0.0669507  0.0670633  0.00388508  0.0351148  0.00580963  0.0232476  0.00243544  0.00135596  0.00481047  0.00832356  0.0171858  0.00239555  0.0114027  0.00660278  0.00528184  0.0100577  0.0245519  0.00307976  0.0116238  0.000798786  0.0842769  5.41172e-05  3.35773e-05  2.40222e-05  0  0.00105661  0  0.00102547  0.000265817  0.00109808  0.00671376  0.00914223  0.00185717  0.000805764  0.00080977  0.0265718  0.0110174  0.0157159  0.00785089  0.0632375  0.0113597  0.0075787  0.00859644  0.0185539  0.0289108  0.0757607  0.163949  0.0752335  0.0116238  0.00833793  0.0669507  0.0670633  0.00388508  0.0351148  0.0833901  0.0232476  0.0241364  0.0123733  0.0205264  0.000472672  0.0460518  0.00896413  0.0189814  0.00199365  0.0238357  0.0389685  0.0655038  0.0739072  0.0116238  0.00832963  0.161817  0.000585026  0.0330097  0  0  0.0315694  0  0.00229254  0.00783301  0.00497574  0.0278543  0.0997815  0.0466688  1.735e-05  0.00697107  0  0.12558  0.138027  0.163949  0.000639143  0.0329761  2.40222e-05  0  0.0326256  0  0.00331801  0.00809883  0.00607382  0.0258162  0.0948893  0.0475999  0.000809876  0.00723613  241  0.892055  1.05934  1.11096  1.05447  1.12133  0.914304  1.16645  1.13154  1.10022  240  0.5
  1.13824  0.0601035  0.0601429  0.00217714  0.0283886  0.139442  0.0173073  0.0601035  0.0601429  0.00217714  0.0283886  0.00760397  0.0173073  0.000996397  0.00332451  0.000297997  0.0128234  0.0163931  0.00171107  0.00480165  0.00413194  0.00426644  0.0126948  0.022507  0.00169956  0.00865364  0.000573185  0.0734834  4.29355e-05  0.000331105  1.828e-05  0  0.000304106  0  0.00433361  0.000217313  0.00139763  0.00367753  0.00961868  0.00458095  0.000306838  0.000308474  0.0044005  0.0106055  0.00179228  0.00228396  0.0598934  0.00204961  0.0232236  0.0115243  0.025569  0.0287115  0.0711169  0.186933  0.0677942  0.00865364  0.00848773  0.0601035  0.0601429  0.00217714  0.0283886  0.147046  0.0173073  0.0034041  0.00728099  0.00149428  0.0151074  0.0762865  0.000338535  0.018422  0.00739231  0.0213026  0.0414064  0.0834423  0.0667237  0.00865364  0.00871581  0.197043  0.00051402  0.0112357  0  0  0.0162663  0  0.000367231  0.00504966  0.017048  0.0138746  0.150126  0.0265964  2.15278e-05  0.00394975  0  0.117907  0.170958  0.186933  0.000556955  0.0115668  1.828e-05  0  0.0165703  0  0.00396638  0.00526698  0.0184457  0.0129606  0.142902  0.0281495  0.000312675  0.00404912  242  0.786653  0.926942  0.971043  0.968024  0.951892  0.794594  1.03308  0.99554  0.91715  241  0.5
  0.756512  0.0466138  0.0466657  0.00219919  0.0211495  0.0482191  0.011016  0.0466138  0.0466657  0.00219919  0.0211495  0.0168201  0.011016  0.00142107  0.000111119  0.000581402  0.0026236  0.00100125  0.000180571  0.00248398  0.00754248  0.0001217  0.0014006  0.00856517  0.00173303  0.00550801  0.000742456  0.0561587  4.00151e-05  9.63348e-05  5.44316e-06  0  0.000326908  0  0.00171554  0.000280111  0.00165929  0.00327085  0.0173263  0.00242746  0.000585409  0.000592767  0.0133558  0.00280341  0.0071582  0.0393142  0.040889  0.0167334  0.00311633  0.00629145  0.017906  0.0106125  0.0640697  0.107828  0.0455765  0.00550801  0.00639688  0.0466138  0.0466657  0.00219919  0.0211495  0.031399  0.011016  0.0119348  0.00291453  0.0077396  0.0366906  0.0398878  0.016914  0.000632342  0.00125103  0.0177843  0.00921193  0.0612568  0.0440738  0.00550801  0.00687507  0.0990856  0.000211013  0.0135003  0  0  0.000885954  0  0.00164257  0.00138055  0.00521655  0.00981651  0.0360431  0.0146596  4.9533e-06  0.00139351  0  0.0783653  0.0924994  0.107828  0.000170998  0.0135966  5.44316e-06  0  0.000559205  0  7.29767e-05  0.00110044  0.00687584  0.00807908  0.051256  0.0152874  0.000584361  0.00166602  243  0.504465  0.590477  0.617235  0.638614  0.593813  0.506898  0.668566  0.639559  0.573366  242  0.5
  0.425857  0.0340811  0.0341751  0.00253324  0.0161972  0.0176583  0.00699109  0.0340811  0.0341751  0.00253324  0.0161972  0.00469339  0.00699109  0.00251286  0.000455378  0.000219379  0.0123443  0.0027539  0.00671288  0.00749723  0.00726127  0.00140898  0.00890156  0.0179588  0.00100852  0.00349555  0.000288709  0.0431599  1.47535e-05  0.00281777  1.27952e-05  0  0.00027573  0  0.00221908  0.000111154  0.00141656  0.00328134  0.00691216  0.00386776  7.48206e-05  0.000133  0.00524588  0.00777543  0.00158922  0.00601199  0.0180834  0.0127806  0.0124981  0.0142861  0.00164254  0.0186153  0.0313049  0.0616315  0.0297424  0.00349555  0.00795227  0.0340811  0.0341751  0.00253324  0.0161972  0.0129649  0.00699109  0.00273302  0.00823081  0.0018086  0.00633229  0.0153295  0.00606776  0.00500088  0.00702482  0.000233555  0.00971376  0.0215594  0.0294526  0.00349555  0.00794276  0.0560827  0.000147927  0.006763  0  0  0.00294138  0  0.000866101  0.000649829  0.00014017  0.00589799  0.0160792  0.0074568  1.78039e-05  0.000246392  0  0.0441135  0.0543924  0.0616315  0.000133174  0.00394523  1.27952e-05  0  0.00321704  0  0.00308518  0.000538676  0.00127639  0.00547728  0.0194735  0.00611308  7.91107e-05  0.000158341  244  0.287958  0.332247  0.347785  0.368663  0.334991  0.287466  0.38218  0.352827  0.335653  243  0.5
  0.237524  0.0247779  0.0248366  0.00170637  0.0121997  0.0287665  0.00438207  0.0247779  0.0248366  0.00170637  0.0121997  0.00270393  0.00438207  0.000665648  0.000922121  0.000144176  0.00337732  0.00165446  0.0010775  0.000158585  0.0011323  3.13702e-05  0.00171529  0.00423402  0.000780345  0.00219103  0.000298404  0.0286726  1.19477e-05  2.92179e-05  1.1992e-05  0  1.33396e-05  0  0.00150531  9.60085e-05  0.00040423  0.0014865  0.003715  0.00156202  0.000964857  0.000953646  0.0105412  0.00998082  0.0102395  0.0169149  0.026406  0.00275008  0.00593041  0.0133549  0.00271191  0.00307052  0.0390821  0.060768  0.0195835  0.00219103  0.00844253  0.0247779  0.0248366  0.00170637  0.0121997  0.0260626  0.00438207  0.0098755  0.0090587  0.0100953  0.0135375  0.0247515  0.00382758  0.00577183  0.0122226  0.00274328  0.00478581  0.035809  0.0190223  0.00219103  0.00822659  0.0571933  7.61201e-05  0.00516003  0  0  0.00555119  0  0.000347056  0.000730631  0.00263276  0.00500034  0.0277412  0.00806431  1.26171e-05  0.000529128  0.0180081  0.0246045  0.0525649  0.060768  8.80678e-05  0.00518925  1.1992e-05  0  0.00553785  0  0.00185237  0.000826639  0.00222853  0.00494174  0.0303456  0.00816609  0.000962449  0.0011459  245  0.161657  0.187032  0.196265  0.210483  0.189659  0.164428  0.219085  0.199967  0.195461  244  0.5
  0.178807  0.0212583  0.0213104  0.00148933  0.00974614  0.0277232  0.00287103  0.0212583  0.0213104  0.00148933  0.00974614  0.00131712  0.00287103  0.000791427  0.000816841  0.000820593  0.000150087  0.01119  0.000566051  0.00293304  0.00144983  0.00127767  0.00372303  0.0118264  0.000523727  0.00143552  0.000462258  0.0265916  2.02471e-05  0.000199567  2.75821e-05  0  0.000451026  0  0.000238931  0.000117978  0.00188442  0.00130825  0.00270902  0.00196633  0.000114791  0.000113177  0.00677984  0.00400136  2.35951e-05  0.024336  0.0110065  0.00208078  0.00975826  0.00913324  0.0149428  0.00332751  0.0343746  0.0523982  0.0121329  0.00143552  0.00620542  0.0212583  0.0213104  0.00148933  0.00974614  0.0290403  0.00287103  0.00598842  0.0048182  0.000844188  0.0241859  0.000183501  0.00264683  0.00682522  0.0105831  0.0136651  0.00705054  0.031577  0.011722  0.00143552  0.00663144  0.0512245  5.93667e-05  0.00319761  0  0  0.00487383  0  0.000397658  0.000604273  0.000411125  0.00267495  0.0297664  0.00588853  8.91821e-06  0.00093372  0.00115315  0.0185222  0.0490017  0.0523982  7.96138e-05  0.00299805  2.75821e-05  0  0.00532482  0  0.00063659  0.000722251  0.00147329  0.00298615  0.028615  0.00635976  0.000116685  0.000932476  246  0.118994  0.136742  0.14458  0.15507  0.14047  0.122  0.161515  0.143559  0.14107  245  0.5
  0.161249  0.0230859  0.0231247  0.00133971  0.0115534  0.00143607  0.00348267  0.0230859  0.0231247  0.00133971  0.0115534  0.0148665  0.00348267  0.00188478  0.00275911  0.000583094  0.012803  0.00239808  0.00412985  0.000632418  0.0040457  0.000134016  0.00504662  0.0146633  0.00161998  0.00174134  0.000600314  0.0337946  6.96036e-05  0.000186827  3.24149e-05  0  0.000249614  0  0.00137827  0.000367581  0.00180444  0.00375462  0.015514  0.00232247  7.53817e-05  0.000417017  0.0086698  0.00278538  0.000802585  0.0172631  0.00917714  0.00113303  0.00130283  0.00101763  0.00371012  0.0042147  0.0219905  0.0381029  0.0140447  0.00174134  0.00532839  0.0230859  0.0231247  0.00133971  0.0115534  0.0134304  0.00348267  0.00678502  2.627e-05  0.00138568  0.00446009  0.00677906  0.00526288  0.000670416  0.00506334  0.0035761  0.000831914  0.0134305  0.0129473  0.00174134  0.00570669  0.0359898  0.000152062  0.000757027  0  0  0.00477791  0  1.32505e-06  0.0010687  0.00191782  0.00471286  0.0152085  0.00531458  3.95842e-06  0.000684093  0  0.0167034  0.0366194  0.0381029  0.000221666  0.0005702  3.24149e-05  0  0.00452832  0  0.00137694  0.00143628  0.00372226  0.00428604  0.00769476  0.00622054  7.36887e-05  0.000276266  247  0.122155  0.134043  0.143743  0.150644  0.14109  0.117134  0.152634  0.121009  0.139918  246  0.5
  0.331024  0.0333171  0.0335577  0.00401114  0.0267245  0.0593817  0.011041  0.0333171  0.0335577  0.00401114  0.0267245  0.0157291  0.011041  0.00266367  0.000429153  0.0019998  0.0283098  0.0433034  0.00313258  0.000836665  0.000920029  0.00050827  0.00491312  0.051957  0.00971317  0.00552052  0.00137803  0.0733673  9.64284e-05  0.000384741  0.00119259  0  0.0020696  0  0.00109443  0.000113525  0.00131685  0.0183806  0.024378  0.00296776  3.10735e-05  0.000477172  0.0123285  0.00104346  0.00665254  0.0427515  0.0832509  0.00492024  0.00108418  0.0320154  0.0252814  0.0285339  0.103176  0.158362  0.0322276  0.00552052  0.00294239  0.0333171  0.0335577  0.00401114  0.0267245  0.0436526  0.011041  0.00966483  0.00061431  0.00465275  0.0144418  0.0399475  0.00178765  0.00192084  0.0310954  0.0247731  0.0236207  0.0592226  0.0230499  0.00552052  0.00175749  0.124861  0.00024577  0.0622626  0  0  0.0057311  0  0.00468006  0.00115287  0.0542425  0.0278228  0.0977539  0.0829158  9.82877e-05  0.00106497  0.0106373  0.03429  0.154239  0.158362  0.000342198  0.0626474  0.00119259  0  0.00367381  0  0.00358562  0.00126639  0.0529257  0.0333392  0.10674  0.0821907  6.8813e-05  0.000587852  248  0.318806  0.328719  0.357223  0.330878  0.352084  0.266585  0.331379  0.210677  0.378548  247  0.5
  0.322058  0.0323758  0.0324863  0.00267681  0.0277336  0.162174  0.0136384  0.0323758  0.0324863  0.00267681  0.0277336  0.0227784  0.0136384  0.00134376  0.00309146  0.0006401  0.0256736  0.022726  0.00910871  0.00289666  0.0328292  0.0140907  0.000824413  0.0505474  0.00996588  0.00681918  0.0024716  0.075507  3.64428e-05  0.00296592  0.000797225  0  3.33984e-05  0  0.00526105  8.89465e-05  0.00267025  0.0204437  0.031366  0.00665218  0.00118515  0.00116884  0.000946281  0.00909228  0.000754135  0.0577039  0.0339992  0.0154572  0.00406329  0.0411732  0.000111621  0.00807452  0.0807496  0.215242  0.039577  0.00681918  0.00271458  0.0323758  0.0324863  0.00267681  0.0277336  0.139395  0.0136384  0.00229004  0.00600082  0.000114034  0.0320303  0.0112732  0.0063485  0.00116662  0.00834402  0.0142023  0.0072501  0.0388238  0.0304539  0.00681918  0.00498643  0.180168  0.000229586  0.0792943  0  0  0.00112502  0  0.00397049  0.00102968  0.0403693  0.024026  0.167164  0.089081  9.03769e-05  0.000192062  0  0.0333613  0.216834  0.215242  0.000266029  0.0822603  0.000797225  0  0.00115795  0  0.00923154  0.00111863  0.0430396  0.0341617  0.190205  0.0933149  0.00117018  0.00121  249  0.340893  0.351548  0.380348  0.345681  0.373458  0.284747  0.350374  0.233295  0.423815  248  0.5
  0.788104  0.0535132  0.0536594  0.003958  0.0407076  0.0549258  0.0228832  0.0535132  0.0536594  0.003958  0.0407076  0.0855117  0.0228832  0.00252155  0.0102494  0.0103497  0.0644903  0.0450242  0.00262742  0.00954683  0.0110518  0.00162459  0.0108935  0.0814097  0.0160413  0.0114416  0.00341269  0.145628  5.99818e-07  0.006254  0.000117548  0  0.000326746  0  0.0229424  0.000130563  0.00511772  0.0348675  0.095499  0.0243268  0.00034753  0.000382821  0.0030657  0.00914276  0.00515164  0.0729479  0.0466045  0.00170824  0.00699917  0.0362385  0.0201423  0.018842  0.0968697  0.17116  0.0690847  0.0114416  0.0108432  0.0535132  0.0536594  0.003958  0.0407076  0.0305859  0.0228832  0.00558725  0.0193922  0.00519809  0.00845755  0.00158025  0.000919177  0.00254766  0.0251867  0.0185177  0.0297355  0.0386385  0.0550699  0.0114416  0.00974779  0.118591  0.00054706  0.0295954  0  0  0.000551211  0  0.0109863  0.00189947  0.0288191  0.0385381  0.0652082  0.0427942  0.000163853  0.000228678  0.0343975  0.0816378  0.14645  0.17116  0.00054766  0.0358494  0.000117548  0  0.000235102  0  0.0339287  0.00176891  0.0339368  0.0567613  0.0991496  0.0599295  0.000344251  0.000534244  250  0.75837  0.784273  0.846135  0.776743  0.833802  0.64321  0.78728  0.567676  0.881783  249  0.5
  0.957498  0.0596128  0.0597809  0.00448063  0.0451244  0.120762  0.0244199  0.0596128  0.0597809  0.00448063  0.0451244  0.00196644  0.0244199  0.00524613  0.00817881  0.00451338  0.0217033  0.0501169  0.0147803  0.0069885  0.0194791  0.0107406  0.00866721  0.0621258  0.0115546  0.01221  0.00127232  0.108087  3.90639e-05  0.000691106  8.08632e-05  0  0.000344837  0  0.0210389  9.64641e-05  1.2435e-05  0.0297552  0.0365049  0.0210535  3.01129e-05  0.000349361  0.0210319  0.0312691  0.00869951  0.0534945  0.00233065  0.0362035  0.0271506  0.0335275  0.0234121  0.0157311  0.0899051  0.239524  0.0694189  0.01221  0.00707247  0.0596128  0.0597809  0.00448063  0.0451244  0.122729  0.0244199  0.0157858  0.0230903  0.00418613  0.0317911  0.0524476  0.0214232  0.0201621  0.0140484  0.0126715  0.00706389  0.0760571  0.0605253  0.01221  0.00645994  0.227585  0.000291296  0.0331864  0  0  0.007119  0  0.00515268  0.000718972  0.12951  0.0541787  0.189605  0.133985  0.000262048  0.000622542  0  0.099185  0.23097  0.239524  0.000252232  0.0338776  8.08632e-05  0  0.00746381  0  0.0261916  0.000815436  0.129497  0.0694336  0.195101  0.1366  0.000232631  0.00027324  251  0.875896  0.910592  0.980631  0.944381  0.970288  0.7556  0.934021  0.717486  0.991452  250  0.5
  0.727888  0.0503643  0.0505265  0.0040449  0.0360946  0.063012  0.0168621  0.0503643  0.0505265  0.0040449  0.0360946  0.0494034  0.0168621  0.00771108  0.00293482  0.00960738  0.0254955  0.00788181  0.0151653  0.00220311  0.00597597  0.00470351  0.0138325  0.0341349  0.00991191  0.00843103  0.00170984  0.0932776  1.25084e-05  0.00961672  4.02919e-05  0  0.000607067  0  0.0129232  0.000165818  0.000772901  0.022737  0.0567733  0.0161396  0.00160933  0.00156977  0.00472783  0.00632989  0.00571059  0.00541083  0.0054723  0.00427395  0.0203816  0.0208096  0.0226926  0.00046946  0.0391908  0.144424  0.0523503  0.00843103  0.0101547  0.0503643  0.0505265  0.0040449  0.0360946  0.0136086  0.0168621  0.00298325  0.00926471  0.00389679  0.0309063  0.00240951  0.0194392  0.0181785  0.0267856  0.0273961  0.0143019  0.0569849  0.0444557  0.00843103  0.00924761  0.129685  1.84605e-05  0.00995436  0  0  0.0050068  0  0.00850516  0.00158553  0.0757822  0.0342161  0.0854285  0.0770841  0.000173931  0.0003191  0  0.0754003  0.132276  0.144424  3.0969e-05  0.000337641  4.02919e-05  0  0.00561383  0  0.0214283  0.00141971  0.0765551  0.0440263  0.110758  0.0797089  0.00158239  0.00160861  252  0.63412  0.659978  0.710376  0.717339  0.700824  0.547833  0.687623  0.539806  0.698913  251  0.5
  0.766435  0.0542508  0.054374  0.0036574  0.0370854  0.0774485  0.0153134  0.0542508  0.054374  0.0036574  0.0370854  0.00850638  0.0153134  0.000759089  0.00115144  0.00102403  0.00116036  0.000885094  0.00416643  0.00782389  0.00816878  0.00517142  0.0068531  0.0133088  0.00538432  0.00765668  0.00202908  0.0722595  8.09272e-06  0.000823821  8.09929e-05  0  0.000686392  0  0.0109601  0.000147085  0.00119698  0.0137981  0.0196525  0.0110786  0.000614898  0.000602057  0.0105545  0.0106802  0.00252434  0.104593  0.0716819  0.0282051  0.0433721  0.0171663  0.0205428  0.0013802  0.140368  0.205445  0.0501517  0.00765668  0.00736759  0.0542508  0.054374  0.0036574  0.0370854  0.0689422  0.0153134  0.0113136  0.00952879  0.00150031  0.103433  0.072567  0.0323716  0.0355482  0.0253351  0.0153713  0.0082333  0.139195  0.0465923  0.00765668  0.00639973  0.200397  0.000176827  0.0179586  0  0  0.00880525  0  0.00184619  0.00223828  0.0858988  0.0375038  0.118097  0.0882445  0.000174528  0.000445303  0  0.0793933  0.21466  0.205445  0.00018492  0.0171348  8.09929e-05  0  0.00811894  0  0.0128063  0.0020912  0.0847018  0.0401056  0.123733  0.0877629  0.000599086  0.000691915  253  0.642826  0.666041  0.716057  0.759299  0.701608  0.551885  0.70337  0.551545  0.68139  252  0.5
  0.775766  0.0556701  0.0559231  0.00531384  0.0325411  0.0181384  0.0136599  0.0556701  0.0559231  0.00531384  0.0325411  0.000683569  0.0136599  0.00257928  0.000639363  0.00285124  0.0107501  0.00301982  0.0214311  0.0116261  0.0058805  0.0074633  0.00450773  0.0287161  0.00497028  0.00682993  0.00115699  0.07403  0.000102948  0.000594024  9.5625e-05  0  0.000402097  0  0.00666183  0.000649704  0.00418005  0.0121166  0.0144992  0.00792523  4.20907e-05  0.000370735  0.0019167  0.00490117  0.00761132  0.039233  0.0323982  0.0390662  0.0120801  0.0118365  0.00626638  0.00117843  0.0672753  0.118344  0.0434237  0.00682993  0.00286762  0.0556701  0.0559231  0.00531384  0.0325411  0.018822  0.0136599  0.000662578  0.00554053  0.00476009  0.0499831  0.0293784  0.0176351  0.000453962  0.00595598  0.00119692  0.0033293  0.0613458  0.0400508  0.00682993  0.00378698  0.114951  0.000154389  0.0261386  0  0  0.0121748  0  0.00270503  0.00176458  0.0308455  0.0355631  0.0584172  0.042348  0.00010801  0.000460746  0  0.0803598  0.114713  0.118344  5.14412e-05  0.0255446  9.5625e-05  0  0.0117727  0  0.00936686  0.00111488  0.0266654  0.0352857  0.0562667  0.0398894  7.11454e-05  0.000831343  254  0.619491  0.639787  0.688455  0.761285  0.671133  0.531917  0.689005  0.528203  0.635247  253  0.5
  0.636081  0.0481749  0.0484725  0.00536324  0.0271495  0.0784048  0.0109972  0.0481749  0.0484725  0.00536324  0.0271495  0.0166679  0.0109972  0.00185554  0.00207677  0.0003802  0.00317485  0.0189931  0.0120378  0.00260069  0.0072484  0.00620167  0.00231854  0.0249277  0.00465483  0.00549862  0.00144837  0.0660685  8.15325e-05  0.000569986  1.45118e-05  0  0.000853439  0  0.00478583  0.000290649  0.00588167  0.0114683  0.0219554  0.00765785  0.0026791  0.00262274  0.00361852  0.0117616  0.00990281  0.0135314  0.079281  0.00982068  0.0127331  0.0401891  0.00255961  0.023655  0.0927274  0.142423  0.0341295  0.00549862  0.00140306  0.0481749  0.0484725  0.00536324  0.0271495  0.0617369  0.0109972  0.00176298  0.00968487  0.010283  0.0103566  0.0602878  0.00221711  0.0101324  0.0329408  0.00876128  0.0259735  0.0722078  0.0305004  0.00549862  0.00181131  0.119543  0.000177513  0.0278122  0  0  0.00769217  0  0.000490199  0.00116538  0.0103184  0.0123475  0.0700373  0.0306723  3.61931e-05  0.000729834  0  0.0658901  0.159265  0.142423  9.59809e-05  0.0283822  1.45118e-05  0  0.00854544  0  0.00527603  0.000874729  0.00443668  0.0138893  0.0853311  0.0304445  0.00267198  0.00267503  255  0.495086  0.514972  0.553969  0.613644  0.540463  0.431366  0.565118  0.423444  0.507987  254  0.5
  0.550687  0.0465616  0.0468764  0.00542304  0.0233971  0.0323342  0.00798867  0.0465616  0.0468764  0.00542304  0.0233971  0.0369963  0.00798867  0.00067838  0.00294976  0.00650812  0.00406711  0.0120648  0.0103876  0.00743722  0.00299507  0.00609223  0.00076855  0.020565  0.00411166  0.00399433  0.00289363  0.070396  3.80002e-05  0.0112391  0.000510979  0  0.000706983  0  0.000571215  0.00024888  0.000275739  0.013468  0.0410221  0.0112935  0.00161337  0.00159908  0.00616795  0.00811695  0.0101085  0.0574121  0.0132514  0.00255347  0.00496115  0.0117651  0.0126112  0.00544028  0.0632965  0.0946011  0.0250905  0.00399433  0.00498384  0.0465616  0.0468764  0.00542304  0.0233971  0.00466207  0.00798867  0.00684633  0.0110667  0.00360036  0.053345  0.00118665  0.00783413  0.00247607  0.0147602  0.00651899  0.00467173  0.0579419  0.0219855  0.00399433  0.00209785  0.0858994  7.60412e-05  0.0207078  0  0  0.00228742  0  0.000105356  0.000551844  0.00915811  0.0129998  0.0266289  0.0227648  8.24124e-06  0.00036432  0  0.0570444  0.0963754  0.0946011  0.000114041  0.00946868  0.000510979  0  0.00158164  0  0.000676571  0.000800724  0.00888237  0.0155217  0.0382617  0.0131312  0.00161171  0.00158226  256  0.40925  0.42548  0.458314  0.511723  0.448093  0.35974  0.474273  0.345159  0.408304  255  0.5
  0.409009  0.0422676  0.0428783  0.00721062  0.0196387  0.0308252  0.00625464  0.0422676  0.0428783  0.00721062  0.0196387  0.0129795  0.00625464  0.0010388  0.00505196  0.0108654  0.00638203  0.00888295  0.00104029  0.00268967  0.000867965  0.0121709  0.0105548  0.0205303  0.00628997  0.00312732  0.00315416  0.0575106  0.000262187  0.00141549  2.91872e-05  0  0.00059952  0  0.00313126  0.00118515  0.0119477  0.0154014  0.0237349  0.0125056  7.34732e-05  0.00113037  0.000671481  0.00912369  0.0178236  0.0128692  0.0491147  0.00576454  0.0240933  0.00740272  0.0279933  0.0173551  0.0665686  0.0942244  0.0207238  0.00312732  0.00444154  0.0422676  0.0428783  0.00721062  0.0196387  0.0438047  0.00625464  0.00036732  0.00407173  0.00695822  0.0192512  0.0402317  0.00472425  0.026783  0.00827068  0.0158224  0.00680034  0.0557919  0.0154071  0.00312732  0.00332511  0.0882783  0.000307976  0.0109316  0  0  0.00203883  0  0.000636258  0.00199606  0.0075982  0.00734122  0.0464626  0.0136335  1.56718e-05  0.000392551  0  0.0423683  0.086281  0.0942244  0.000570163  0.0123471  2.91872e-05  0  0.00143933  0  0.00376751  0.00318122  0.0195459  0.014519  0.0415274  0.0236898  8.8355e-05  0.00152277  257  0.299338  0.310931  0.335738  0.373176  0.329462  0.264681  0.348741  0.245336  0.289619  256  0.5
  0.482568  0.0593359  0.0616586  0.0167639  0.0259765  0.0125304  0.011192  0.0593359  0.0616586  0.0167639  0.0259765  0.0213012  0.011192  0.00843325  0.0153134  0.0231688  0.041925  0.0053881  0.0165351  0.00421158  0.0127901  0.0115964  0.015269  0.0567306  0.0212908  0.00559602  0.00585045  0.113132  0.00061944  0.00646301  0.00127067  0  0.0142097  0  0.0131006  0.00225915  0.0257338  0.0536663  0.0667818  0.0329339  0.00299486  0.00569099  0.0102274  0.0153265  0.0157745  0.0809758  0.0630992  0.0227316  0.0163091  0.00588078  0.0167422  0.0353006  0.110565  0.162831  0.0373641  0.00559602  0.00880769  0.0593359  0.0616586  0.0167639  0.0259765  0.0087708  0.011192  0.00179414  1.31513e-05  0.00739424  0.0390508  0.0577111  0.00619649  0.0120975  0.00690934  0.00514578  0.0200315  0.0719193  0.0171549  0.00559602  0.00445665  0.109601  0.00064159  0.0166003  0  0  0.00653871  0  0.00108178  0.00275457  0.0358471  0.0141441  0.0435048  0.0401561  4.50905e-05  0.00178121  0  0.0499881  0.165922  0.162831  0.00126103  0.0101373  0.00127067  0  0.020738  0  0.0120188  0.00501371  0.0615809  0.0588685  0.0904575  0.0670659  0.00300784  0.00729203  258  0.351088  0.367715  0.39826  0.421849  0.392421  0.313056  0.408488  0.289173  0.357229  257  0.5
  0.317592  0.039402  0.0401123  0.00751536  0.0325002  0.0435017  0.0110372  0.039402  0.0401123  0.00751536  0.0325002  0.0410737  0.0110372  0.00345281  0.00785804  0.00375815  0.00134891  0.0156467  0.00287444  0.0105519  0.0139071  0.0119564  0.0106001  0.0281141  0.0112521  0.00551858  0.00210079  0.0775251  1.7261e-05  0.00532676  0.000767715  0  0.00135741  0  0.00600361  8.86006e-05  0.00896958  0.0208922  0.047657  0.0121372  5.46196e-05  0.000588671  0.00700848  0.00490846  0.00469533  0.0213949  0.0243792  0.00733733  0.0373831  0.0119579  0.00215218  0.0255994  0.0524051  0.131035  0.0346579  0.00551858  0.00786953  0.039402  0.0401123  0.00751536  0.0325002  0.0845753  0.0110372  0.0104613  0.0127665  0.00845348  0.0227438  0.00873244  0.0102118  0.0268312  0.00194915  0.00980424  0.0149993  0.0431455  0.0244659  0.00551858  0.00586029  0.13987  6.04879e-05  0.0750719  0  0  0.00444193  0  0.00467034  0.000350766  0.00794782  0.036842  0.11938  0.0757669  0.00011818  0.000808639  0.0414822  0.0328986  0.119863  0.131035  4.32268e-05  0.0803987  0.000767715  0  0.00579934  0  0.0106739  0.000262165  0.0169174  0.0394007  0.101702  0.0830564  9.59583e-05  0.00022598  259  0.303963  0.309667  0.341209  0.322221  0.34095  0.256212  0.322018  0.203015  0.360955  258  0.5
  0.40681  0.0416277  0.0421078  0.00634044  0.0369435  0.120463  0.0123424  0.0416277  0.0421078  0.00634044  0.0369435  0.0280434  0.0123424  0.00470817  0.00609086  0.00416579  0.021631  0.0404178  0.0090425  0.0194673  0.00548237  0.00634598  0.0200872  0.0520499  0.00927153  0.0061712  0.0018695  0.0866499  8.59678e-05  0.00623956  5.79053e-05  0  0.00089857  0  0.00590338  8.60236e-05  0.00548322  0.0221338  0.0371651  0.010231  0.000133141  0.000463833  0.0139863  0.00270315  0.0119558  0.0499087  0.0361166  0.00825802  0.000764109  0.00913322  0.0134608  0.00540641  0.066892  0.211694  0.0358548  0.0061712  0.00859081  0.0416277  0.0421078  0.00634044  0.0369435  0.0924201  0.0123424  0.0186945  0.00879401  0.0161216  0.0282777  0.00430123  0.000784482  0.0187032  0.0146156  0.0198068  0.0146808  0.0496105  0.0275136  0.0061712  0.00727044  0.186111  0.000102994  0.12406  0  0  0.00285162  0  0.00414556  0.000797351  0.0414853  0.0485407  0.167445  0.130912  0.000173088  0.00147791  0.0886803  0.0421405  0.187549  0.211694  1.70258e-05  0.1303  5.79053e-05  0  0.00374942  0  0.0100489  0.000711327  0.0360021  0.0524405  0.188818  0.135609  0.000217776  0.00104276  260  0.386763  0.392975  0.434799  0.404403  0.435445  0.325011  0.40698  0.245253  0.455351  259  0.5
  0.579474  0.053556  0.0542284  0.00851269  0.0402725  0.105823  0.0146067  0.053556  0.0542284  0.00851269  0.0402725  0.00988944  0.0146067  0.0132589  0.0156953  0.0240015  0.0171233  0.00197299  0.0200396  0.00463809  0.00848936  0.00919479  0.00204817  0.0433016  0.0102673  0.00730336  0.00213941  0.0877939  5.06582e-05  0.0046028  0.00157319  0  0.00208515  0  0.0110941  0.000275134  0.007893  0.0241253  0.0298909  0.0146105  0.000128031  0.000392776  0.0270509  0.0301938  0.0287803  0.00688816  0.0126232  0.0485192  0.0321584  0.0169945  0.0263021  0.0133877  0.0839489  0.19305  0.043604  0.00730336  0.0158874  0.053556  0.0542284  0.00851269  0.0402725  0.0959338  0.0146067  0.013792  0.0144985  0.00477885  0.0102352  0.0145962  0.0284796  0.0275203  0.00850517  0.0171073  0.0113395  0.0517158  0.034301  0.00730336  0.0147139  0.174389  0.000370217  0.0887747  0  0  0.00649443  0  0.00862447  0.00244077  0.038719  0.0529668  0.146679  0.0974821  0.000209593  0.00175465  0.071801  0.0600264  0.168849  0.19305  0.000319559  0.0841719  0.00157319  0  0.00857935  0  0.0197186  0.00216564  0.030826  0.0594357  0.15244  0.0922217  0.000237943  0.0013899  261  0.526217  0.537804  0.59601  0.566011  0.591585  0.448326  0.563038  0.342865  0.59374  260  0.5
  0.733645  0.0607355  0.0613713  0.00881083  0.0428677  0.0240068  0.016098  0.0607355  0.0613713  0.00881083  0.0428677  0.0272216  0.016098  0.00646118  0.00494896  0.00452287  0.0301919  0.0292429  0.0045452  0.00334085  0.000975232  0.00868745  0.0017452  0.0442904  0.0127654  0.00804898  0.0044873  0.100132  7.19903e-05  0.00459336  0.000128909  0  0.00159083  0  0.0117349  0.000335929  0.00412751  0.0320482  0.0442014  0.0133607  0.00191471  0.00186844  0.012822  0.00806737  0.015163  0.0533987  0.0245865  0.00718759  0.0177308  0.00695485  0.0141427  0.0500234  0.0673034  0.153973  0.0465241  0.00804898  0.010367  0.0607355  0.0613713  0.00881083  0.0428677  0.0512284  0.016098  0.00636082  0.00311841  0.0106401  0.0232068  0.0538295  0.00264239  0.0143899  0.00597962  0.0228302  0.0517686  0.0661104  0.0362877  0.00804898  0.00665131  0.153217  0.00060084  0.0746098  0  0  0.00765175  0  0.00472302  0.00285088  0.00160544  0.0593964  0.108701  0.0752233  0.000251131  0.00225001  0.0567811  0.0759966  0.121277  0.153973  0.00052885  0.0700164  0.000128909  0  0.0060626  0  0.0164579  0.00251495  0.00252207  0.0718758  0.104775  0.0722696  0.00187789  0.00299987  262  0.641207  0.650814  0.72352  0.710021  0.713183  0.545608  0.683347  0.41957  0.690566  261  0.5
  0.603758  0.052225  0.0528116  0.00784981  0.0378956  0.0227896  0.0152316  0.052225  0.0528116  0.00784981  0.0378956  0.0292932  0.0152316  0.00640985  0.00916065  0.00554238  0.042028  0.00749038  0.0180017  0.00887983  0.0157731  0.00162195  0.00450978  0.0513081  0.0105632  0.00761581  0.00241351  0.0946514  0.000100055  0.00474037  0.000110893  0  0.000699764  0  0.0128063  0.000448258  0.00768555  0.0242735  0.041156  0.0156925  0.000136695  0.000500103  0.00893817  0.00880965  0.00890197  0.0407483  0.0363205  0.0583817  0.0115246  0.0277285  0.0148684  0.00601174  0.08802  0.146141  0.0425632  0.00761581  0.0107378  0.052225  0.0528116  0.00784981  0.0378956  0.0520827  0.0152316  0.00252832  0.000351005  0.0144443  0.00127976  0.0288301  0.04038  0.00264482  0.0119554  0.0132464  0.0105215  0.0548079  0.0334027  0.00761581  0.0122136  0.129492  0.000496507  0.0513462  0  0  0.00707908  0  0.00606672  0.002673  0.00804458  0.0497208  0.0893541  0.0528721  0.000219748  0.0019686  0.0608191  0.062542  0.117246  0.146141  0.000396452  0.0560866  0.000110893  0  0.00638075  0  0.018873  0.00222474  0.000359029  0.0556595  0.084661  0.0595639  0.000240787  0.00149447  263  0.541777  0.546796  0.609977  0.611689  0.59743  0.460632  0.577615  0.361298  0.594925  262  0.5
  0.592029  0.0531186  0.0537029  0.00790006  0.038338  0.0228002  0.0139723  0.0531186  0.0537029  0.00790006  0.038338  0.0318041  0.0139723  0.00261842  0.00158461  0.0052173  0.0102316  0.0012364  0.00593762  0.0141178  0.013511  0.00727035  0.00477655  0.0247543  0.0100432  0.00698613  0.0046163  0.0850389  0.0001667  0.00510649  0.000816444  0  0.000436834  0  0.010227  0.000737709  0.00813291  0.0262239  0.0435755  0.0140798  0.00075486  0.000905834  0.00179387  0.000324066  0.00931362  0.0361493  0.0426983  0.00603594  0.0143755  0.0304119  0.0172016  0.00930461  0.0684386  0.122127  0.0406503  0.00698613  0.00648519  0.0531186  0.0537029  0.00790006  0.038338  0.0546043  0.0139723  0.00441229  0.00126055  0.00409632  0.0259177  0.0414619  9.83211e-05  0.000257726  0.0169009  0.00993122  0.0140812  0.0530377  0.0331221  0.00698613  0.00925477  0.119449  0.000582009  0.0159124  0  0  0.00605339  0  0.00577384  0.00241424  0.0199785  0.0442931  0.0753288  0.0269906  0.000213981  0.00154094  0.0523859  0.0613269  0.0917046  0.122127  0.000415309  0.0210189  0.000816444  0  0.00561704  0  0.0160008  0.00167653  0.0118456  0.0504342  0.0627601  0.0295523  0.000729789  0.00122857  264  0.516039  0.517126  0.579289  0.596085  0.566285  0.436601  0.552876  0.34766  0.553841  263  0.5
  0.578381  0.0547643  0.0553827  0.00825293  0.034601  0.137904  0.0132669  0.0547643  0.0553827  0.00825293  0.034601  0.00317453  0.0132669  0.00986737  0.00427306  0.00817768  0.0183522  0.0104823  0.00950005  0.0014823  0.00811008  0.0149233  0.0153789  0.0317822  0.0110725  0.00663344  0.00348087  0.0811233  0.000356852  0.00267211  0.000112376  0  0.000173878  0  0.00251824  0.00110729  0.0149755  0.0264957  0.0308494  0.0154642  0.000264483  0.000612685  0.0128188  0.000125727  0.00627127  0.0545123  0.00019895  0.00692404  0.00161266  0.00369761  0.0112559  0.00549675  0.0580191  0.177132  0.038093  0.00663344  0.00462982  0.0547643  0.0553827  0.00825293  0.034601  0.134729  0.0132669  0.00295142  0.00414733  0.014449  0.0361601  0.0102834  0.00257601  0.00309496  0.0118077  0.0036674  0.0208756  0.0426271  0.0288411  0.00663344  0.00181841  0.16367  0.000423299  0.00538887  0  0  0.00430883  0  0.0010239  0.00195075  0.0146727  0.0350672  0.140183  0.0163685  0.000157589  0.00131143  0.0689898  0.0599132  0.151745  0.177132  6.64465e-05  0.00806098  0.000112376  0  0.00413519  0  0.00354214  0.000843455  0.0296482  0.0453861  0.148501  0.0312149  0.00031255  0.000807278  265  0.492751  0.493978  0.555175  0.576654  0.542905  0.417985  0.539139  0.330877  0.524025  264  0.5
  0.47043  0.0482934  0.048854  0.00737947  0.033416  0.0611489  0.0108575  0.0482934  0.048854  0.00737947  0.033416  0.0227052  0.0108575  0.00699017  0.0083909  0.00311776  0.00759613  0.0400712  0.00310394  0.0113218  0.0186122  0.016494  0.00223908  0.0504844  0.00796463  0.00542873  0.00363453  0.0852102  0.000269582  0.00172437  7.61427e-05  0  0.00035802  0  0.00566116  0.00104969  0.00954071  0.0184812  0.0313808  0.0112852  0.000240694  0.00051131  0.00640867  0.000472684  0.000332763  0.00598005  0.0267441  0.0233358  0.0115878  0.00607227  0.0122359  0.0172678  0.0407165  0.12984  0.0318792  0.00542873  0.0013677  0.0482934  0.048854  0.00737947  0.033416  0.0384437  0.0108575  0.000581506  0.00886359  0.00345052  0.00161608  0.0133271  0.0264397  0.000266054  0.0125399  0.0287299  0.0150287  0.0441907  0.0246001  0.00542873  0.00398904  0.119824  0.000291582  0.0586778  0  0  0.00757153  0  0.00340364  0.00189185  0.0408724  0.0383104  0.0901846  0.0720154  0.000155419  0.00119476  0.0566006  0.0487308  0.106208  0.12984  2.20006e-05  0.0604022  7.61427e-05  0  0.00721356  0  0.00225752  0.000842162  0.0313317  0.0458697  0.102625  0.0684686  0.000292866  0.000784012  266  0.400854  0.403141  0.45151  0.472447  0.440852  0.340182  0.447245  0.269345  0.425872  265  0.5
  0.380755  0.0511881  0.0523819  0.011119  0.0326512  0.182115  0.0102572  0.0511881  0.0523819  0.011119  0.0326512  0.0190665  0.0102572  0.0100157  0.0111619  0.0177163  0.0165297  0.024717  0.00319842  0.0280934  0.0108416  0.011385  0.0191917  0.0496946  0.0110904  0.00512858  0.00394996  0.0880853  0.000497445  0.00324518  0.0013442  0  0.0010048  0  2.7049e-05  0.00194183  0.00445686  0.0284199  0.0347762  0.00610165  8.99265e-05  0.000959477  0.00839106  0.000101188  0.0111959  0.0523041  0.00687679  0.00214977  0.0236913  0.0168117  0.00787554  0.00243887  0.0623646  0.209637  0.0340595  0.00512858  0.00504989  0.0511881  0.0523819  0.011119  0.0326512  0.163049  0.0102572  0.0184067  0.0110607  0.00652044  0.0357744  0.0178402  0.00534819  0.00440211  0.0059701  0.00350944  0.0216306  0.0468795  0.0238706  0.00512858  0.00174975  0.184657  0.000419765  0.0145188  0  0  0.00823867  0  0.000368759  0.00222781  0.00534773  0.0220963  0.165488  0.0176789  9.37056e-05  0.000657085  0.0786834  0.0394415  0.190266  0.209637  7.76805e-05  0.017764  0.0013442  0  0.0072339  0  0.000395808  0.000285977  0.000890872  0.0373435  0.186899  0.0192544  4.7863e-05  0.000305979  267  0.321577  0.325344  0.362628  0.382155  0.353165  0.274781  0.365251  0.219295  0.337861  266  0.5
  0.455754  0.0734301  0.0770387  0.0233021  0.0405078  0.110077  0.0140581  0.0734301  0.0770387  0.0233021  0.0405078  0.0482619  0.0140581  0.0141997  0.00155998  0.0180634  0.000951428  0.0573122  0.00550637  0.0206229  0.024552  0.00357812  0.0232283  0.0699084  0.0244584  0.00702905  0.00315678  0.146602  0.000582626  0.00273382  0.000908666  0  0.0165586  0  0.0082015  0.00206088  0.00220744  0.0737337  0.0904093  0.0189528  0.00404026  0.00569595  0.0137168  0.00113055  0.0279995  0.00815085  0.0455448  0.00861607  0.00889559  0.0200732  0.0101572  0.0270438  0.0614299  0.182076  0.0397627  0.00702905  0.00807783  0.0734301  0.0770387  0.0233021  0.0405078  0.0618148  0.0140581  0.000482928  0.00269054  0.00993607  0.00719942  0.0117674  0.00310969  0.0295185  0.0446252  0.00657905  0.0502721  0.0566764  0.0157112  0.00702905  0.00535159  0.126217  0.000159728  0.0137269  0  0  0.0120892  0  0.0015054  0.000286369  0.0180886  0.0116042  0.0679714  0.025771  1.59051e-05  0.000485089  0  0.0472105  0.185275  0.182076  0.000742354  0.0164607  0.000908666  0  0.0286457  0  0.0066961  0.00177451  0.020296  0.0786511  0.141099  0.0394059  0.00404464  0.00606214  268  0.353563  0.364751  0.399594  0.419053  0.392006  0.308377  0.405321  0.267729  0.360672  267  0.5
  0.252179  0.0278917  0.0280632  0.00309736  0.0142791  0.00781648  0.00739862  0.0278917  0.0280632  0.00309736  0.0142791  0.000639816  0.00739862  0.00273245  0.00549222  0.000378007  0.0215439  0.0253368  0.00573831  0.00357434  0.00849033  0.00483882  0.0067549  0.0358479  0.0098284  0.00369931  0.00789415  0.0547828  0.000777434  0.00365992  0.000917021  0  0.00325382  0  0.000247285  0.00331441  0.00777786  0.0199623  0.0223005  0.00984729  0.000124866  0.00119334  0.00593862  0.00388504  0.000817482  0.0358596  0.0322412  0.00546675  0.00938468  0.0120957  0.0102459  0.0190138  0.0523993  0.0716353  0.0224964  0.00369931  0.00606007  0.0278917  0.0280632  0.00309736  0.0142791  0.00717666  0.00739862  0.00320617  0.00160719  0.00119549  0.0143157  0.00690441  0.000271564  0.00581034  0.00360542  0.00540705  0.0122589  0.0185195  0.0160152  0.00369931  0.00183972  0.0427944  0.000274105  3.44842e-05  0  0  0.00552256  0  0.000596636  0.00146032  0.00620343  0.00675235  0.0129867  0.00845849  2.41007e-05  9.64739e-05  0.00967222  0.0263524  0.065906  0.0716353  0.00105154  0.0036944  0.000917021  0  0.00877476  0  0.000349351  0.00477473  0.0139813  0.0202471  0.0279867  0.0176349  0.000148091  0.00109694  269  0.21234  0.225913  0.243433  0.241696  0.235024  0.194279  0.23989  0.183037  0.228445  268  0.5
  0.185487  0.0181212  0.0182032  0.00172609  0.00797038  0.0209154  0.00331237  0.0181212  0.0182032  0.00172609  0.00797038  0.00615415  0.00331237  0.00200239  0.000744748  0.00192334  0.0112134  0.0097289  0.000367405  0.00144622  0.00468208  0.00206078  0.00245537  0.0160328  0.00260926  0.00165618  0.00131359  0.0277746  0.000155146  5.60163e-05  4.44745e-05  0  0.000116654  0  0.00154101  0.000600254  0.00383721  0.00644683  0.00986141  0.00418353  0.000356685  0.000427986  0.00245335  0.000518303  0.00126041  0.00286612  0.00975361  0.00942873  0.00636626  0.0089235  0.00314726  0.00561149  0.0181711  0.0371824  0.0111157  0.00165618  0.00199595  0.0181212  0.0182032  0.00172609  0.00797038  0.0147612  0.00331237  0.000450966  0.000226445  0.000662929  0.0140795  2.47098e-05  0.00906133  0.00492004  0.00424142  0.00520803  0.00806686  0.0187178  0.00920369  0.00165618  0.00322441  0.0329083  7.20047e-05  0.00108365  0  0  0.00185363  0  0.000292172  0.000540786  0.0015542  0.00189251  0.0151294  0.00272191  5.81758e-06  0.000115012  0  0.0193831  0.034874  0.0371824  0.00022715  0.00102763  4.44745e-05  0  0.00197012  0  0.00183318  0.00114104  0.00539141  0.00630581  0.02272  0.00622261  0.00035823  0.000367777  270  0.130544  0.137632  0.14655  0.163876  0.147467  0.12431  0.154685  0.115324  0.142199  269  0.5
  0.161058  0.0153392  0.015457  0.00190498  0.00712715  0.00273198  0.00318755  0.0153392  0.015457  0.00190498  0.00712715  0.000621913  0.00318755  0.00273752  0.00153145  0.000282849  0.000592187  0.00519949  0.00401327  0.000984884  0.0070761  0.00426718  0.00217676  0.0110752  0.00216535  0.00159378  0.00129864  0.0215413  7.19223e-05  0.000292456  2.06259e-05  0  0.000277744  0  0.00170808  0.000309823  0.00203452  0.00498192  0.00570727  0.00270575  7.11307e-05  0.00020117  0.000692157  0.00110173  0.00653069  0.00568961  0.00304576  0.00648061  0.00191511  0.0056011  0.00219972  0.0049128  0.0129564  0.0251835  0.0106179  0.00159378  0.00320716  0.0153392  0.015457  0.00190498  0.00712715  0.00211007  0.00318755  0.00204536  0.000429715  0.00681354  0.0062818  0.00824526  0.00246735  0.00289999  0.001475  0.00206746  0.00273604  0.013386  0.00983868  0.00159378  0.00433485  0.0250086  8.65985e-06  8.38136e-05  0  0  0.000837893  0  0.000128433  0.000287769  0.000125388  0.00479078  0.00531406  0.000907851  1.32809e-06  0.000105193  0  0.0168304  0.0245527  0.0251835  8.05822e-05  0.000208643  2.06259e-05  0  0.00111416  0  0.00157965  0.000597591  0.0021599  0.00496045  0.00639494  0.00296806  7.06305e-05  0.000105245  271  0.118265  0.125084  0.132452  0.155578  0.134605  0.115424  0.144805  0.105974  0.133797  270  0.5
  0.161482  0.0165618  0.0167774  0.00268079  0.00791374  0.0078141  0.00335955  0.0165618  0.0167774  0.00268079  0.00791374  0.00316437  0.00335955  0.00528664  0.00262936  0.00405836  0.0092542  0.00693511  0.00444477  0.00361946  0.00202723  0.00386089  0.00354034  0.0153929  0.0018998  0.00167978  0.000731154  0.0253273  7.64177e-05  0.000252077  3.52778e-06  0  0.000388873  0  0.00243018  0.000357321  0.00263133  0.00435268  0.00649388  0.00363015  1.772e-05  0.000181957  0.00330259  0.000921802  0.00398143  0.0223815  0.0175124  0.0118408  0.00405319  1.45601e-05  0.00597341  0.00106912  0.0320553  0.0410493  0.0119592  0.00167978  0.00416757  0.0165618  0.0167774  0.00268079  0.00791374  0.00464973  0.00335955  0.00198404  0.00355116  7.69251e-05  0.0131273  0.0105773  0.00739601  0.000433728  0.00204179  0.0098343  0.00460946  0.0213666  0.0103557  0.00167978  0.00478617  0.0321338  1.23242e-06  0.00453406  0  0  0.00199591  0  9.14654e-05  0.00026378  0.000550611  0.00641  0.00936388  0.00499224  2.63237e-07  0.000227345  0.0127321  0.0168747  0.0351878  0.0410493  7.51853e-05  0.00428198  3.52778e-06  0  0.00238464  0  0.00233872  0.000621102  0.00318194  0.00615022  0.0117854  0.00632516  1.75492e-05  4.95e-05  272  0.118837  0.126611  0.133778  0.162115  0.135747  0.117409  0.148831  0.107493  0.138376  271  0.5
  0.220543  0.018506  0.0186607  0.00239821  0.00818404  0.0494004  0.00386624  0.018506  0.0186607  0.00239821  0.00818404  0.00625625  0.00386624  0.00164392  0.00263563  0.00142177  0.0067818  0.00105842  0.00253567  0.004585  0.00200214  0.00232039  0.00197609  0.00977896  0.00216813  0.00193312  0.000197461  0.0246545  6.97077e-05  0.000781301  3.57473e-06  0  0.000785001  0  0.00202187  0.000376783  0.00270709  0.00464982  0.00857856  0.00357628  1.85649e-05  0.000200186  0.000842444  0.00156793  0.00171419  0.00214545  0.0151514  0.00922123  0.00541403  0.00752581  0.00897319  0.00930684  0.0221759  0.0603691  0.0140187  0.00193312  0.00459394  0.018506  0.0186607  0.00239821  0.00818404  0.0431442  0.00386624  0.00248636  0.0010677  0.000292418  0.00892724  0.0162098  0.00668556  0.00999904  0.00552368  0.0066528  0.0112829  0.0238602  0.0122108  0.00193312  0.00472423  0.0557611  9.69772e-05  0.00113294  0  0  0.000781218  0  4.85741e-05  0.000205041  0.00246336  0.00807372  0.043985  0.00283122  5.02474e-06  0.000249895  0.0166157  0.0230465  0.0532655  0.0603691  2.72695e-05  0.00191424  3.57473e-06  0  0.00156578  0  0.00207044  0.000171742  0.000243729  0.00708877  0.0500115  0.00323919  1.40548e-05  5.14107e-05  273  0.148364  0.158539  0.16741  0.202778  0.169918  0.147208  0.187767  0.134744  0.169736  272  0.5
  0.211533  0.0183757  0.0184777  0.00193921  0.00855164  0.048116  0.00382111  0.0183757  0.0184777  0.00193921  0.00855164  0.00838585  0.00382111  0.00275953  0.00172029  0.000865495  0.00139383  0.0018939  5.2508e-05  0.00183758  0.00612431  0.00518805  0.00276727  0.00920085  0.00233461  0.00191055  0.000788757  0.0251587  8.85596e-05  0.000119435  4.24539e-06  0  0.000626429  0  0.00225903  0.000371414  0.000959131  0.00569876  0.0104605  0.0025643  1.91542e-05  0.000220168  0.000145785  0.000567195  0.000423364  0.0104158  0.00846749  0.00102452  0.00676958  0.00316168  0.0103074  0.00459425  0.0185425  0.0577578  0.0134173  0.00191055  0.00296359  0.0183757  0.0184777  0.00193921  0.00855164  0.0565018  0.00382111  0.00290532  0.00228749  0.000442131  0.0118096  0.00657359  0.000972008  0.004932  0.00296263  0.0051194  0.00182698  0.0160251  0.0116031  0.00191055  0.00362681  0.063938  0.000127354  0.00483253  0  0  0.0015783  0  0.000275717  0.000207351  0.000186593  0.00566633  0.0570147  0.00510043  6.54685e-06  0.000315215  0.0178502  0.022105  0.0502863  0.0577578  3.87941e-05  0.00495196  4.24539e-06  0  0.00220462  0  0.00198331  0.000164063  0.00114572  0.00455122  0.0486881  0.00588701  1.33569e-05  9.61835e-05  274  0.141241  0.151329  0.160076  0.19225  0.162391  0.141242  0.180901  0.128736  0.158824  273  0.5
  0.248038  0.0225606  0.0228015  0.00330534  0.00970227  0.0249921  0.00394313  0.0225606  0.0228015  0.00330534  0.00970227  7.79167e-05  0.00394313  0.00297492  0.00298852  0.00125517  0.012324  0.00146407  0.00681944  0.00911334  0.0039794  0.00586748  0.00407152  0.0187936  0.00201626  0.00197157  0.00133365  0.0319784  6.1813e-05  0.00174774  1.28928e-06  0  0.000193276  0  0.00121772  0.000344458  0.000208122  0.00502358  0.00548621  0.00217729  1.60304e-05  0.000339463  0.00609718  0.00215685  0.000967697  0.0220208  0.000909614  0.0203281  0.0170946  0.000646655  0.0147967  0.00796929  0.0381225  0.0542878  0.0133486  0.00197157  0.0045898  0.0225606  0.0228015  0.00330534  0.00970227  0.0249142  0.00394313  0.00312226  0.000831663  0.000287469  0.00969681  0.00237368  0.0135086  0.00798126  0.00333274  0.00892923  0.00389777  0.0211473  0.0117134  0.00197157  0.00574554  0.0438592  0.000190281  0.000826744  0  0  0.00196175  0  0.000614031  0.000252736  0.00336124  0.00595944  0.0259371  0.00403819  1.01495e-05  0.000440516  0.0115015  0.0259196  0.0462932  0.0542878  0.000128468  0.000921001  1.28928e-06  0  0.00176852  0  0.00183175  9.17218e-05  0.00356936  0.00405078  0.0257123  0.00448291  6.28764e-06  0.000101746  275  0.158236  0.169955  0.180698  0.217141  0.183082  0.158867  0.203532  0.144396  0.176066  274  0.5
  0.246031  0.0204458  0.02055  0.00206684  0.00936586  0.0261412  0.00424012  0.0204458  0.02055  0.00206684  0.00936586  0.00909695  0.00424012  0.000725789  0.000170806  0.00256624  0.00604548  0.00191035  0.00247749  0.00119266  0.000478198  0.00244342  0.000674729  0.00781653  0.00163486  0.00212006  0.000794035  0.0265896  4.96146e-05  0.00136421  4.11636e-06  0  0.000605898  0  0.00163386  0.000282976  0.000514393  0.00470048  0.0104934  0.00229016  1.47863e-05  0.000128427  0.000866903  1.1448e-05  0.00208752  0.0114347  0.000449266  6.34808e-05  0.00199784  0.00254208  0.00849821  0.000705491  0.0147899  0.0420299  0.0148727  0.00212006  0.00479743  0.0204458  0.02055  0.00206684  0.00936586  0.0170443  0.00424012  0.00159269  0.000159358  0.00047872  0.00538924  0.00235962  0.00254097  0.00080518  0.00302028  0.00605479  0.00138022  0.00950212  0.0139161  0.00212006  0.00486879  0.0351519  0.000304003  0.000424642  0  0  0.00138613  0  0.00114614  0.000761006  0.000350145  0.0100362  0.0198873  0.00205169  8.88946e-06  0.000250599  0  0.0257099  0.0353989  0.0420299  0.000254388  0.00178885  4.11636e-06  0  0.00199192  0  0.00278  0.00047803  0.000864537  0.00847058  0.0277681  0.00399209  1.21978e-05  0.000123913  276  0.162866  0.175395  0.186631  0.225162  0.188667  0.163742  0.209036  0.148355  0.185973  275  0.5
  0.282378  0.0234705  0.0237808  0.00382899  0.0117458  0.0422011  0.0051334  0.0234705  0.0237808  0.00382899  0.0117458  0.00191459  0.0051334  0.00112688  0.000706887  0.00191879  0.00192345  0.0187866  0.00117641  0.00394209  0.00302606  0.00124259  0.00690226  0.0197411  0.00244334  0.0025667  0.000429697  0.0356868  3.53371e-05  0.00972568  1.55284e-06  0  0.000542561  0  0.000580189  0.00021465  0.000885652  0.00644183  0.011885  0.00980059  4.51308e-05  0.000193806  0.00509537  0.0103878  0.00082028  0.00692554  0.032381  0.00314972  0.00221984  0.00556502  0.00632603  0.0246228  0.0362887  0.0663322  0.0185579  0.0025667  0.005684  0.0234705  0.0237808  0.00382899  0.0117458  0.0402866  0.0051334  0.00622225  0.0110947  0.00273907  0.00500209  0.0135944  0.00432613  0.00172225  0.00253896  0.00756863  0.0177206  0.0215534  0.0166811  0.0025667  0.00585907  0.0570308  0.00032837  0.000249131  0  0  0.00173561  0  0.00189389  0.000813541  6.56986e-05  0.0104064  0.0417006  0.00272676  1.25353e-05  0.000454398  0  0.0295082  0.0616877  0.0663322  0.000293033  0.00947655  1.55284e-06  0  0.00227811  0  0.00247408  0.000598891  0.000951351  0.0092996  0.0443842  0.0101225  4.09746e-05  0.000266627  277  0.187543  0.202504  0.215167  0.262006  0.217381  0.18884  0.239811  0.170211  0.218121  276  0.5
  0.322768  0.0237657  0.0240444  0.00365049  0.0109927  0.0271995  0.00559414  0.0237657  0.0240444  0.00365049  0.0109927  0.0151045  0.00559414  0.000120626  0.000871257  0.000672113  0.0216309  0.012339  0.00263712  0.00114688  0.0021079  4.05504e-05  0.00231841  0.025181  0.00353839  0.00279707  0.0011861  0.0410609  6.13347e-05  0.00245809  1.52272e-06  0  0.000315066  0  0.000431456  0.000281447  0.00182385  0.00786025  0.0173174  0.00312042  0.000310129  0.000360562  0.000996527  0.000221949  0.00580507  0.0239419  0.00748516  0.00851907  0.00692679  0.0238665  0.00819094  0.0219912  0.0376993  0.058481  0.01998  0.00279707  0.00487538  0.0237657  0.0240444  0.00365049  0.0109927  0.042304  0.00559414  0.00111715  0.00109321  0.00513296  0.00231102  0.00485379  0.0111562  0.00807367  0.0217586  0.00815039  0.0243096  0.0280571  0.0170343  0.00279707  0.00585159  0.0616251  0.00034482  0.00344736  0  0  0.000115383  0  2.46317e-05  0.00108077  0.00284679  0.0116932  0.0441357  0.00461404  2.16816e-05  0.000556646  0  0.0337289  0.0479972  0.058481  0.000283485  0.000989266  1.52272e-06  0  0.000430436  0  0.000456088  0.00079932  0.00102294  0.00972008  0.0289436  0.00177133  0.00030539  0.000458044  278  0.205475  0.222505  0.236061  0.289762  0.23894  0.207689  0.262747  0.186208  0.239577  277  0.5
  0.321156  0.0228314  0.022974  0.00255618  0.0117709  0.0466027  0.00591735  0.0228314  0.022974  0.00255618  0.0117709  0.00995092  0.00591735  0.00234979  0.0022771  0.000816464  0.0203433  0.0105582  0.00548265  0.0018191  0.00318985  0.00662906  0.00423903  0.0249837  0.0026853  0.00295868  0.000701343  0.0388562  6.85552e-05  0.00216778  6.25548e-06  0  0.000667725  0  0.00241906  0.000321634  0.00109257  0.00751222  0.0129532  0.00350698  8.15889e-05  0.000157021  9.9377e-05  0.00204017  0.00266647  0.0189186  0.0180954  0.00233559  0.00964804  0.0165289  0.00345267  0.00683045  0.032868  0.0674764  0.0209712  0.00295868  0.00641994  0.0228314  0.022974  0.00255618  0.0117709  0.0565536  0.00591735  0.00225042  0.00431728  0.00348294  0.00142472  0.00753717  0.00314706  0.00782894  0.013339  0.00317639  0.00259142  0.0188119  0.0188311  0.00295868  0.00620744  0.0694075  0.000381618  0.000196661  0  0  0.00106066  0  0.000264067  0.00120548  0.00669495  0.0106802  0.0579676  0.00690323  1.79882e-05  0.000451389  0.0250492  0.0335604  0.0529085  0.0674764  0.000313063  0.00236444  6.25548e-06  0  0.00172836  0  0.00215499  0.000883848  0.00560237  0.00801378  0.0477664  0.00674445  7.59572e-05  0.000319804  279  0.214042  0.232407  0.246185  0.29794  0.249027  0.216117  0.273268  0.193409  0.250197  278  0.5
  0.37447  0.0277957  0.028167  0.00455813  0.0131843  0.0259917  0.00660445  0.0277957  0.028167  0.00455813  0.0131843  0.00281266  0.00660445  0.00454173  0.00666489  0.00207806  0.0189872  0.0221934  0.00986676  0.00724803  0.00383162  0.0095426  0.00355596  0.0343229  0.00270137  0.00330223  0.00049852  0.0478482  4.43321e-05  0.000305078  3.76099e-06  0  0.000419334  0  0.00408763  0.000299862  0.000379149  0.00754711  0.00906213  0.00414889  3.28647e-05  0.000194587  0.000823935  0.000967278  0.00397201  0.0135042  0.0153248  0.00944912  0.00511646  0.00420902  0.013833  0.0415076  0.0275524  0.0572727  0.0246698  0.00330223  0.00621577  0.0277957  0.028167  0.00455813  0.0131843  0.0288043  0.00660445  0.0037178  0.00763216  0.00605007  0.00548304  0.0375182  0.0193159  0.00213156  0.00804064  0.0233756  0.0450636  0.0503495  0.0227481  0.00330223  0.00630215  0.0716446  0.000465052  0.00483293  0  0  6.62734e-06  0  0.000895676  0.00169713  0.00597164  0.0112315  0.0319211  0.00793199  2.40212e-05  0.000454543  0  0.0391317  0.0483999  0.0572727  0.00042072  0.00513801  3.76099e-06  0  0.000423868  0  0.0049833  0.00139727  0.00559249  0.00957101  0.0291901  0.00920964  3.46106e-05  0.000265347  280  0.246392  0.268135  0.283123  0.334696  0.286994  0.248048  0.314677  0.222225  0.288396  279  0.5
  0.388858  0.0285437  0.0290556  0.00543  0.015478  0.0386612  0.00772964  0.0285437  0.0290556  0.00543  0.015478  0.00308944  0.00772964  0.00138718  0.00120161  0.000331591  0.0119144  0.0129075  0.000425241  0.0074647  0.00204372  0.00552225  0.00854125  0.0200651  0.00511492  0.00386482  0.000497326  0.0431977  6.2973e-05  0.00478499  5.98654e-06  0  0.00056432  0  0.00667575  0.000370661  0.00251797  0.0139451  0.0166896  0.00861753  7.9202e-05  0.000514457  0.00134769  0.000375701  0.0100507  0.0117992  0.0257488  0.00107465  0.0112058  0.0199404  0.00406747  0.0561547  0.0380274  0.0722988  0.028094  0.00386482  0.00575622  0.0285437  0.0290556  0.00543  0.015478  0.0417506  0.00772964  3.94884e-05  0.000825912  0.00971912  0.000115214  0.0128413  0.000649412  0.00374107  0.0178967  0.00145478  0.0476135  0.0244312  0.0239226  0.00386482  0.00620486  0.0658246  0.000620585  0.00298895  0  0  0.00472304  0  0.0010756  0.00267287  5.65319e-05  0.0135524  0.0443477  0.00631905  3.24948e-05  9.9826e-05  0.0209483  0.0406352  0.0560095  0.0722988  0.000557612  0.00777394  5.98654e-06  0  0.0052873  0  0.00775136  0.00230221  0.00246144  0.0120389  0.0424281  0.0126548  6.77223e-05  0.000613742  281  0.262089  0.285778  0.301409  0.348863  0.30597  0.26292  0.334556  0.236317  0.307356  280  0.5
  0.44049  0.0287452  0.0292316  0.00531053  0.0143203  0.0371758  0.00850054  0.0287452  0.0292316  0.00531053  0.0143203  0.0146009  0.00850054  0.000464747  0.00355983  0.00729657  0.00811663  1.2618e-05  0.00455407  0.00404262  0.00206087  0.000346122  0.000548955  0.0131703  0.0045271  0.00425027  0.000263543  0.0417633  8.00989e-05  0.00100933  8.14318e-06  0  0.000535253  0  0.00596615  0.000449671  0.000596946  0.012198  0.0200068  0.00612088  0.000581504  0.000699157  0.0115553  0.00409084  0.00304495  0.0336755  0.0146339  0.0137166  0.00084109  0.0167854  0.0211145  0.0371737  0.0492356  0.0786698  0.0297116  0.00425027  0.0071121  0.0287452  0.0292316  0.00531053  0.0143203  0.0517767  0.00850054  0.01202  0.00765067  0.0103415  0.0255589  0.0146213  0.00916256  0.00320153  0.0147245  0.0207684  0.0366247  0.0438102  0.0265203  0.00425027  0.00719806  0.0825731  0.000674274  0.000796031  0  0  0.00607909  0  0.000908006  0.00299526  0.00737372  0.0145214  0.0547171  0.01011  3.2045e-05  0.000220893  0.0234636  0.0460307  0.059326  0.0786698  0.000594175  0.000213295  8.14318e-06  0  0.00661429  0  0.00687416  0.00254559  0.00677678  0.0124355  0.0410066  0.0119919  0.000574277  0.000851986  282  0.296861  0.32349  0.341683  0.395183  0.346144  0.296012  0.377631  0.268006  0.344841  281  0.5
  0.563245  0.033808  0.0343742  0.00621331  0.0173231  0.0244494  0.00970489  0.033808  0.0343742  0.00621331  0.0173231  0.0281121  0.00970489  0.00265382  0.00304243  0.000254779  0.00402446  0.00113897  0.0041066  0.00437615  0.0113151  0.00349099  0.0033942  0.0144945  0.00573042  0.00485244  0.000407155  0.0536673  0.000154598  0.00222663  2.94567e-05  0  0.000902931  0  0.00692927  0.000844108  0.000984419  0.0138394  0.0322131  0.00744945  0.000268756  0.000543183  0.0126025  0.00408588  0.00120532  0.0140019  0.022194  0.00310054  0.00360958  0.00756096  0.000796204  0.00193432  0.0307578  0.0702193  0.0324482  0.00485244  0.00493956  0.033808  0.0343742  0.00621331  0.0173231  0.0525615  0.00970489  0.00994873  0.0071283  0.000950538  0.0180264  0.021055  0.00100606  0.00798573  0.00375413  0.00428719  0.00532852  0.0318782  0.0302123  0.00485244  0.0049986  0.083498  0.000776849  0.00854392  0  0  0.00686648  0  0.00253374  0.00379096  0.0144342  0.0174877  0.0584682  0.0187053  4.18119e-05  0.000317658  0  0.0588584  0.056861  0.0702193  0.000622251  0.0107705  2.94567e-05  0  0.00596364  0  0.00946301  0.00294685  0.0154186  0.0148845  0.0361665  0.022089  0.000257617  0.000839102  283  0.359715  0.391442  0.41476  0.482687  0.418015  0.356389  0.456435  0.325393  0.410486  282  0.5
  0.597555  0.034212  0.0348606  0.00669292  0.0165878  0.0603584  0.0106292  0.034212  0.0348606  0.00669292  0.0165878  0.0147531  0.0106292  0.0104837  0.00208075  0.00610891  0.0165235  0.0129103  0.00247685  0.00523937  0.00894022  0.00330224  0.00186872  0.0267521  0.00564839  0.00531461  0.00131315  0.053676  9.95149e-05  0.000575308  0.000210923  0  0.00108116  0  0.00624322  0.00057796  0.0039311  0.0150056  0.0223645  0.00750464  0.000685228  0.000747374  0.00883903  0.00557755  0.00292053  0.00740701  0.0237058  0.00563257  0.00192106  0.00412596  0.00209078  0.0019899  0.028132  0.0897171  0.0360429  0.00531461  0.00559891  0.034212  0.0348606  0.00669292  0.0165878  0.0751116  0.0106292  0.00164466  0.0076583  0.00318838  0.00911644  0.0107956  0.00315572  0.00331831  0.0130662  0.00539302  0.00385862  0.02218  0.0318108  0.00531461  0.00431097  0.0973166  0.000835652  0.000386712  0  0  0.00680416  0  0.00223773  0.00422545  0.0166965  0.0180517  0.0794758  0.0186757  5.40916e-05  0.000116482  0  0.0624437  0.0754219  0.0897171  0.000736137  0.00096202  0.000210923  0  0.00572309  0  0.00400548  0.00364749  0.0127654  0.020616  0.0655414  0.0150522  0.000674008  0.000699387  284  0.393363  0.427473  0.454712  0.52541  0.455892  0.387452  0.497665  0.355983  0.445229  283  0.5
  0.674402  0.0381862  0.038938  0.00761473  0.0198802  0.0538235  0.0123576  0.0381862  0.038938  0.00761473  0.0198802  0.00961751  0.0123576  0.00877574  0.0025689  0.00750114  0.00637368  0.0111062  0.00120525  0.00399099  0.000348726  0.012598  0.000168078  0.0219104  0.00801935  0.00617881  0.00108674  0.0563526  0.000121232  0.00301479  2.88064e-05  0  1.95935e-05  0  0.00867976  0.000499531  0.00472878  0.0181007  0.0229735  0.0103467  0.0003939  0.000664702  0.00695257  0.00216392  0.00827633  0.0133282  0.00394115  0.00453988  0.0025216  0.019147  0.0156028  0.00523029  0.0308499  0.0974109  0.044715  0.00617881  0.00587255  0.0381862  0.038938  0.00761473  0.0198802  0.063441  0.0123576  0.00182317  0.00473282  0.000775186  0.0197019  0.0150474  0.00333463  0.00146939  0.0187983  0.00300474  0.00539836  0.0318841  0.0384151  0.00617881  0.00557782  0.101439  0.000963402  0.0169151  0  0  0.0112111  0  0.000918034  0.0051856  0.0253466  0.0235831  0.0752608  0.0329077  6.29564e-05  0.000579063  0  0.0704742  0.0689251  0.0974109  0.00084217  0.0139003  2.88064e-05  0  0.0111915  0  0.00776173  0.00468607  0.0206178  0.0259992  0.0663398  0.0287485  0.000380089  0.00119108  285  0.453246  0.492556  0.525233  0.597443  0.525082  0.444234  0.57051  0.410112  0.510992  284  0.5
  0.785548  0.0406748  0.0413213  0.00728081  0.0196723  0.0123081  0.0141528  0.0406748  0.0413213  0.00728081  0.0196723  0.0106139  0.0141528  0.0119434  0.00455496  0.000787143  0.00326299  0.0240486  0.0116782  0.000464405  0.00324003  0.0147094  0.00570213  0.0334134  0.00765462  0.00707638  0.00144034  0.0642028  4.19384e-05  0.000843282  1.541e-05  0  0.00109857  0  0.00751028  0.000110423  0.00524132  0.0197931  0.0244961  0.00926326  0.00224265  0.00219065  0.00944052  0.00413352  0.00112667  0.00386707  0.0229303  0.00204483  0.0142357  0.00950535  0.00427405  0.00912958  0.0310433  0.0864756  0.0489018  0.00707638  0.00221721  0.0406748  0.0413213  0.00728081  0.0196723  0.022922  0.0141528  0.00250285  0.00868848  0.000339523  0.00713005  0.00111835  0.00963339  0.0147001  0.0127454  0.0104353  0.00342745  0.0267244  0.0432876  0.00707638  0.00253104  0.082932  0.00105602  0.0150169  0  0  0.0161327  0  0.00493141  0.00611842  0.0106931  0.0273651  0.0440282  0.0257485  5.83247e-05  0.00110835  0  0.0820888  0.0666717  0.0864756  0.00101408  0.0158602  1.541e-05  0  0.0172312  0  0.0124417  0.006008  0.00545175  0.028985  0.0421095  0.0277507  0.00223084  0.00255107  286  0.532726  0.579657  0.618303  0.700458  0.617703  0.518632  0.665961  0.482874  0.602377  285  0.5
  0.802019  0.0404581  0.0411477  0.00750203  0.023365  0.00741856  0.0171668  0.0404581  0.0411477  0.00750203  0.023365  0.0425515  0.0171668  0.00138871  0.00187815  0.00368574  0.0273701  0.0191749  0.0102317  0.00178304  0.00482299  0.0040242  0.00788076  0.0358213  0.00929026  0.00858342  0.00142408  0.0811512  8.06352e-05  0.00759795  4.52875e-06  0  0.000607073  0  0.00992563  0.000490238  0.00042898  0.0252538  0.0510547  0.0125318  0.000690372  0.000825205  0.00338029  4.34537e-05  0.00360142  0.0369947  0.0311381  0.0114026  0.00977572  0.00266287  0.00795936  0.00577772  0.0515618  0.112607  0.0587305  0.00858342  0.00368931  0.0404581  0.0411477  0.00750203  0.023365  0.0351329  0.0171668  0.00199158  0.0019216  0.00728716  0.00962468  0.0119631  0.00117089  0.00799268  0.00216012  0.00393516  0.00210304  0.0195427  0.0513876  0.00858342  0.00471159  0.101328  0.0011608  0.00321084  0  0  0.0261123  0  0.00565402  0.00768896  0.0371789  0.0348145  0.0679349  0.0465496  0.000108825  0.00137921  0  0.08381  0.0802355  0.112607  0.00108016  0.00438711  4.52875e-06  0  0.0255052  0  0.0155796  0.00719872  0.0376079  0.0388876  0.0628611  0.0487835  0.000671113  0.00198802  287  0.597573  0.649691  0.693351  0.792208  0.693451  0.577505  0.743439  0.542953  0.687424  286  0.5
  1.02721  0.046541  0.0472194  0.0079751  0.0267083  0.0491697  0.0202041  0.046541  0.0472194  0.0079751  0.0267083  0.0456469  0.0202041  0.00406964  0.00207668  0.00571013  0.0353151  0.0141147  0.0137468  0.0120224  0.0132182  0.000412305  0.020199  0.0448136  0.0105519  0.010102  0.00114721  0.0931798  9.91682e-05  0.000623419  8.0287e-06  0  0.000707622  0  0.0169984  0.000483502  0.00483643  0.0266317  0.0557521  0.017705  0.000916472  0.00104739  0.00531854  0.00384815  0.021042  0.0405445  0.0188644  0.0197933  0.0224113  0.0364136  0.00312812  0.0214644  0.0686684  0.145767  0.068415  0.010102  0.0079386  0.046541  0.0472194  0.0079751  0.0267083  0.0948166  0.0202041  0.0012489  0.00177147  0.0153319  0.00522937  0.0329791  0.00604651  0.0103889  0.0231954  0.00271581  0.0012654  0.0452175  0.0590764  0.010102  0.00779947  0.153164  0.00112718  0.0245612  0  0  0.0298997  0  0.00354132  0.00836839  0.0482949  0.0387833  0.120044  0.0625579  0.00015253  0.00163137  0.0570279  0.107342  0.0804592  0.145767  0.00102802  0.0239377  8.0287e-06  0  0.0306073  0  0.0205397  0.00788489  0.0434585  0.0450356  0.0913009  0.0623183  0.00089145  0.00237064  288  0.754574  0.817255  0.874501  0.989881  0.876777  0.721704  0.931629  0.686148  0.86337  287  0.5
  1.16976  0.053633  0.0543193  0.00860712  0.031965  0.131461  0.0245539  0.053633  0.0543193  0.00860712  0.031965  0.0244043  0.0245539  0.00802733  0.00644685  0.0146941  0.0246853  0.0309779  0.00763013  0.0225899  0.00593224  0.0135158  0.00175301  0.0517427  0.0130887  0.012277  0.00128981  0.0989834  6.01758e-05  0.000664548  1.96389e-05  0  0.00203753  0  0.0217679  0.000321617  0.00581883  0.0333477  0.0471324  0.0226363  0.00012525  0.00118522  0.0274672  0.0217073  0.0189194  0.00961843  0.0935788  0.0127727  0.0539031  0.00783552  0.0182127  0.0112676  0.117877  0.227877  0.0802614  0.012277  0.00354377  0.053633  0.0543193  0.00860712  0.031965  0.155865  0.0245539  0.0194399  0.0152604  0.00422532  0.0343037  0.0626009  0.00514254  0.0313131  0.00190328  0.0046969  0.0130206  0.0822004  0.0694183  0.012277  0.00241948  0.221846  0.000882661  0.038085  0  0  0.0360165  0  0.00401076  0.00920281  0.0576147  0.0493967  0.181406  0.0785409  0.000184554  0.00231352  0.101837  0.122239  0.163141  0.227877  0.000822486  0.0374204  1.96389e-05  0  0.038054  0  0.0257787  0.00888119  0.0517959  0.0572993  0.163868  0.0792168  0.000123104  0.00349737  289  0.901624  0.970756  1.04242  1.14712  1.04819  0.849388  1.09896  0.819459  1.02623  288  0.5
  1.43282  0.058953  0.0595923  0.00870519  0.0383217  0.00600079  0.0310527  0.058953  0.0595923  0.00870519  0.0383217  0.0219081  0.0310527  0.0241014  0.0129837  0.0229917  0.0119438  0.020163  0.0135516  0.0351213  0.02677  0.0157119  0.0303423  0.0648685  0.0145105  0.0155264  0.00298738  0.113608  0.000207911  0.00460491  1.02547e-05  0  0.00079135  0  0.012414  0.000825698  0.00652742  0.0393888  0.0474783  0.0148078  0.00119059  0.00143549  0.0233203  0.0199358  0.0336992  0.0147776  0.00499367  0.024867  0.0453445  0.0303501  0.0389681  0.0637146  0.0862228  0.198175  0.100238  0.0155264  0.00641083  0.058953  0.0595923  0.00870519  0.0383217  0.0159074  0.0310527  0.00078107  0.00695217  0.0107075  0.00283381  0.0151694  0.0113155  0.0102232  0.00358006  0.0232562  0.0333723  0.0344667  0.0883759  0.0155264  0.00874146  0.174689  0.000511674  0.0108985  0  0  0.0419083  0  0.00943942  0.0091654  0.0885436  0.0711901  0.123355  0.0994405  0.000272913  0.00260672  0  0.149728  0.130383  0.198175  0.000303762  0.0155034  1.02547e-05  0  0.0426996  0  0.0218535  0.0083397  0.0820162  0.0783392  0.1246  0.0966307  0.00115301  0.00366123  290  1.16148  1.24261  1.34005  1.41957  1.35037  1.07105  1.38806  1.05467  1.32315  289  0.5
  1.68858  0.0663506  0.0668727  0.00834011  0.0477451  0.101547  0.0394284  0.0663506  0.0668727  0.00834011  0.0477451  0.0682477  0.0394284  0.00639003  0.00912641  0.00692448  0.00346875  0.0470941  0.00903908  0.00822939  0.0228683  0.00865626  0.0123862  0.0561184  0.0190581  0.0197142  0.00574481  0.139961  0.000107679  0.00482228  7.19123e-05  0  0.00614451  0  0.0177706  0.000124135  0.00752643  0.0474862  0.0857244  0.0208203  0.000936246  0.00127779  0.00824336  0.0196078  0.0294542  0.059948  0.0651302  0.0218095  0.0249112  0.0289495  0.0154449  0.0113222  0.106436  0.288481  0.119233  0.0197142  0.00267727  0.0663506  0.0668727  0.00834011  0.0477451  0.0332997  0.0394284  0.00185333  0.0104814  0.0225297  0.0634168  0.0180361  0.0127704  0.0166818  0.00608121  0.00678863  0.00106394  0.0741101  0.103613  0.0197142  0.0068879  0.251141  0.00047867  0.0015534  0  0  0.0423238  0  0.00713627  0.00501285  0.162696  0.0929596  0.195197  0.168344  0.000423986  0.00336707  0.0792684  0.176454  0.214013  0.288481  0.000586349  0.00637568  7.19123e-05  0  0.0484679  0  0.0249069  0.00488872  0.155169  0.107379  0.221301  0.164657  0.000912643  0.00437793  291  1.45833  1.54976  1.67929  1.70914  1.69387  1.30929  1.69738  1.31813  1.66855  290  0.5
  1.27098  0.0555654  0.0558888  0.0060037  0.0428786  0.0843045  0.0323307  0.0555654  0.0558888  0.0060037  0.0428786  0.0272829  0.0323307  0.0117892  0.00764416  0.0118171  0.0137743  0.0127659  0.00877527  0.0159419  0.00210664  0.00663003  0.00859447  0.0327002  0.0136205  0.0161653  0.00287831  0.0980891  3.91286e-05  0.00813716  7.322e-06  0  0.00164375  0  0.00917907  1.98143e-06  0.00655694  0.0338109  0.0457126  0.0140059  0.00173632  0.00171099  0.0418502  0.0253366  0.0366502  0.0459803  0.00637572  0.00602984  0.0460819  0.0263715  0.0514054  0.0478383  0.106721  0.226468  0.0904015  0.0161653  0.00807538  0.0555654  0.0558888  0.0060037  0.0428786  0.0570216  0.0323307  0.030061  0.0176924  0.0248331  0.0597546  0.0191416  0.00274544  0.03014  0.0284781  0.0580354  0.0392439  0.104237  0.0796217  0.0161653  0.00636663  0.210728  0.00103607  0.013425  0  0  0.023455  0  0.00718871  0.0011951  0.112799  0.0642176  0.14454  0.116225  0.000356208  0.00286351  0  0.132816  0.192556  0.226468  0.0010752  0.0215622  7.322e-06  0  0.0250983  0  0.0163678  0.00119312  0.106242  0.0749418  0.159348  0.112484  0.00169345  0.00358242  292  1.18779  1.25023  1.3609  1.31545  1.37219  1.02658  1.32653  1.05854  1.36463  291  0.5
  0.708106  0.0357235  0.0358984  0.00353847  0.0267281  0.0492978  0.0185152  0.0357235  0.0358984  0.00353847  0.0267281  0.036857  0.0185152  0.00384919  0.00106722  0.00250428  0.0185042  0.0125432  0.00294978  0.00132003  0.00343666  0.0032407  0.00591111  0.0235524  0.00842802  0.00925758  0.00130056  0.0707934  2.53121e-05  0.000132578  0.000410885  0  0.00344661  0  0.00896435  6.04676e-05  0.000469109  0.0223495  0.0441889  0.00962546  0.00098457  0.00105249  0.0144368  0.00336362  0.00322944  0.0152574  0.0340917  0.0311535  0.0104453  0.0108777  0.00368206  0.00301911  0.0532609  0.115334  0.0522154  0.00925758  0.00513951  0.0357235  0.0358984  0.00353847  0.0267281  0.0124408  0.0185152  0.0105876  0.00443085  0.00573372  0.00324676  0.0215486  0.0282037  0.00912522  0.007441  0.00692276  0.002892  0.0402678  0.0450107  0.00925758  0.00615462  0.0917523  0.000747232  0.0188216  0  0  0.00588399  0  0.00782756  0.00248769  0.0308683  0.0270733  0.0479744  0.0375465  0.000169562  0.00200853  0  0.0739962  0.0983062  0.115334  0.000772544  0.018689  0.000410885  0  0.00932929  0  0.0167919  0.00242722  0.0313374  0.0336979  0.0726682  0.0413155  0.000960397  0.00263568  293  0.685605  0.714327  0.781753  0.713716  0.785174  0.57003  0.734689  0.597981  0.777801  292  0.5
  0.715976  0.0348311  0.0349609  0.00300962  0.0291435  0.00918577  0.018997  0.0348311  0.0349609  0.00300962  0.0291435  0.0315062  0.018997  0.00189957  0.00104822  0.00261085  0.0164938  0.0116522  0.00298481  0.00227423  0.000112985  0.00198721  0.0103256  0.0209138  0.0090721  0.00949849  0.00215698  0.0679043  7.66298e-06  0.00789508  0.000707753  0  0.00268146  0  0.00655054  0.000236147  0.00179101  0.0212662  0.0395465  0.0107795  0.00119458  0.00118899  0.00334528  0.00131486  0.00214728  0.0135427  0.00480323  0.018841  0.00755748  0.0157853  0.0133528  0.00966247  0.0326125  0.0923646  0.0534644  0.00949849  0.0044454  0.0348311  0.0349609  0.00300962  0.0291435  0.0223204  0.018997  0.00144571  0.00236307  0.000463563  0.00295118  0.00684899  0.0218258  0.00528325  0.0158983  0.01534  0.000663146  0.0324939  0.0453816  0.00949849  0.00609096  0.084675  0.000815663  0.00299794  0  0  5.99665e-05  0  0.00637778  0.00350618  0.0205995  0.0225243  0.0386612  0.0220673  0.000164279  0.00146508  0  0.0748186  0.0661267  0.0923646  0.000823326  0.010893  0.000707753  0  0.00263371  0  0.0129283  0.00327003  0.0223905  0.0342155  0.0454613  0.0283891  0.00116943  0.00208273  294  0.722635  0.747872  0.823897  0.703878  0.81785  0.580643  0.745819  0.615227  0.806017  293  0.5
  0.758527  0.0356909  0.0357756  0.00246118  0.0284034  0.0842883  0.0197515  0.0356909  0.0357756  0.00246118  0.0284034  0.0110815  0.0197515  0.00209173  0.00102981  0.000242424  0.0304159  0.0221112  0.0102871  0.0037041  0.00951895  0.00609192  0.00634252  0.0408264  0.00866782  0.00987575  0.00183092  0.0700449  8.038e-05  0.00168837  0.00011017  0  0.00437066  0  0.00535388  0.000560343  0.00155913  0.0196349  0.0242221  0.00730621  0.0035779  0.00349234  0.0184628  0.0106123  0.00502479  0.0537695  0.0327262  0.021353  0.00249365  0.00290826  0.00368472  0.0110855  0.0701792  0.139246  0.0554072  0.00987575  0.00620646  0.0356909  0.0357756  0.00246118  0.0284034  0.0732067  0.0197515  0.0163711  0.00958247  0.00526722  0.0233536  0.010615  0.0110659  0.00121045  0.00661069  0.0024072  0.00474302  0.0349151  0.047149  0.00987575  0.0079195  0.110906  0.000826518  0.011457  0  0  0.00696144  0  0.00459458  0.00371016  0.00347442  0.025177  0.0788739  0.0150783  0.00012542  0.000786779  0.0503512  0.0792651  0.102816  0.139246  0.000746138  0.0131454  0.00011017  0  0.0026092  0  0.00994846  0.00314982  0.00503355  0.0365685  0.0937094  0.0177315  0.00355433  0.00355576  295  0.781104  0.806974  0.894654  0.710803  0.871945  0.611386  0.781638  0.649593  0.858851  294  0.5
  0.667095  0.0329908  0.0330765  0.00238002  0.029799  0.0146532  0.0194902  0.0329908  0.0330765  0.00238002  0.029799  0.0147601  0.0194902  0.00585089  0.00143787  0.00419639  0.00625862  0.00263919  0.0100695  0.01295  0.00395596  0.00255947  0.00927034  0.0197824  0.010846  0.00974511  0.00183884  0.0605598  5.5853e-05  0.00132999  0.000584694  0  0.00483213  0  0.00475476  0.000617522  0.00324963  0.0203567  0.0264245  0.00768196  0.00188019  0.00185715  0.0100899  0.00574076  0.0103683  0.0330736  0.0195951  0.00843633  0.0246837  0.000768106  0.00321682  0.000761345  0.0491069  0.107156  0.0582956  0.00974511  0.00422273  0.0329908  0.0330765  0.00238002  0.029799  0.000106904  0.0194902  0.0159408  0.00717863  0.00617192  0.026815  0.0222343  0.0185058  0.0117337  0.00472407  0.000657351  0.00850899  0.0453876  0.0480498  0.00974511  0.00372819  0.0956655  0.000895592  0.00296136  0  0  0.01296  0  0.00543344  0.00459733  0.0342622  0.0301658  0.0480864  0.0374445  0.000143074  0.000449407  0.0423518  0.0697106  0.0694922  0.107156  0.000839739  0.00163137  0.000584694  0  0.00814334  0  0.0101882  0.0039798  0.0310126  0.0427187  0.0565494  0.0339329  0.00185437  0.00182961  296  0.745018  0.776725  0.867338  0.623619  0.812604  0.574712  0.727752  0.605465  0.80888  295  0.5
  0.563179  0.0315699  0.0316243  0.00185539  0.0260103  0.050966  0.0172303  0.0315699  0.0316243  0.00185539  0.0260103  0.00849859  0.0172303  0.00638943  0.00996846  0.00324229  0.0257651  0.0165097  0.00125578  0.00191035  0.00303801  0.00373138  0.00480524  0.0333991  0.0126535  0.00861514  0.0029391  0.0635319  0.000127334  0.00628364  0.00132274  0  0.00530539  0  0.0021594  0.000791894  0.00775612  0.0222819  0.0265391  0.0116123  0.000391531  0.000784499  0.0088159  0.0131897  0.00175003  0.00482167  0.0221835  0.0047459  0.012795  0.000112097  0.0143912  0.0104341  0.0341096  0.103034  0.0564671  0.00861514  0.00349573  0.0315699  0.0316243  0.00185539  0.0260103  0.0424674  0.0172303  0.00242647  0.00322121  0.00149226  0.0209434  0.00567375  0.00349012  0.0147054  0.00315011  0.0106599  0.0152394  0.0290051  0.044389  0.00861514  0.00206813  0.0897958  0.000625182  0.00629998  0  0  0.01466  0  0.00405209  0.0032513  0.0268226  0.0198464  0.0565649  0.0316455  0.000100458  0.000886648  0  0.0588516  0.0976963  0.103034  0.000497848  1.63389e-05  0.00132274  0  0.00937418  0  0.00621148  0.00245941  0.0190664  0.0332892  0.0648386  0.0223167  0.000372998  0.000412312  297  0.658694  0.700758  0.788157  0.506887  0.694314  0.510617  0.635696  0.526157  0.694941  296  0.5
  0.282513  0.0245578  0.0246404  0.00201605  0.0157405  0.0209614  0.00999742  0.0245578  0.0246404  0.00201605  0.0157405  0.014165  0.00999742  0.0045825  0.00283294  0.00648019  0.00393725  0.019211  0.0142663  0.00326103  0.00271912  0.00871992  0.019649  0.027444  0.0104324  0.00499871  0.00206961  0.0520349  6.05496e-05  0.00158402  0.0022307  0  0.00364455  0  0.0054287  1.23194e-05  0.0174657  0.0173851  0.0293511  0.0188492  0.00128559  0.00128573  0.00557432  0.0049835  0.00257303  0.015056  0.00652986  0.0221623  0.0069613  0.0112512  0.0171657  0.0207484  0.0359545  0.0859509  0.0347421  0.00499871  0.00309937  0.0245578  0.0246404  0.00201605  0.0157405  0.00679641  0.00999742  0.000991822  0.00215057  0.00390716  0.0111188  0.0126811  0.00789598  0.00370028  0.0139703  0.00844574  0.00109941  0.0254529  0.0246135  0.00499871  0.0013685  0.0635714  0.000258829  0.0274262  0  0  0.0138214  0  0.00280985  0.00125625  0.0247091  0.0139734  0.0424962  0.0395387  4.99083e-05  0.00107874  0  0.0295223  0.0832475  0.0859509  0.000319379  0.0290103  0.0022307  0  0.0101889  0  0.00823855  0.00126857  0.0421748  0.025623  0.0624368  0.0529026  0.00127553  0.00146092  298  0.352625  0.386068  0.436619  0.253348  0.356204  0.281141  0.340852  0.279808  0.35719  297  0.5
  0.100292  0.0163299  0.0166238  0.00311189  0.0100514  0.0149317  0.00258631  0.0163299  0.0166238  0.00311189  0.0100514  0.00265233  0.00258631  0.000767727  0.0025349  0.00513361  0.000323095  0.00499174  0.00159839  0.00451654  0.00343957  0.0070881  0.00511893  0.0119757  0.00342584  0.00129315  0.000992969  0.0272739  1.45702e-05  0.00549809  0.00055391  0  0.00443009  0  0.00254869  0.000166675  0.00596377  0.0101018  0.0142121  0.00960478  0.00010708  0.000799455  0.000350684  0.00109226  0.00706694  0.00192621  0.00975636  0.00123725  0.00608672  0.00880395  0.0112569  0.0067161  0.0198233  0.0413995  0.00718865  0.00129315  0.0030078  0.0163299  0.0166238  0.00311189  0.0100514  0.017584  0.00258631  0.00111841  0.00362717  0.00193333  0.0022493  0.00476462  0.000361142  0.00157018  0.00536438  0.00416883  0.00159717  0.00972921  0.00383259  0.00129315  0.00205096  0.0319089  3.67506e-05  0.0120383  0  0  0.00502574  0  0.000340737  7.10582e-05  0.0013896  0.00611212  0.022779  0.0131238  1.05874e-06  0.000303972  0  0.0106118  0.0402009  0.0413995  2.21804e-05  0.0175364  0.00055391  0  0.00945538  0  0.00220795  0.000237733  0.00457417  0.0150738  0.0295718  0.0205692  0.000106511  0.00110232  299  0.0770507  0.081028  0.0892665  0.0879353  0.0862015  0.0679858  0.0889669  0.0622309  0.082191  298  0.5
  0.193645  0.0264788  0.0272889  0.00659948  0.0156315  0.00748008  0.00527454  0.0264788  0.0272889  0.00659948  0.0156315  0.012572  0.00527454  0.000541116  0.00375174  0.00904244  0.0110591  0.00571132  0.00261848  0.0125976  0.0114742  0.00917107  0.0106288  0.0251471  0.00742033  0.00263727  0.00176767  0.0493377  0.000101123  0.000702086  0.00158645  0  0.00734786  0  0.000849326  7.78142e-05  0.006818  0.0212267  0.02683  0.010209  0.00171902  0.00201038  0.000716909  0.00564809  0.000600121  0.0294093  0.0246495  0.00538479  0.0149869  0.0152981  0.0189525  0.020232  0.0484986  0.0722302  0.0158727  0.00263727  0.00595234  0.0264788  0.0272889  0.00659948  0.0156315  0.020052  0.00527454  0.000175793  0.00189635  0.00964256  0.0183502  0.0189382  0.00276631  0.00238935  0.00382386  0.0097814  0.00960319  0.0302597  0.00862949  0.00263727  0.0043942  0.0534999  0.000111089  0.0134012  0  0  0.00715472  0  0.000439339  0.000367037  0.0103911  0.00936271  0.0287926  0.0184146  2.25708e-05  0.000413157  0  0.0204895  0.0737525  0.0722302  0.000212212  0.0126991  0.00158645  0  0.0145018  0  0.00128866  0.000444851  0.0172091  0.0285958  0.0394198  0.0259258  0.0017138  0.00227262  300  0.15089  0.158743  0.175196  0.171777  0.16896  0.133328  0.174636  0.121308  0.160049  299  0.5
  0.291602  0.0373026  0.0384605  0.00936611  0.0201509  0.0458462  0.0059418  0.0373026  0.0384605  0.00936611  0.0201509  0.00768152  0.0059418  0.00106061  0.00334626  0.000222276  0.00644653  0.00589134  0.00643831  0.00728199  0.0174053  0.00472843  0.00425169  0.0225482  0.00894716  0.0029709  0.00120967  0.0559216  9.39682e-05  0.000485928  0.000313318  0  0.00615073  0  0.00158891  2.60275e-05  0.00354181  0.0221172  0.0246556  0.00729687  0.00166566  0.00192406  0.00515519  0.00407769  0.000119504  0.00744726  0.0204592  0.000178666  0.00695541  0.00141058  0.000767835  0.0124415  0.023838  0.0830167  0.0188031  0.0029709  0.00517585  0.0373026  0.0384605  0.00936611  0.0201509  0.0381647  0.0059418  0.00621579  0.000731425  0.000102772  0.0138938  0.0145679  0.00625965  0.000326581  0.0159947  0.0039606  0.00818986  0.0274818  0.0100918  0.0029709  0.00403593  0.0722832  0.000162387  0.0186672  0  0  0.00479762  0  0.00100778  0.000739309  0.0200178  0.0138471  0.0492145  0.0278169  4.24089e-05  8.11342e-05  0.0156451  0.0308542  0.0754654  0.0830167  0.000256356  0.0191531  0.000313318  0  0.0109467  0  0.00058113  0.000765337  0.0235596  0.0293677  0.0633544  0.0322926  0.0016561  0.00197207  301  0.219516  0.229098  0.254435  0.24682  0.242223  0.190616  0.252111  0.166228  0.226357  300  0.5
  0.230358  0.0307323  0.0317945  0.00814963  0.018874  0.0674394  0.00721701  0.0307323  0.0317945  0.00814963  0.018874  0.0172418  0.00721701  0.00755839  0.0105134  0.00658238  0.0201391  0.0166674  0.00157488  0.0195971  0.00811447  0.00915793  0.00484897  0.0378234  0.00899907  0.00360851  0.000961051  0.0618584  0.000201692  0.00331653  0.000159538  0  0.00319957  0  0.00141563  0.000704323  0.00548962  0.0229533  0.0296938  0.0073443  0.0011966  0.00148806  0.00404529  0.00718086  0.00519092  0.0526985  0.0339009  0.00336292  0.0134885  0.000904106  0.00507482  0.0246324  0.0651238  0.107473  0.0212379  0.00360851  0.00186268  0.0307323  0.0317945  0.00814963  0.018874  0.0846813  0.00721701  0.0035131  0.0033325  0.00139147  0.0325594  0.0172335  0.0049378  0.0061086  0.00721036  0.0040831  0.0197834  0.0388954  0.0126434  0.00360851  0.00107546  0.102795  0.000106803  0.00228982  0  0  0.00436099  0  0.0016876  0.000513149  0.00244459  0.0160107  0.0863753  0.00577583  7.22557e-05  0.000251222  0.0466864  0.024374  0.0936847  0.107473  0.000308496  0.00560635  0.000159538  0  0.00755964  0  0.00310324  0.00121747  0.00793421  0.0266206  0.073639  0.0127579  0.0011808  0.00134323  302  0.201636  0.209455  0.232004  0.225617  0.220803  0.172862  0.22991  0.146541  0.217011  301  0.5
  0.300217  0.0345198  0.0358421  0.00964596  0.0203754  0.0320252  0.00882349  0.0345198  0.0358421  0.00964596  0.0203754  0.0120691  0.00882349  0.00117338  0.000551222  0.00939955  0.00644671  0.0240204  0.00120856  0.00453455  0.000717298  0.0101501  0.00488706  0.0288814  0.00904272  0.00441174  0.00306819  0.0614965  0.000156029  0.00748951  5.80272e-05  0  0.00190641  0  0.00505234  0.000580591  0.011845  0.0260682  0.032548  0.0150307  0.00199788  0.00206021  0.000877235  0.0028374  0.0142341  0.0154541  0.0223498  0.00907875  0.00683398  0.0066825  0.00414972  0.00810412  0.0337754  0.0771502  0.0253564  0.00441174  0.00459511  0.0345198  0.0358421  0.00964596  0.0203754  0.0440943  0.00882349  0.000296144  0.00228618  0.00483455  0.00900742  0.00167057  0.00787019  0.00229943  0.0059652  0.00600035  0.00321706  0.0158564  0.0165376  0.00441174  0.00154063  0.0695195  9.72701e-05  0.0123411  0  0  0.00520632  0  0.00125441  0.00014556  0.000463502  0.0195689  0.0500853  0.0134621  8.35063e-05  0.0002283  0.030982  0.0317658  0.0631127  0.0771502  0.000253299  0.00485157  5.80272e-05  0  0.00711229  0  0.00379793  0.000435031  0.0123085  0.0328081  0.0484787  0.0155017  0.00198046  0.00199478  303  0.26139  0.270429  0.299028  0.292422  0.284111  0.222121  0.295642  0.185931  0.282626  302  0.5
  0.392239  0.0401687  0.0416139  0.0108716  0.0259706  0.0209833  0.0115329  0.0401687  0.0416139  0.0108716  0.0259706  0.0244863  0.0115329  0.00962019  0.00770123  0.0059709  0.0187294  0.0160679  0.0103838  0.00458723  0.00521247  0.000594968  0.010245  0.0308685  0.0120579  0.00576644  0.00205526  0.07387  5.03449e-05  0.00182823  0.000522143  0  0.00274782  0  0.0072102  0.000469102  0.0129533  0.0306246  0.042212  0.0152041  0.00252761  0.00261864  0.0183346  0.0199845  0.00834409  0.0405204  0.0548126  0.0268066  0.00793639  0.0228353  0.0349319  0.0548773  0.0893015  0.1192  0.0327641  0.00576644  0.0057806  0.0401687  0.0416139  0.0108716  0.0259706  0.003503  0.0115329  0.00871436  0.0122832  0.00237319  0.0217911  0.0387447  0.0164228  0.00334916  0.0176228  0.0355269  0.0446323  0.0637346  0.0213018  0.00576644  0.00393599  0.0913221  5.24057e-05  0.0103201  0  0  0.00298934  0  0.00610057  0.000899068  0.0181399  0.0272134  0.0351556  0.0219665  0.000116582  0.000733326  0.0391562  0.0415025  0.104657  0.1192  2.06076e-06  0.0121483  0.000522143  0  0.00573681  0  0.0133108  0.000429966  0.00518663  0.0414361  0.0505428  0.0196221  0.00250371  0.00245417  304  0.347406  0.358378  0.394667  0.392266  0.374901  0.29317  0.387252  0.249537  0.375492  303  0.5
  0.522872  0.0448434  0.0461697  0.0109869  0.0315526  0.0511833  0.0148821  0.0448434  0.0461697  0.0109869  0.0315526  0.0297973  0.0148821  0.00953963  0.0082579  0.00395105  0.03118  0.0187939  0.00186159  0.000937026  0.0162551  0.0138028  0.011755  0.044264  0.0146016  0.00744103  0.0033594  0.0907691  0.000232262  0.00325547  0.000416866  0  0.00336213  0  0.00831124  0.000788428  0.00266449  0.0407599  0.0514896  0.00994624  0.000656118  0.00160494  0.0122983  0.0135555  0.00118341  0.0808192  0.074784  0.0151847  0.0122326  0.0335979  0.0230531  0.0324177  0.120421  0.168864  0.0420129  0.00744103  0.00767397  0.0448434  0.0461697  0.0109869  0.0315526  0.021386  0.0148821  0.00275871  0.00529757  0.00276764  0.0496391  0.0559901  0.0170463  0.0112955  0.0173428  0.0092503  0.0206626  0.0802918  0.0282914  0.00744103  0.0048421  0.124028  0.000165067  0.0497262  0  0  0.0013481  0  0.00736624  0.00118261  0.0190783  0.0368202  0.0686176  0.0537976  0.000167506  0.00104334  0.0609474  0.0553248  0.147444  0.168864  6.71949e-05  0.0464707  0.000416866  0  0.00470985  0  0.0156775  0.000394181  0.0217428  0.0571356  0.0937322  0.053857  0.000619029  0.000748716  305  0.462058  0.475431  0.521022  0.527842  0.495176  0.387901  0.509404  0.337313  0.499738  304  0.5
  0.66753  0.0478988  0.0488325  0.00950351  0.035824  0.122869  0.017273  0.0478988  0.0488325  0.00950351  0.035824  0.0496619  0.017273  1.74607e-05  0.00388441  0.00342422  0.0177014  0.000574419  0.019973  0.00416866  0.00964607  0.00878695  0.02151  0.0304474  0.0118076  0.00863649  0.00271576  0.0934554  0.000268398  0.0043571  7.62728e-05  0  0.00429401  0  0.00749389  0.000975477  0.00803327  0.0314906  0.0601594  0.0126152  0.00031912  0.00139424  0.01249  0.0121372  0.0121292  0.0318361  0.0157543  0.0166504  0.00404737  0.00854225  0.0129272  0.0437429  0.0473905  0.204027  0.0496059  0.00863649  0.00942278  0.0478988  0.0488325  0.00950351  0.035824  0.0732075  0.017273  0.0124725  0.00825274  0.0155534  0.0141347  0.0163287  0.00332264  0.00821603  0.00110382  0.0217142  0.0222329  0.0385131  0.0391296  0.00863649  0.00707134  0.170321  0.000202237  0.0912201  0  0  0.00702162  0  0.00446037  0.00158658  0.0736412  0.0522094  0.147999  0.117541  0.00025193  0.00165195  0  0.0706308  0.199799  0.204027  6.61612e-05  0.0955772  7.62728e-05  0  0.0113152  0  0.0119543  0.000611099  0.065608  0.0631092  0.181082  0.117093  0.000300738  0.000390904  306  0.593618  0.611231  0.666058  0.686176  0.632709  0.498417  0.648762  0.452247  0.638035  305  0.5
  1.08292  0.0605744  0.0612653  0.00917519  0.0408093  0.071117  0.0223908  0.0605744  0.0612653  0.00917519  0.0408093  0.0487979  0.0223908  0.000626428  0.00126612  0.0150528  0.00291627  0.0714013  0.0014025  0.0146508  0.0263269  0.00627118  0.00272523  0.0792735  0.0123522  0.0111954  0.00483783  0.127722  0.000148244  0.00289779  3.67741e-05  0  0.000717042  0  0.016669  0.000485138  0.0124816  0.0313027  0.0617026  0.0210432  0.00119517  0.0013701  0.0113263  0.00561053  0.0162405  0.0508713  0.138942  0.00510523  0.0169634  0.024641  0.0279451  0.0266245  0.154978  0.257448  0.0645798  0.0111954  0.00112874  0.0605744  0.0612653  0.00917519  0.0408093  0.119915  0.0223908  0.0119527  0.00687665  0.00118772  0.0479551  0.0675405  0.00370274  0.00231258  0.00168592  0.0216739  0.0293497  0.0868599  0.0547918  0.0111954  0.00572351  0.238508  0.000444921  0.148948  0  0  0.0116515  0  0.00035588  0.00330003  0.0337666  0.0490714  0.200652  0.153208  0.000240275  0.000888111  0  0.114582  0.244436  0.257448  0.000296677  0.151846  3.67741e-05  0  0.0123682  0  0.0170248  0.00281489  0.021285  0.0549793  0.179009  0.154793  0.00115857  0.00115378  307  0.920092  0.947919  1.02943  1.0697  0.973642  0.770197  0.998212  0.724519  0.964596  306  0.5
  0.990396  0.0496389  0.0500742  0.00658797  0.0334314  0.0854786  0.019809  0.0496389  0.0500742  0.00658797  0.0334314  0.0203512  0.019809  0.000141489  0.00346302  0.00198374  0.00330258  0.0239024  0.00712529  0.000221079  0.00281749  0.0142628  0.00885291  0.029332  0.00854164  0.00990448  0.00126236  0.0785179  2.06679e-05  0.00260161  0.000503529  0  0.00080182  0  0.0135993  6.02796e-07  0.00557934  0.021607  0.0333852  0.0149578  0.00224253  0.00218478  0.00630222  0.00597352  0.000207263  0.0169411  0.0515755  0.0305708  0.0274408  0.0175252  0.00383282  0.0285895  0.0709357  0.169771  0.0558617  0.00990448  0.00360584  0.0496389  0.0500742  0.00658797  0.0334314  0.0651274  0.019809  0.00644371  0.0025105  0.00177648  0.0136385  0.0276731  0.037696  0.0272198  0.0203427  0.01043  0.0374424  0.0607232  0.0490072  0.00990448  0.00468117  0.15317  0.000424902  0.0778383  0  0  0.0185187  0  0.00213832  0.00326617  0.0207197  0.0463262  0.115042  0.0827434  0.000181716  0.00059301  0  0.104793  0.150783  0.169771  0.00044557  0.0804399  0.000503529  0  0.0193202  0  0.0157376  0.00326556  0.0151403  0.0435039  0.128612  0.0856263  0.00221148  0.00227106  308  0.830537  0.865801  0.936177  0.975322  0.900251  0.709368  0.912771  0.695395  0.878762  307  0.5
  1.36517  0.0610859  0.0614468  0.00664933  0.0382899  0.0985532  0.0261298  0.0610859  0.0614468  0.00664933  0.0382899  0.0113747  0.0261298  0.00742412  0.00558885  0.0123116  0.0135285  0.00478246  0.00143257  0.000748817  0.000151783  0.00514459  0.000332187  0.0217468  0.011886  0.0130649  0.00419758  0.0881738  3.31771e-05  0.000710453  0.00027955  0  0.00163594  0  0.0131376  2.84837e-05  0.00249862  0.0271177  0.0323654  0.0134944  0.000333109  0.000746395  0.0278569  0.0138883  0.0142109  0.0137934  0.0201276  0.0295131  0.0130513  0.0296003  0.00237459  0.000877254  0.0607404  0.180857  0.0772844  0.0130649  0.00631817  0.0610859  0.0614468  0.00664933  0.0382899  0.109928  0.0261298  0.0204328  0.00829944  0.00189927  0.000264932  0.02491  0.0309457  0.0123025  0.0297521  0.00751918  0.000545068  0.0562253  0.0688032  0.0130649  0.00322555  0.180186  0.000319561  0.0550598  0  0  0.0252656  0  0.00783701  0.0037355  0.0375682  0.0349386  0.13589  0.0718106  0.00017403  0.00211088  0  0.144448  0.136852  0.180857  0.000286384  0.0543493  0.00027955  0  0.0269009  0  0.0209746  0.00376398  0.0350695  0.0427714  0.130045  0.0732232  0.000315213  0.00280986  309  1.10341  1.16783  1.25854  1.30545  1.24164  0.969574  1.23883  0.980719  1.18852  308  0.5
  1.69512  0.0693226  0.0695389  0.00547977  0.044757  0.146274  0.0334845  0.0693226  0.0695389  0.00547977  0.044757  0.0182865  0.0334845  0.00167899  0.00101623  0.00533475  0.0152382  0.0380735  0.0156263  0.00614787  0.00043411  0.0130507  0.0113216  0.0465467  0.0130138  0.0167422  0.00184297  0.10977  1.58084e-05  0.00128161  6.0467e-05  0  0.00117758  0  0.0175188  1.10835e-05  0.00239409  0.0283553  0.0383377  0.0177672  0.00283768  0.00276289  0.0159092  0.00426799  0.00299517  0.0535342  0.0197607  0.0271746  0.0134039  0.000283501  0.0174132  0.0144649  0.068979  0.24534  0.102922  0.0167422  0.00263088  0.0693226  0.0695389  0.00547977  0.044757  0.16456  0.0334845  0.0175882  0.00325176  0.00233958  0.038296  0.0578342  0.0115484  0.00725599  0.00071761  0.0043625  0.00314327  0.0730912  0.0939124  0.0167422  0.00361589  0.251048  0.000364127  0.0530956  0  0  0.0216217  0  0.00865434  0.00538013  0.0757163  0.0663556  0.201518  0.0955175  0.000296853  0.00167493  0.08242  0.17936  0.145701  0.24534  0.000348318  0.051814  6.0467e-05  0  0.022799  0  0.0261731  0.00536905  0.0733223  0.076711  0.191294  0.0964086  0.00278947  0.00323731  310  1.35891  1.46465  1.57167  1.62027  1.59139  1.23644  1.56301  1.2893  1.51652  309  0.5
  2.16008  0.0799078  0.0801011  0.00556136  0.051329  0.0419942  0.043968  0.0799078  0.0801011  0.00556136  0.051329  0.00870366  0.043968  9.21399e-05  0.00184823  0.00262027  0.0450169  0.0127534  0.00458555  0.01531  0.00190468  0.0110413  0.00780153  0.0507979  0.0161492  0.021984  0.00308011  0.127774  8.45918e-05  0.000391214  0.00124042  0  0.00218497  0  0.0207015  0.000240783  0.0130439  0.0363403  0.0448119  0.0246013  0.00179844  0.00180826  0.0375723  0.0440491  0.0483901  0.0850174  0.160071  0.00766409  0.0429889  0.00962561  0.0248053  0.0227908  0.202877  0.299138  0.129895  0.021984  0.0145532  0.0799078  0.0801011  0.00556136  0.051329  0.0506978  0.043968  0.0376644  0.0422009  0.0510104  0.0400004  0.147318  0.0122496  0.0582988  0.00772094  0.0358467  0.0305924  0.184384  0.118805  0.021984  0.0167468  0.284013  0.000746733  0.0164025  0  0  0.0297241  0  0.00601606  0.00918545  0.103361  0.0791445  0.144234  0.109349  0.000329513  0.00345696  0.0628554  0.228557  0.182468  0.299138  0.000662141  0.0167937  0.00124042  0  0.0319089  0  0.0267175  0.00894467  0.0903168  0.0879436  0.140615  0.101258  0.00175216  0.00432108  311  1.70989  1.86649  2.00024  2.03717  2.04373  1.60216  2.01283  1.68247  1.97576  310  0.5
  2.46961  0.0857735  0.0860449  0.00682886  0.0548152  0.0494364  0.053137  0.0857735  0.0860449  0.00682886  0.0548152  0.018439  0.053137  0.00295977  0.00518154  0.00332626  0.0576661  0.0104405  0.0174695  0.0204888  0.0110206  0.0226332  0.00370338  0.0695682  0.0199171  0.0265685  0.00565871  0.151078  0.000255496  0.00179657  0.000427922  0  0.000477167  0  0.0351736  0.00121226  0.00468926  0.0448211  0.0601518  0.0355576  0.0015545  0.00159896  0.00396441  0.0189184  0.00794716  0.091243  0.0455198  0.0748656  0.0633218  0.0349195  0.00299793  0.0392635  0.147231  0.298082  0.158027  0.0265685  0.020402  0.0857735  0.0860449  0.00682886  0.0548152  0.0678754  0.053137  0.00100464  0.0137369  0.0112734  0.0335769  0.0559604  0.0573961  0.042833  0.0459401  0.0196353  0.0429669  0.110457  0.143333  0.0265685  0.0218354  0.272772  0.00118159  0.0706118  0  0  0.0308563  0  0.0172871  0.0122279  0.0976026  0.0819337  0.16506  0.126151  0.000375958  0.00321968  0  0.261308  0.175094  0.298082  0.000926096  0.0688153  0.000427922  0  0.0303792  0  0.0524607  0.0110156  0.0929133  0.0906682  0.166881  0.131018  0.00150666  0.00407268  312  1.96119  2.14661  2.30129  2.30956  2.34173  1.86704  2.34341  1.92688  2.33131  311  0.5
  1.12126  0.0498812  0.0500237  0.00377383  0.0344909  0.0687482  0.028151  0.0498812  0.0500237  0.00377383  0.0344909  0.00832656  0.028151  0.00162888  0.00217459  0.00636309  0.0608064  0.0486323  0.00545028  5.00568e-05  0.00122309  0.0043416  0.0018066  0.0784885  0.0118877  0.0140755  0.00315533  0.110206  0.000205968  0.0044113  0.000452166  0  0.000150346  0  0.0171024  0.000833356  0.00124739  0.0276885  0.0339264  0.0177334  0.000277517  0.000683618  0.00544612  0.0117304  0.0223713  0.0772514  0.0535777  0.0215988  0.0085427  0.00653544  0.00767251  0.0222008  0.100733  0.183982  0.0871693  0.0140755  0.0239846  0.0498812  0.0500237  0.00377383  0.0344909  0.0604217  0.028151  0.007075  0.00955583  0.0160082  0.016445  0.0049454  0.0161486  0.00849265  0.00775853  0.00333091  0.0240074  0.0331167  0.0784352  0.0140755  0.0254992  0.147013  0.000736533  0.0380189  0  0  0.0132748  0  0.00828448  0.00591331  0.0476299  0.0372156  0.0950335  0.0632013  0.000146789  0.00107849  0  0.11864  0.149555  0.183982  0.000530565  0.0336076  0.000452166  0  0.0131245  0  0.0253869  0.00507995  0.0488773  0.0418914  0.104143  0.0660416  0.000258044  0.00173386  313  0.931904  1.01416  1.09055  1.08474  1.1029  0.886835  1.11993  0.887653  1.11884  312  0.5
  1.4395  0.0585061  0.058685  0.00457834  0.0354652  0.0552818  0.0299571  0.0585061  0.058685  0.00457834  0.0354652  0.0420003  0.0299571  0.00454636  0.005626  0.00329588  0.00284878  0.0241343  0.000774231  0.0113208  0.000100391  0.0100492  0.00406551  0.029724  0.015045  0.0149785  0.00287056  0.100423  0.000200868  0.00912259  0.000366032  0  0.000319322  0  0.00858635  0.000879548  0.00457382  0.0346324  0.0560647  0.013376  0.000502877  0.000807531  0.00506672  0.000632071  0.0257455  0.00467182  0.0138597  0.00469755  0.0438704  0.0108978  0.00845244  0.0124131  0.0551335  0.158716  0.0949251  0.0149785  0.0238561  0.0585061  0.058685  0.00457834  0.0354652  0.0972821  0.0299571  0.00961308  0.00625807  0.0290414  0.0075206  0.037994  0.00392332  0.0325496  0.0107974  0.0185016  0.0164786  0.0633155  0.0838747  0.0149785  0.0234973  0.170812  0.000735713  0.0277037  0  0  0.0134426  0  0.00762341  0.00505452  0.016585  0.0313716  0.108431  0.0361589  0.000117625  0.00138288  0  0.152313  0.124064  0.158716  0.000534846  0.0368263  0.000366032  0  0.0131233  0  0.0162098  0.00417498  0.0120112  0.041637  0.0821438  0.0441958  0.000480898  0.00209333  314  1.12615  1.21848  1.31488  1.29909  1.32527  1.06734  1.35979  1.0413  1.326  313  0.5
  0.652381  0.0343668  0.0344517  0.00241698  0.0219548  0.0856841  0.014954  0.0343668  0.0344517  0.00241698  0.0219548  0.025962  0.014954  0.00851204  0.00707771  0.00484173  0.0179609  0.0192631  0.00936855  0.00784307  0.004273  0.0042158  0.00429664  0.0320151  0.00931433  0.00747701  0.00172896  0.0643704  9.77971e-05  0.0032584  4.11214e-05  0  0.000669152  0  0.00577685  0.000511667  0.00138225  0.0189512  0.0328691  0.00682793  0.000526687  0.00054985  0.00277918  0.00307692  0.0168666  0.0290827  0.023248  0.00589668  0.011693  0.00877358  0.0168438  0.00391345  0.0471183  0.126516  0.0477669  0.00747701  0.00946936  0.0343668  0.0344517  0.00241698  0.0219548  0.111646  0.014954  0.00573286  0.0101546  0.0217083  0.0111218  0.00398484  0.00347187  0.00384989  0.0130466  0.0210596  0.00038319  0.0372479  0.0402022  0.00747701  0.00980719  0.138804  0.000180835  0.00140304  0  0  0.00669823  0  0.00493956  0.00142346  0.031372  0.0263799  0.119241  0.0325191  6.63636e-05  0.000307679  0.060553  0.069028  0.0870335  0.126516  8.30382e-05  0.00466144  4.11214e-05  0  0.00602912  0  0.0107164  0.000911792  0.0299897  0.0324146  0.0972955  0.0327589  0.000514524  0.000727319  315  0.526171  0.566421  0.61395  0.602959  0.616544  0.49555  0.638999  0.473794  0.6194  314  0.5
  0.583806  0.0339589  0.0340343  0.00226406  0.0225343  0.0388673  0.0146166  0.0339589  0.0340343  0.00226406  0.0225343  0.00739549  0.0146166  0.000426303  0.000566097  0.00546977  0.00985662  0.00575998  0.011914  0.000175326  0.00565544  0.00328254  0.00612572  0.0185872  0.00889113  0.00730829  0.00244765  0.0529458  0.000123542  0.00249191  0.000168859  0  0.00071392  0  0.00475655  0.000634035  0.00275352  0.0186387  0.0209654  0.00611324  9.86501e-05  0.000267571  0.00640069  0.00760718  0.0171967  0.0178218  0.00425666  0.0194878  0.00274351  0.00219588  0.00697724  0.00921587  0.0342214  0.0973902  0.047637  0.00730829  0.0121431  0.0339589  0.0340343  0.00226406  0.0225343  0.0462628  0.0146166  0.006827  0.00704109  0.0117269  0.0276784  0.00150332  0.00757381  0.00256818  0.00785133  0.0036947  0.00309015  0.0337833  0.0401459  0.00730829  0.0127207  0.0961336  0.000183959  0.0239842  0  0  0.00560462  0  0.000547567  0.00114327  0.0353385  0.0199041  0.0662848  0.0430941  6.22432e-05  0.000380262  0.0258962  0.0617721  0.0706997  0.0973902  6.04166e-05  0.0264761  0.000168859  0  0.00489074  0  0.00530412  0.000509238  0.032585  0.0252517  0.062959  0.0426041  9.1863e-05  0.000639425  316  0.485332  0.521361  0.566886  0.554426  0.568142  0.455602  0.594343  0.430211  0.577211  315  0.5
  0.657974  0.0367981  0.03689  0.00260192  0.0225253  0.0530706  0.0153465  0.0367981  0.03689  0.00260192  0.0225253  0.00456506  0.0153465  0.00891501  0.0106555  0.0040135  0.0152035  0.0179237  0.0215815  0.00874605  0.0245629  0.0234174  0.0224117  0.049553  0.00836843  0.00767327  0.00283693  0.0719555  0.000229359  0.00121135  0.000409376  0  0.00138256  0  0.0038125  0.000894204  0.00626237  0.0200437  0.0219401  0.00762568  0.000539292  0.000579824  0.000909321  0.0047326  0.00138386  0.0660793  0.0528618  0.0158003  0.0187901  0.0430543  0.0320269  0.0247634  0.103286  0.143547  0.0479307  0.00767327  0.0207515  0.0367981  0.03689  0.00260192  0.0225253  0.0576357  0.0153465  0.00800569  0.00592294  0.00539736  0.0508758  0.0349381  0.00578113  0.010044  0.0184914  0.00860949  0.00235175  0.0669902  0.0426839  0.00767327  0.0216262  0.119683  7.03387e-05  0.0374485  0  0  0.000840818  0  0.00209425  1.22001e-05  0.00993058  0.023574  0.0733756  0.0388085  3.66043e-05  0.000527689  0.0490187  0.0696197  0.115568  0.143547  0.00015902  0.0386598  0.000409376  0  0.000541904  0  0.00590675  0.000906404  0.00366821  0.0261719  0.0710413  0.0392967  0.000531043  0.000945336  317  0.535567  0.575106  0.626399  0.609853  0.626644  0.501555  0.66149  0.467781  0.635881  316  0.5
  0.595646  0.0381778  0.0382418  0.00221193  0.0246546  0.0508785  0.0151553  0.0381778  0.0382418  0.00221193  0.0246546  0.0200795  0.0151553  0.00307147  0.00198275  0.000316953  0.0413722  0.0277056  0.0154695  0.0138214  0.00177522  0.00541647  0.0110881  0.0543649  0.00886333  0.00757767  0.00145715  0.0790522  0.000217797  0.0064388  0.000624277  0  0.0012028  0  0.00402807  0.000938247  0.00316709  0.0195336  0.0292513  0.00839513  0.000316193  0.000557152  0.00773911  0.00179112  0.00293867  0.0827794  0.039445  0.0105091  0.0171737  0.0154262  0.00500054  0.0011499  0.0956474  0.136186  0.0514778  0.00757767  0.0177802  0.0381778  0.0382418  0.00221193  0.0246546  0.030799  0.0151553  0.00466765  0.000191627  0.00262172  0.0414072  0.0117394  0.00496039  0.00335238  0.0172015  0.010417  0.00993823  0.0481801  0.0440184  0.00757767  0.0176065  0.0948641  0.000177646  0.0180621  0  0  0.00337567  0  0.00276349  0.00157998  0.01549  0.0231624  0.0455288  0.0242434  4.87206e-05  0.000233465  0  0.0630249  0.12221  0.136186  0.000395443  0.0245009  0.000624277  0  0.00457843  0  0.00126457  0.00251823  0.012323  0.0265312  0.0638342  0.0279571  0.00030399  0.000765646  318  0.499625  0.53581  0.584385  0.566815  0.58306  0.465216  0.619127  0.428309  0.594247  317  0.5
  1.29751  0.0806248  0.0824438  0.0172229  0.0494737  0.116256  0.032891  0.0806248  0.0824438  0.0172229  0.0494737  0.104947  0.032891  0.0125269  0.0010558  0.0120024  0.0259347  0.000235573  0.0212583  0.00972262  0.0278326  0.0185407  0.0143048  0.0513772  0.0249299  0.0164455  0.00499235  0.179521  0.000237787  0.00559895  0.00237326  0  0.0214877  0  0.0103193  0.000205965  0.0247981  0.0774383  0.135443  0.0349319  0.00729218  0.00779649  0.0152574  0.00024484  0.00126398  0.0301116  0.010177  0.000575359  0.0123622  0.0325016  0.0521499  0.0784034  0.0719295  0.227791  0.102082  0.0164455  0.0242616  0.0806248  0.0824438  0.0172229  0.0494737  0.221203  0.032891  0.00273055  0.00130064  0.0107384  0.00417697  0.00994143  0.0218337  0.00263958  0.0603342  0.0336092  0.0640986  0.0741229  0.080909  0.0164455  0.0199414  0.2861  0.000817289  0.00329846  0  0  0.0669828  0  0.000996217  0.00717711  0.0349779  0.0639574  0.242525  0.0759882  0.00010765  0.00478373  0.0928608  0.133625  0.159405  0.227791  0.000579501  0.00889741  0.00237326  0  0.0884043  0  0.0113155  0.00738307  0.0101799  0.056897  0.158456  0.09048  0.0072684  0.0107871  319  1.08062  1.14985  1.15341  1.30289  1.19545  0.96791  1.21863  0.787918  1.16893  318  0.5
  1.54924  0.0692886  0.0707962  0.0145326  0.0402594  0.173348  0.0357267  0.0692886  0.0707962  0.0145326  0.0402594  0.0827036  0.0357267  0.0124906  0.00599392  0.0111147  0.0234608  0.0141044  0.0193824  0.00183778  0.0106152  0.0136732  0.00517226  0.0417554  0.0254251  0.0178633  0.00516405  0.156696  0.000213412  0.0096681  0.00214215  0  0.0201719  0  0.0117319  1.52809e-05  0.02873  0.0741953  0.117935  0.0383153  0.00660307  0.0072237  0.00936016  0.00370101  0.0225422  0.0417836  0.0651977  0.000852038  0.0275784  0.014104  0.0348837  0.0319862  0.0937186  0.266367  0.110001  0.0178633  0.0264083  0.0692886  0.0707962  0.0145326  0.0402594  0.256052  0.0357267  0.00313046  0.00229291  0.0114275  0.0183229  0.0510934  0.0185303  0.0257406  0.00348876  0.0212105  0.0268139  0.0675272  0.0880347  0.0178633  0.022097  0.310299  0.00108681  0.00956038  0  0  0.0661828  0  0.00146965  0.00875126  0.0136978  0.0702464  0.274333  0.0688413  8.88557e-05  0.00475732  0.12681  0.159549  0.171508  0.266367  0.000873403  0.0192285  0.00214215  0  0.0862986  0  0.0132016  0.00873598  0.0150321  0.0514047  0.202836  0.0910994  0.0065831  0.0103849  320  1.2641  1.34669  1.35206  1.52387  1.39595  1.13265  1.42549  0.919092  1.36017  319  0.5
  1.72451  0.0666462  0.067794  0.012422  0.0399481  0.0949062  0.0351537  0.0666462  0.067794  0.012422  0.0399481  0.0629625  0.0351537  0.0113836  0.00701519  0.00214403  0.00363787  0.0188757  0.00505394  0.005921  5.06921e-05  0.0201139  0.00387132  0.0319076  0.0227526  0.0175769  0.00365971  0.132596  0.000144797  0.0158387  0.000728819  0  0.0145275  0  0.0142729  0.000429674  0.0153798  0.0582857  0.0910823  0.0300484  0.00349487  0.00440052  0.00878442  0.00650657  0.0233503  0.0345357  0.0571864  0.0398724  0.020606  0.0257446  0.053324  0.0432253  0.103191  0.221763  0.110857  0.0175769  0.0292177  0.0666462  0.067794  0.012422  0.0399481  0.157869  0.0351537  0.0025992  0.0135218  0.0212063  0.0308978  0.076062  0.0348185  0.014685  0.0256939  0.0332101  0.0470967  0.102813  0.0903588  0.0175769  0.0256738  0.241898  0.00100348  0.0130499  0  0  0.0432723  0  0.00294661  0.00737768  0.0359353  0.0552082  0.177155  0.0582946  0.000145565  0.00389464  0.0194728  0.177599  0.13137  0.221763  0.000858687  0.0288886  0.000728819  0  0.057778  0  0.0172196  0.00694801  0.0205556  0.0602761  0.132856  0.0702953  0.00346198  0.00754879  321  1.37281  1.47308  1.50577  1.64782  1.51839  1.23025  1.55808  1.03318  1.46996  320  0.5
  1.7724  0.06876  0.0698349  0.0122054  0.0402899  0.160584  0.036822  0.06876  0.0698349  0.0122054  0.0402899  0.0347562  0.036822  0.0114973  0.00456752  0.00248571  0.0370482  0.0318053  0.00581913  0.00908868  0.021713  0.0200713  0.00292653  0.0594488  0.0236443  0.018411  0.00689085  0.133054  0.000280639  0.00558041  0.00102501  0  0.00433852  0  0.0185843  0.00099149  0.00313401  0.0607607  0.0732642  0.020181  0.00552232  0.00547873  0.0388042  0.01889  0.0179787  0.0601995  0.0247663  0.0499654  0.0303247  0.0409296  0.0550979  0.0536677  0.120625  0.261952  0.115602  0.018411  0.0388716  0.06876  0.0698349  0.0122054  0.0402899  0.19534  0.036822  0.0273069  0.0143225  0.015493  0.0231513  0.00703905  0.0441462  0.021236  0.0192165  0.0350265  0.0507412  0.075976  0.0957686  0.018411  0.0326483  0.25845  0.000677234  0.00899617  0  0  0.032052  0  0.00370808  0.00476083  0.00390023  0.0569374  0.206377  0.0340638  9.8517e-05  0.00561672  0  0.182531  0.230104  0.261952  0.000396595  0.0145766  0.00102501  0  0.0363885  0  0.0222924  0.00376934  0.000766221  0.0552909  0.176065  0.045272  0.00550147  0.00864775  322  1.40787  1.52181  1.59035  1.68235  1.57001  1.26072  1.6141  1.12327  1.52332  321  0.5
  1.54872  0.0652062  0.0659923  0.0101557  0.0419752  0.0706849  0.034732  0.0652062  0.0659923  0.0101557  0.0419752  0.0359196  0.034732  0.00854688  0.0133186  0.0164379  0.0499268  0.0294807  0.027391  0.0216325  0.0098217  0.0252328  0.0114062  0.0763795  0.0198618  0.017366  0.00998666  0.136095  0.000295904  0.00495849  0.00046511  0  0.000212336  0  0.0238128  0.00116775  0.00553451  0.0514797  0.067595  0.0249795  0.00124452  0.00177971  0.000142662  0.00442245  0.0201192  0.0702692  0.0277379  0.0132094  0.0251179  0.0397965  0.00557439  0.0288917  0.0924757  0.205641  0.103062  0.017366  0.0340441  0.0652062  0.0659923  0.0101557  0.0419752  0.106605  0.034732  0.00868955  0.00889617  0.00368131  0.0203424  0.0572187  0.0141816  0.00348546  0.0496182  0.0308071  0.0402979  0.0864888  0.0870967  0.017366  0.0248478  0.203992  6.06072e-05  0.0343431  0  0  0.0173666  0  0.00184853  0.00181372  0.0610392  0.0414637  0.135294  0.0722048  0.00021163  0.00267762  0  0.159496  0.144671  0.205641  0.000235297  0.0393015  0.00046511  0  0.0175789  0  0.0256613  0.000645972  0.0555047  0.0610088  0.119712  0.0747903  0.00120103  0.00418595  323  1.26119  1.36441  1.45095  1.49888  1.43075  1.12519  1.46286  1.07524  1.40076  322  0.5
  1.61031  0.064329  0.0646636  0.00656962  0.0424679  0.0705332  0.0337073  0.064329  0.0646636  0.00656962  0.0424679  0.00501537  0.0337073  0.0131501  0.00756132  0.00107072  0.0114231  0.0217314  0.00206342  0.0033451  0.0159359  0.00779117  0.0151286  0.0341187  0.0185836  0.0168536  0.00324497  0.108249  0.000107796  0.00140129  0.000464886  0  0.000152225  0  0.0205517  0.00049525  0.0041156  0.0482118  0.0528473  0.0210183  0.000816143  0.000931792  0.00983409  0.00603086  0.00986702  0.0060583  0.018713  0.0403713  0.0224011  0.0299133  0.0234062  0.0238223  0.0647427  0.185695  0.101682  0.0168536  0.0164323  0.064329  0.0646636  0.00656962  0.0424679  0.0755486  0.0337073  0.00331603  0.00153047  0.0109377  0.0174814  0.0404444  0.0383078  0.019056  0.0139774  0.015615  0.0086937  0.0659101  0.0875888  0.0168536  0.0142654  0.173966  4.68267e-05  0.0295121  0  0  0.0122473  0  0.00284313  0.00150594  0.04752  0.0404741  0.103148  0.0573539  0.000175921  0.00208312  0  0.165839  0.129684  0.185695  6.09698e-05  0.0309133  0.000464886  0  0.0123996  0  0.0233948  0.00101069  0.0516356  0.0544948  0.110801  0.0657585  0.000787789  0.00270925  324  1.28739  1.38819  1.50426  1.5122  1.48847  1.14189  1.50663  1.16401  1.45138  323  0.5
  1.29414  0.0570927  0.0573246  0.00515178  0.0429439  0.0634298  0.0325791  0.0570927  0.0573246  0.00515178  0.0429439  0.00884938  0.0325791  0.0024599  0.00171069  0.00640606  0.071002  0.0544978  0.0173306  0.00276678  0.0135713  0.00118477  0.00596934  0.0924927  0.0132579  0.0162896  0.00454462  0.128725  9.17302e-05  0.00113471  0.00101214  0  0.00100895  0  0.0121682  0.000487258  0.008486  0.0325391  0.0369011  0.0149551  0.000683103  0.000682536  0.0108932  0.00240013  0.0179271  0.0700958  0.0717073  0.0497188  0.000674229  0.0252219  0.0281492  0.00265824  0.120009  0.207817  0.101859  0.0162896  0.0060768  0.0570927  0.0573246  0.00515178  0.0429439  0.0722792  0.0325791  0.00843327  0.00411082  0.0115211  0.000906144  0.0172095  0.0323882  0.00344101  0.0116506  0.0269645  0.0033111  0.0494105  0.0916496  0.0162896  0.00431086  0.173305  0.000307333  0.0198001  0  0  0.0110808  0  0.00114717  0.00186382  0.0667548  0.0501671  0.112774  0.0705401  0.000234934  0.000967508  0  0.133278  0.1785  0.207817  0.000215603  0.0186654  0.00101214  0  0.0100719  0  0.0133154  0.00137656  0.0582688  0.062177  0.109164  0.0634457  0.000666138  0.00132142  325  1.10673  1.18621  1.32723  1.26806  1.29644  0.977304  1.29397  1.04358  1.32967  324  0.5
  1.42277  0.0604205  0.0605505  0.00396497  0.0425417  0.00135317  0.0310911  0.0604205  0.0605505  0.00396497  0.0425417  0.0178508  0.0310911  0.00113813  0.00168885  0.000372963  0.0396346  0.0290847  0.00793649  0.00114709  0.00490001  0.00697334  0.0080299  0.0505772  0.0129869  0.0155455  0.0059844  0.104173  0.000138796  0.0101797  2.52608e-06  0  0.00107271  0  0.0125062  0.0006119  0.00442448  0.028375  0.0374837  0.0167676  3.39336e-05  0.000286182  0.0204848  0.000918553  0.00865809  0.0782647  0.057562  0.0243915  0.0128969  0.0153882  0.00415643  0.072284  0.10464  0.1764  0.0913701  0.0155455  0.0100749  0.0604205  0.0605505  0.00396497  0.0425417  0.0164976  0.0310911  0.0193466  0.00260741  0.00828513  0.0386301  0.0284774  0.032328  0.0117498  0.0202882  0.0111298  0.0642541  0.0668702  0.080333  0.0155455  0.0153271  0.144486  0.000158699  0.0374654  0  0  0.00983988  0  0.0146849  0.000147865  0.00269085  0.0321646  0.0550618  0.041514  0.000192294  0.00126945  0  0.146524  0.112785  0.1764  0.000297495  0.0476452  2.52608e-06  0  0.00876736  0  0.0271911  0.000464035  0.00711533  0.0434915  0.0709437  0.0560109  0.000160626  0.00155538  326  1.16461  1.23902  1.42825  1.31958  1.36541  1.0256  1.35371  1.1178  1.38125  325  0.5
  1.10131  0.0547017  0.0547561  0.00243984  0.0419279  0.0181245  0.0277957  0.0547017  0.0547561  0.00243984  0.0419279  0.0188976  0.0277957  0.00179037  0.00538819  0.0133172  0.0130145  9.13843e-05  0.00805937  0.00480702  0.0137849  0.00641211  0.000440286  0.0264229  0.0106877  0.0138978  0.00308294  0.0870125  0.000145049  0.00277432  5.58783e-05  0  0.00136045  0  0.0107101  0.000759253  0.000936773  0.02333  0.0320522  0.011213  4.65301e-05  0.000444535  0.0133913  0.00117435  0.0174196  0.0390278  0.0294508  0.00266052  0.0424679  0.0316664  0.000316436  0.0213557  0.0754197  0.157455  0.0818428  0.0138978  0.0302386  0.0547017  0.0547561  0.00243984  0.0419279  0.0370222  0.0277957  0.0116009  0.00421384  0.00410235  0.0260133  0.0293594  0.0107199  0.0376609  0.0178815  0.00609567  0.0209154  0.0599833  0.0723322  0.0138978  0.0320595  0.146238  0.000105805  0.0318387  0  0  0.00826363  0  0.00776201  0.000247561  0.0430207  0.0379707  0.0761953  0.0547092  0.000214536  0.000415887  0.0389139  0.113419  0.102048  0.157455  0.000250854  0.0290644  5.58783e-05  0  0.00690347  0  0.0184721  0.00100681  0.0439575  0.0476765  0.0759557  0.0562757  0.000175422  0.000860064  327  0.945739  1.00188  1.18423  1.05487  1.10711  0.834867  1.0967  0.926671  1.15761  326  0.5
  1.01878  0.0539863  0.054024  0.00201831  0.038581  0.0462233  0.0239134  0.0539863  0.054024  0.00201831  0.038581  0.020505  0.0239134  0.00531146  0.00159008  0.00202267  0.00496626  0.0336139  0.00228564  0.00907488  0.00555655  0.00310358  6.90479e-05  0.036297  0.0113951  0.0119567  0.00321923  0.087367  0.000236049  0.00225751  7.57971e-05  0  0.00208432  0  0.0096041  0.000855241  0.00031367  0.0230284  0.0324563  0.0101277  3.6153e-05  0.000273988  0.000297405  0.00383113  0.020347  0.0439332  0.0297379  0.00791532  0.0261807  0.00351766  0.00166519  0.00252548  0.0632967  0.145424  0.0682555  0.0119567  0.0430352  0.0539863  0.054024  0.00201831  0.038581  0.0257183  0.0239134  0.00501406  0.00542121  0.0183243  0.0488995  0.00387601  0.010201  0.0171058  0.00907421  0.00476877  0.00245643  0.0574304  0.0590358  0.0119567  0.0420812  0.128396  0.000331552  0.00679614  0  0  0.00754135  0  0.00783805  0.000781749  0.025762  0.0363168  0.0530031  0.0287906  0.000221044  0.000191047  0  0.104919  0.120298  0.145424  0.000567602  0.00453863  7.57971e-05  0  0.00545798  0  0.0174422  0.00163699  0.0260757  0.0483205  0.0742231  0.0322113  0.000187929  8.40227e-05  328  0.853883  0.902992  1.0813  0.951802  0.998262  0.760175  0.996658  0.852521  1.02719  327  0.5
  0.848977  0.0524914  0.0525878  0.00318173  0.0342161  0.0589083  0.0197779  0.0524914  0.0525878  0.00318173  0.0342161  0.0232254  0.0197779  0.00250204  0.0043221  0.00709467  0.0212254  0.00976083  0.0164012  0.0088189  0.00579571  0.00112009  0.00556762  0.0316652  0.00936503  0.00988896  0.00329859  0.0808689  0.000120993  0.00082039  0.000433313  0  0.00170878  0  0.00797176  0.000629867  0.00748319  0.0187119  0.031833  0.0111238  3.77444e-05  0.000214658  0.00363069  0.0115149  0.0116942  0.057914  0.0193  0.0461444  0.0174509  0.0268613  3.1486e-06  0.0132002  0.0846429  0.166885  0.055879  0.00988896  0.0539712  0.0524914  0.0525878  0.00318173  0.0342161  0.0356829  0.0197779  0.00112865  0.00719279  0.00459953  0.0366886  0.00953913  0.0297432  0.00863204  0.0210656  0.00112324  0.00763259  0.0539945  0.0497406  0.00988896  0.0520516  0.140422  0.000268604  0.0717385  0  0  0.00637976  0  0.00146193  0.000689818  0.00384402  0.0267644  0.084819  0.0721427  0.000179209  0.000210608  0.0743205  0.0874324  0.121172  0.166885  0.000389597  0.0725589  0.000433313  0  0.00467295  0  0.00943369  0.00131968  0.0113272  0.0353491  0.101123  0.0742025  0.000152157  2.68905e-05  329  0.706155  0.749782  0.900893  0.788621  0.825718  0.639129  0.835639  0.724886  0.84466  328  0.5
  0.677399  0.0520693  0.05216  0.00307474  0.029795  0.0143555  0.0161252  0.0520693  0.05216  0.00307474  0.029795  0.00495882  0.0161252  0.00333306  0.00380596  0.00253319  0.041828  0.00651901  0.00253763  0.0105439  0.00671176  0.0116058  0.00416847  0.0460592  0.00965376  0.00806258  0.00415934  0.082268  0.00021757  0.000371392  0.00060479  0  0.00188178  0  0.00966388  0.00103217  0.0121981  0.0181844  0.0245489  0.0157271  3.16169e-05  0.000201698  0.0226208  0.0179071  0.0218316  0.0839071  0.0129602  0.0129894  0.0123298  0.0298108  0.0024071  7.6472e-05  0.0986539  0.152464  0.0472521  0.00806258  0.0609887  0.0520693  0.05216  0.00307474  0.029795  0.0193143  0.0161252  0.0259538  0.021713  0.0192984  0.0420791  0.0194793  0.0155271  0.00178589  0.0365226  0.0140129  0.00424494  0.0737707  0.040517  0.00806258  0.057732  0.129388  0.000380418  0.0344391  0  0  0.00431562  0  0.00844825  0.00120861  0.0232726  0.0140884  0.0488977  0.0426529  0.000117823  0.00042374  0.0461215  0.0697623  0.127481  0.152464  0.000597987  0.0348105  0.00060479  0  0.00243728  0  0.0181121  0.00224077  0.0354708  0.0247149  0.0602245  0.0530064  8.64786e-05  0.000625401  330  0.558215  0.59705  0.71508  0.619423  0.651859  0.518146  0.672304  0.593684  0.657957  329  0.5
  0.733179  0.0613797  0.0615421  0.00446773  0.0282858  0.0453775  0.0129744  0.0613797  0.0615421  0.00446773  0.0282858  0.0371101  0.0129744  0.00224036  0.00484498  0.00765963  0.0296463  0.00578911  0.00566536  0.00533487  0.00922417  0.00524733  0.0084489  0.0342455  0.00753567  0.0064872  0.00548887  0.089055  0.000202737  0.000466586  5.93416e-05  0  0.00169944  0  0.00493355  0.000722975  0.00964678  0.0193631  0.0432804  0.0110033  3.14126e-05  0.000176388  0.0113264  0.000563143  0.00533191  0.0317016  0.0411517  0.0170991  0.0194458  0.00807198  0.0080209  0.00694565  0.0604607  0.136049  0.0365818  0.0064872  0.0577717  0.0613797  0.0615421  0.00446773  0.0282858  0.00826745  0.0129744  0.0135667  0.00540812  0.0129915  0.0613478  0.0353626  0.0114338  0.0247807  0.00115219  0.00277358  0.00150325  0.0784219  0.0307105  0.0064872  0.0524525  0.128453  7.69731e-05  0.00381751  0  0  0.00329186  0  0.00554455  3.9434e-05  0.0359804  0.0209438  0.043102  0.0367525  0.000118901  0.000176785  0  0.0755069  0.138124  0.136049  0.00027971  0.00335092  5.93416e-05  0  0.00159807  0  0.0104781  0.000683541  0.0456271  0.0333917  0.07335  0.0469676  0.000105787  0.000352065  331  0.543375  0.586896  0.698621  0.606038  0.635073  0.518731  0.667974  0.602929  0.600439  330  0.5
  0.553576  0.0615181  0.0616808  0.00447804  0.0280761  0.0152149  0.011177  0.0615181  0.0616808  0.00447804  0.0280761  0.0273244  0.011177  0.0130878  0.00411001  0.00198218  0.0432357  0.0243531  0.00558506  0.0147556  0.00789406  0.00364878  0.00381465  0.0545808  0.00998389  0.00558851  0.00796854  0.0960387  0.000339109  1.60005e-05  0.000734334  0  0.00288658  0  0.00513222  0.00160668  0.0113491  0.0204585  0.0364998  0.0129116  5.83804e-05  0.000587582  0.0165426  0.0174364  0.0132774  0.0345464  0.0706926  0.0160805  0.0533578  0.00335463  0.0165806  0.025403  0.101669  0.161246  0.0309197  0.00558851  0.0664533  0.0615181  0.0616808  0.00447804  0.0280761  0.0425393  0.011177  0.00345483  0.0133264  0.0152596  0.00868933  0.0463395  0.0104954  0.0386022  0.00453944  0.0129319  0.0215883  0.0665835  0.0259513  0.00558851  0.0588053  0.135708  0.000414213  0.0236906  0  0  0.00262493  0  0.00453786  0.000818198  0.0504462  0.012597  0.0714349  0.0559856  9.47645e-05  0.000521519  0  0.0570103  0.152352  0.161246  0.000753323  0.0237066  0.000734334  0  0.000315643  0  0.00967008  0.00242488  0.0617953  0.0287827  0.0744474  0.0669422  3.66898e-05  0.00110906  332  0.407992  0.446726  0.521548  0.460662  0.476852  0.399355  0.509603  0.461161  0.449884  331  0.5
  0.543823  0.0711895  0.0712522  0.00298877  0.0293221  0.018285  0.00991621  0.0711895  0.0712522  0.00298877  0.0293221  0.0224578  0.00991621  0.0099745  0.00674099  0.00964325  0.0989579  0.0467484  0.0307409  0.0776771  0.0228238  0.0150155  0.0697973  0.141213  0.0112257  0.0049581  0.00883152  0.166976  0.000468161  0.00100697  2.57829e-05  0  0.00410077  0  0.00880056  0.00234755  0.0232294  0.0230422  0.0409427  0.0253104  7.01115e-05  0.00062956  0.023643  0.0208301  0.0316315  0.0956314  0.0408707  0.0464815  0.120875  0.0198148  0.0564497  0.109591  0.182098  0.230908  0.0290235  0.0049581  0.0666142  0.0711895  0.0712522  0.00298877  0.0293221  0.0407427  0.00991621  0.0136684  0.0140891  0.0219883  0.00332644  0.00587773  0.0157406  0.0431979  0.00300898  0.0414342  0.0397935  0.06895  0.0199934  0.0049581  0.0591527  0.144001  0.000335872  0.00512229  0  0  0.000816289  0  0.00487059  0.000968062  0.0649938  0.00936267  0.0776143  0.0653901  6.04284e-05  0.000690558  0.0780568  0.0560059  0.209974  0.230908  0.000804033  0.00411532  2.57829e-05  0  0.00328488  0  0.00392997  0.00331561  0.0882232  0.0254043  0.0939127  0.0885333  2.34971e-05  0.00132  333  0.37614  0.414996  0.476258  0.424007  0.437549  0.371216  0.469548  0.419647  0.404417  332  0.5
  0.521876  0.0672826  0.0690276  0.0154224  0.043169  0.0640499  0.0220944  0.0672826  0.0690276  0.0154224  0.043169  0.0784033  0.0220944  0.0217998  0.0221971  0.00371327  0.0479571  0.0664559  0.0119366  0.0130659  0.00952822  0.0226534  0.0137805  0.0928179  0.0341559  0.0110472  0.00903361  0.183266  4.99843e-05  0.0262171  0.000421149  0  0.00235154  0  0.0417195  0.00031065  0.0045321  0.0887679  0.128392  0.0495398  0.000108022  0.00183394  0.0261185  0.0344238  0.0105246  0.00543429  0.0335205  0.000261871  0.04382  9.69753e-05  0.0103199  0.0410736  0.0718183  0.198919  0.087172  0.0110472  0.00950596  0.0672826  0.0690276  0.0154224  0.043169  0.0143535  0.0220944  0.00431875  0.0122267  0.0068113  0.0425228  0.0329354  0.0121984  0.030754  0.00943124  0.0123334  0.027293  0.0666569  0.0644277  0.0110472  0.0107402  0.136138  2.18281e-06  0.0396295  0  0  0.0161081  0  0.00350429  0.00032551  0.012375  0.0194163  0.0508474  0.0446709  1.96669e-05  0.00263677  0.0375779  0.0608987  0.185601  0.198919  4.78015e-05  0.0658465  0.000421149  0  0.0137624  0  0.0452238  0.000636161  0.0078429  0.0935274  0.139581  0.0814399  9.06381e-05  0.000810558  334  0.610707  0.54695  0.612025  0.505953  0.729908  0.431707  0.495936  0.371423  0.574519  333  0.5
  0.326384  0.031435  0.0320438  0.00621663  0.0177658  0.0128402  0.0093249  0.031435  0.0320438  0.00621663  0.0177658  0.0375592  0.0093249  0.0108454  0.00949171  0.00254324  0.0263878  0.00622468  0.00154235  0.00894382  0.0102745  0.00413344  0.00731922  0.0339745  0.0116598  0.00466245  0.00217017  0.0718568  6.86556e-05  0.00117472  2.17791e-06  0  0.000782057  0  0.0145616  0.000330893  0.00428593  0.0278153  0.0491666  0.0152485  4.84913e-05  0.000669069  0.0186627  0.0101115  0.00582174  0.0623989  0.0322734  0.0198359  0.0218377  0.0146649  0.00982559  0.01399  0.0812501  0.105131  0.0390761  0.00466245  0.00300347  0.031435  0.0320438  0.00621663  0.0177658  0.0247191  0.0093249  0.00781729  0.000619815  0.0032785  0.0360111  0.0260487  0.0213783  0.0128939  0.00439042  0.00569215  0.00667074  0.0521779  0.0305175  0.00466245  0.00314048  0.0789275  3.70314e-05  0.00221048  0  0  0.00580912  0  0.00228141  0.00013356  0.0182989  0.0111471  0.0333873  0.0194604  8.4743e-06  0.000845652  0.0434734  0.0380863  0.087818  0.105131  3.16242e-05  0.00103576  2.17791e-06  0  0.00502814  0  0.016843  0.000197333  0.014013  0.0281513  0.0382602  0.0225043  4.38297e-05  0.000186797  335  0.330451  0.306587  0.339207  0.308896  0.39313  0.248109  0.292234  0.226196  0.300112  334  0.5
  0.435166  0.0291532  0.0296264  0.00527436  0.0165806  0.0372082  0.0100485  0.0291532  0.0296264  0.00527436  0.0165806  0.0361885  0.0100485  0.00322334  0.00117662  0.00122733  0.0153545  0.00974375  0.00420854  0.0037859  0.00486809  0.00364473  0.00308646  0.0203226  0.00870913  0.00502424  0.00125935  0.0603001  5.67355e-05  0.00231211  0.000236998  0  0.000443606  0  0.00781078  0.000311025  0.000836216  0.0220906  0.0432065  0.00821014  0.000867021  0.00102095  0.00536664  0.0020543  0.00775516  0.0654703  0.0391495  0.00352521  0.00791845  0.00210548  0.00405234  0.00787321  0.0775125  0.107259  0.0440768  0.00502424  0.00408029  0.0291532  0.0296264  0.00527436  0.0165806  0.0010197  0.0100485  0.0021433  0.000877681  0.00898249  0.0501158  0.0294057  0.000683328  0.00413255  0.00697357  0.00769707  0.00478675  0.0598979  0.0378427  0.00502424  0.00489748  0.0815396  6.92817e-05  0.00261146  0  0  0.00651573  0  0.00170678  0.000323844  0.0132326  0.00984507  0.0180564  0.0150798  7.82967e-06  0.00081711  0.0278867  0.0507803  0.0902671  0.107259  1.25462e-05  0.00492358  0.000236998  0  0.00607247  0  0.00951756  1.28195e-05  0.0140689  0.0228557  0.0475184  0.0187  0.000865204  0.00085567  336  0.39676  0.383469  0.421595  0.405466  0.464527  0.316608  0.380118  0.295952  0.376113  335  0.5
  0.494352  0.0289816  0.0293685  0.00475145  0.0164046  0.00162295  0.0113845  0.0289816  0.0293685  0.00475145  0.0164046  0.00638214  0.0113845  0.000481773  0.000821937  0.00593735  0.00134697  0.0162314  0.0011077  0.00976478  0.000780765  0.000239319  0.011708  0.0199669  0.00885421  0.00569227  0.00117547  0.0488551  9.31577e-05  0.00245088  5.98116e-06  0  0.000687076  0  0.0120621  0.00055578  0.00363025  0.0202016  0.024794  0.0128635  4.03565e-05  0.000659299  0.00924236  0.00288843  0.00461491  0.0140433  0.00337819  0.00450315  0.0147957  0.00273954  0.00408888  0.00666239  0.0242302  0.0683139  0.0436187  0.00569227  0.00744507  0.0289816  0.0293685  0.00475145  0.0164046  0.00800509  0.0113845  0.00876059  0.00206649  0.00132244  0.0153903  0.0128532  0.00561085  0.00503089  0.00195877  0.00384956  0.00504559  0.0236703  0.0363664  0.00569227  0.00822282  0.0611186  6.0393e-05  0.00447952  0  0  0.00156358  0  0.00191725  0.000518978  0.0142381  0.0140724  0.0221686  0.0151388  3.1875e-06  0.00038718  0  0.0576868  0.0622918  0.0683139  3.27646e-05  0.0069304  5.98116e-06  0  0.0022502  0  0.0139793  3.68017e-05  0.0106078  0.0215474  0.0287757  0.0190011  3.71803e-05  0.000272308  337  0.429028  0.432452  0.473955  0.472172  0.495305  0.363711  0.443991  0.343982  0.435008  336  0.5
  0.59836  0.0311683  0.031577  0.00506378  0.0167672  0.0491217  0.0122938  0.0311683  0.031577  0.00506378  0.0167672  0.0270364  0.0122938  0.000803848  0.00142486  0.00400869  0.0033033  0.00833711  0.00219203  0.00429941  0.00172972  0.0110923  0.00230333  0.0157634  0.00771247  0.00614691  0.00208068  0.0555086  0.000133135  3.17276e-05  2.68646e-05  0  0.00058384  0  0.00759997  0.000812632  0.00787735  0.0211921  0.0360797  0.0109924  0.0005106  0.000761176  0.00494958  0.00200751  0.00451654  0.0107001  0.00187082  0.016135  0.0124069  0.00194029  0.00660694  0.000298285  0.025072  0.0847737  0.044372  0.00614691  0.00372745  0.0311683  0.031577  0.00506378  0.0167672  0.0761581  0.0122938  0.00414573  0.00343237  0.000507854  0.00739678  0.00646629  0.013943  0.00810745  0.000210573  0.00448536  0.00260162  0.0201507  0.0391783  0.00614691  0.00524497  0.0992604  7.50232e-05  0.0151362  0  0  0.000950862  0  0.00332842  0.0007159  0.015114  0.0121157  0.0801059  0.0216804  9.08058e-06  0.000262637  0  0.0698237  0.0735776  0.0847737  5.81117e-05  0.0151045  2.68646e-05  0  0.0015343  0  0.0109284  9.67319e-05  0.00723662  0.0170934  0.0557498  0.0200577  0.000508169  0.000580714  338  0.469877  0.490102  0.536577  0.54821  0.538735  0.420316  0.518239  0.397746  0.49081  337  0.5
  0.636894  0.0309312  0.0313119  0.00486788  0.0164914  0.0351421  0.012929  0.0309312  0.0313119  0.00486788  0.0164914  0.0115173  0.012929  0.0041318  0.00383827  0.000790299  0.018385  0.00196077  0.00229324  0.00805285  0.00147686  0.000737556  0.00597618  0.0211451  0.00826321  0.00646452  0.0029114  0.0513806  0.000142843  0.00100818  0.000301545  0  0.000539657  0  0.00606646  0.000824736  0.0075849  0.0205776  0.0255879  0.00981997  0.000965819  0.00113568  0.00230625  0.002324  0.0121828  0.0479034  0.0160377  0.00116992  0.0142597  0.00589149  0.0159668  0.00628524  0.0566166  0.0947972  0.0477386  0.00646452  0.00334382  0.0309312  0.0313119  0.00486788  0.0164914  0.0466594  0.012929  0.00643805  0.00616227  0.0129731  0.0295184  0.0179985  0.00112332  0.00620689  0.00441462  0.0152292  0.0122614  0.0416439  0.0409367  0.00646452  0.00575629  0.0879494  0.000119081  0.00616068  0  0  0.000379032  0  0.00120761  0.000975866  0.0211929  0.0127855  0.0532032  0.0221283  2.76914e-05  0.000590883  0  0.0743203  0.0768738  0.0947972  2.37615e-05  0.00716885  0.000301545  0  0.000918612  0  0.00727406  0.000151129  0.013608  0.0224136  0.0450506  0.0170423  0.000959456  0.000924923  339  0.487404  0.519686  0.567494  0.586302  0.556697  0.451039  0.559561  0.427273  0.525534  338  0.5
  0.578212  0.0296787  0.030158  0.00535541  0.0166884  0.044656  0.0129057  0.0296787  0.030158  0.00535541  0.0166884  0.0108873  0.0129057  0.000786944  0.00107713  0.00227548  0.00761333  0.00850748  0.000563255  0.00316307  0.004843  0.00627887  0.0105824  0.0145086  0.0075216  0.00645287  0.00350362  0.0458483  0.000202821  0.000219036  9.54416e-06  0  0.000515289  0  0.00442509  0.00106615  0.00379814  0.0164737  0.0206523  0.00595808  0.000636873  0.000834802  0.00758369  0.0020003  0.00741034  0.00772945  0.00042324  0.00204501  0.0116819  0.000444877  0.0061493  0.0104722  0.0188417  0.0818073  0.0438351  0.00645287  0.00566416  0.0296787  0.030158  0.00535541  0.0166884  0.0555433  0.0129057  0.00837063  0.00307743  0.00968581  0.0153428  0.00893072  0.00260827  0.00851881  0.00439813  0.0124282  0.000110238  0.0272339  0.0379  0.00645287  0.00823809  0.0886289  0.000262041  0.0129056  0  0  0.000589205  0  0.00168636  0.00175914  0.0253976  0.0176039  0.0649069  0.0285998  1.44811e-05  8.77661e-05  0  0.0674726  0.0654254  0.0818073  5.92202e-05  0.0131246  9.54416e-06  0  7.41061e-05  0  0.00611145  0.000692993  0.0215994  0.0177717  0.0546592  0.0260121  0.000633138  0.000776655  340  0.462429  0.501389  0.542297  0.566074  0.526578  0.43512  0.542756  0.412686  0.515773  339  0.5
  0.651391  0.031455  0.0318828  0.00520492  0.0173277  0.00620494  0.0129039  0.031455  0.0318828  0.00520492  0.0173277  0.0200971  0.0129039  0.000930549  0.000255837  0.00402868  0.00693956  0.0234428  0.000859454  0.0077391  0.0156574  0.000962495  0.00272605  0.0303578  0.0068739  0.00645197  0.00138066  0.0568503  0.000278078  0.000218231  0.000187695  0  0.00023363  0  0.0045066  0.0011271  0.00647844  0.0163172  0.027135  0.00798528  0.00107917  0.00110839  0.00794157  0.00185442  0.00404332  0.014725  0.0219125  0.000949413  0.0199493  0.0204515  0.00285679  0.00880723  0.0400642  0.0792648  0.0414166  0.00645197  0.00386758  0.031455  0.0318828  0.00520492  0.0173277  0.0138922  0.0129039  0.00701103  0.00159859  1.46321e-05  0.00778543  0.00153028  8.99584e-05  0.0122102  0.00479403  0.0018943  0.00608118  0.0170392  0.0366587  0.00645197  0.00441583  0.0712342  0.000422847  0.000948159  0  0  0.0023617  0  0.00136052  0.00280479  0.0347558  0.0218602  0.0435399  0.0349905  4.94622e-05  0.000723359  0  0.076012  0.0546647  0.0792648  0.000144769  0.00116639  0.000187695  0  0.00259533  0  0.00586711  0.00167769  0.0282773  0.0231678  0.0377171  0.0290689  0.00106864  0.00109325  341  0.490862  0.537864  0.578932  0.607628  0.555164  0.464231  0.583083  0.441473  0.545439  340  0.5
  0.638855  0.031551  0.0319248  0.00487164  0.018371  0.00153111  0.0133419  0.031551  0.0319248  0.00487164  0.018371  0.0125762  0.0133419  0.00225369  0.00016494  0.00661223  0.0206622  0.00207419  0.00865024  0.00526968  0.000995644  0.00308598  0.00360784  0.024355  0.00751807  0.00667094  0.00224636  0.0529773  0.000199457  0.00318642  0.000570707  0  0.00131643  0  0.0069311  0.000825977  0.000812006  0.0187653  0.0239304  0.0078507  0.000361002  0.000774822  0.00810878  0.0126611  0.00760187  0.0444114  0.0141088  0.0310681  0.00528874  0.00862126  0.0103616  0.0170579  0.0602508  0.0893871  0.0409036  0.00667094  0.00155047  0.031551  0.0319248  0.00487164  0.018371  0.0110451  0.0133419  0.0103625  0.0124962  0.0142141  0.0237492  0.0120346  0.0224179  1.90535e-05  0.00762562  0.00727559  0.01345  0.0422857  0.0355151  0.00667094  0.00241363  0.0745082  0.000359392  0.0104819  0  0  0.00651701  0  0.00268882  0.00303228  0.0192534  0.015983  0.0302829  0.0232291  3.08631e-05  9.72579e-05  0  0.0745491  0.0683137  0.0893871  0.000159935  0.0136683  0.000570707  0  0.00783344  0  0.00961992  0.0022063  0.0184414  0.0204013  0.0332444  0.0261922  0.000352018  0.000687934  342  0.487647  0.535564  0.576699  0.599206  0.548077  0.461738  0.581524  0.43916  0.544533  341  0.5
  0.635648  0.0319178  0.0322422  0.00456207  0.0177642  0.0436392  0.0126218  0.0319178  0.0322422  0.00456207  0.0177642  0.0117947  0.0126218  0.00265955  0.00252088  0.00405866  0.0130288  0.00295226  0.00221832  0.00455027  0.000308439  0.00407112  0.000340211  0.0158323  0.00689779  0.00631089  0.000687196  0.048468  0.000247007  0.00252425  3.75297e-05  0  0.000489218  0  0.00713824  0.0011054  0.00537412  0.0163798  0.0222747  0.00936649  0.00065591  0.000769046  0.00231789  0.000873066  0.00614759  0.0116978  0.0241059  0.000737556  0.00298799  0.00718956  0.000457138  0.00442599  0.028692  0.0790472  0.0381171  0.00631089  0.00515479  0.0319178  0.0322422  0.00456207  0.0177642  0.0554339  0.0126218  0.00497744  0.00339395  0.00208893  0.00133098  0.0211536  0.00295588  0.00753826  0.007498  0.00361398  0.0047662  0.0249949  0.0325066  0.00631089  0.0050577  0.082582  0.000556384  0.00333888  0  0  0.00724521  0  0.00156921  0.00349357  0.0120216  0.0162003  0.0596533  0.0149378  2.39606e-05  0.000127251  0  0.0741749  0.0756695  0.0790472  0.000309377  0.00586313  3.75297e-05  0  0.00675599  0  0.00870745  0.00238817  0.00664745  0.0167371  0.0489028  0.0143467  0.000649884  0.000849969  343  0.478971  0.526039  0.56712  0.585566  0.536256  0.454246  0.574158  0.433699  0.529349  342  0.5
  0.637253  0.0300945  0.0303994  0.00429449  0.0176619  0.0334815  0.0117997  0.0300945  0.0303994  0.00429449  0.0176619  0.00597745  0.0117997  0.000389402  0.0021111  0.00157292  0.00555297  0.00188691  0.000305173  0.00761707  0.00137539  0.00272915  0.0100296  0.010437  0.00517235  0.00589986  0.00143562  0.0423517  0.000223648  0.00126345  0.000103027  0  0.000314086  0  0.00463407  0.000794412  0.00468928  0.0128085  0.0156785  0.00677131  5.20744e-05  0.000419373  0.00768179  0.0038427  0.00697642  0.0183698  0.0359484  0.0146135  0.00299555  0.0169405  0.0179209  0.0113627  0.0508217  0.0876929  0.0374593  0.00589986  0.0043219  0.0300945  0.0303994  0.00429449  0.0176619  0.0275041  0.0117997  0.00729239  0.0059538  0.0054035  0.0128168  0.0340614  0.0149187  0.00462152  0.0183159  0.02065  0.0213924  0.0494783  0.0334663  0.00589986  0.00472504  0.0834847  0.000560811  0.000299074  0  0  0.00602997  0  0.000857037  0.00328482  0.0286769  0.0184934  0.0443754  0.0295068  5.8609e-05  0.000193031  0  0.0743622  0.0655905  0.0876929  0.000337163  0.000964372  0.000103027  0  0.00571589  0  0.00549111  0.00249041  0.0239876  0.0225536  0.0476992  0.0254064  3.54518e-05  0.000227054  344  0.473349  0.519198  0.560341  0.57631  0.530274  0.44815  0.568185  0.429121  0.521214  343  0.5
  0.606493  0.0294879  0.0298166  0.00441505  0.0185426  0.0257097  0.0122417  0.0294879  0.0298166  0.00441505  0.0185426  0.0014524  0.0122417  0.00209253  0.002778  0.00313042  0.000477395  0.00916823  0.00106426  0.000999729  0.00269698  0.00275723  0.00876101  0.011099  0.00533791  0.00612086  0.00249187  0.0421979  0.000259454  0.00278996  0.000527035  0  0.000457055  0  0.00463047  0.000566636  0.00144303  0.0129669  0.0142334  0.00567297  8.29676e-05  0.000387118  0.00360237  0.00625327  0.0128335  0.0265424  0.0568036  0.000695349  0.00639802  0.00623374  0.0071825  0.0115692  0.0654201  0.101441  0.0376312  0.00612086  0.00587235  0.0294879  0.0298166  0.00441505  0.0185426  0.0242573  0.0122417  0.00150984  0.00347527  0.0097031  0.026065  0.0476354  0.00175961  0.00539829  0.00893072  0.00993973  0.00280816  0.0571648  0.0339497  0.00612086  0.00655081  0.0948261  0.00080834  0.00402851  0  0  0.00795075  0  0.00101585  0.00432372  0.0434592  0.0230534  0.0557538  0.0445929  7.26452e-05  0.000293064  0.00375457  0.0707728  0.0725762  0.101441  0.000548887  0.00123854  0.000527035  0  0.0074937  0  0.00564632  0.00375709  0.0420162  0.0246777  0.0560323  0.0432391  9.87943e-05  0.000120491  345  0.468421  0.51376  0.555148  0.566893  0.524998  0.443698  0.563469  0.425131  0.52421  344  0.5
  0.580617  0.0296749  0.029934  0.00393065  0.0183952  0.000356437  0.0116066  0.0296749  0.029934  0.00393065  0.0183952  0.00467047  0.0116066  0.00478645  0.00113009  0.00109582  0.00137872  0.00776396  0.0058301  0.00182068  0.00022745  0.00101133  0.00365857  0.0112226  0.0047353  0.00580329  0.00109558  0.0416251  0.000163895  0.00176043  0.000507039  0  0.0010856  0  0.0016724  0.000455224  0.0034255  0.0117339  0.013426  0.00439315  0.000844928  0.000863161  0.00866622  0.0033498  0.00327081  0.00220763  0.00153042  0.00146839  0.00917247  0.0061158  0.000827323  0.00884405  0.0151201  0.0644656  0.0341685  0.00580329  0.00497024  0.0296749  0.029934  0.00393065  0.0183952  0.00431404  0.0116066  0.00387977  0.00221971  0.00217499  0.00358636  0.00929438  0.0043617  0.00735179  0.00588835  0.000184011  0.00518548  0.0152229  0.0304888  0.00580329  0.00578465  0.0624813  0.000744626  0.0193326  0  0  0.00944175  0  0.00266852  0.00424835  0.0178153  0.0219477  0.0361431  0.0283902  5.45404e-05  3.97762e-05  0  0.0677532  0.0601563  0.0644656  0.00058073  0.021093  0.000507039  0  0.0105273  0  0.00434091  0.00379312  0.0143898  0.0231086  0.0364991  0.0282247  0.000834022  0.000851147  346  0.449608  0.492688  0.532077  0.539158  0.504793  0.424739  0.541524  0.407329  0.509872  345  0.5
  0.542595  0.0298342  0.0300745  0.0037945  0.0199561  0.0133817  0.0117621  0.0298342  0.0300745  0.0037945  0.0199561  0.00829843  0.0117621  0.00422731  0.000739813  0.00152026  0.0252338  0.0132604  0.00299315  0.00409361  0.00286942  0.00571087  0.00688744  0.0299979  0.00455295  0.00588105  0.000460932  0.051101  0.00011615  0.00121814  5.39994e-05  0  0.000975281  0  0.00152657  0.000359607  0.00483339  0.0106439  0.0146575  0.00531722  0.00150221  0.00146807  0.00788195  0.00199935  0.00407714  0.0119467  0.0294343  0.00738054  0.00284441  0.00112325  0.0114668  0.024307  0.035877  0.0749485  0.0345404  0.00588105  0.00408605  0.0298342  0.0300745  0.0037945  0.0199561  0.0050833  0.0117621  0.00365464  0.00273916  0.00559741  0.0132871  0.0161738  0.0043874  0.00124919  0.00399267  0.00575589  0.0174195  0.0236688  0.0313277  0.00588105  0.00408024  0.0681615  0.000851932  0.0114426  0  0  0.00982374  0  0.0027926  0.00465259  0.0266073  0.024912  0.0401504  0.0310735  8.3542e-05  0.00021172  0  0.0633165  0.0562349  0.0749485  0.000735782  0.0126607  5.39994e-05  0  0.010799  0  0.00431917  0.00429298  0.0217739  0.0259358  0.0405553  0.0280829  0.00148667  0.00146287  347  0.441563  0.483455  0.521055  0.531395  0.49794  0.415178  0.532932  0.398973  0.510816  346  0.5
  0.991368  0.0460914  0.0463666  0.0050441  0.0315012  0.0422637  0.022162  0.0460914  0.0463666  0.0050441  0.0315012  0.00943662  0.022162  0.000614469  0.00100252  0.00572417  0.0207543  0.0344078  0.00936913  0.0168064  0.00477303  0.0135147  0.0186724  0.0471641  0.00769717  0.011081  0.000677674  0.0811576  5.41479e-05  0.000788212  0.000370452  0  0.00374857  0  0.00721173  0.000140038  0.00671178  0.0184937  0.0233724  0.0105778  0.0012674  0.00130644  0.00154213  0.0116876  0.0200773  0.0365783  0.0515198  0.0169711  0.0385416  0.0198067  0.0204129  0.0427905  0.0843611  0.145129  0.0650653  0.011081  0.00818523  0.0460914  0.0463666  0.0050441  0.0315012  0.032827  0.022162  0.000927662  0.010685  0.0143532  0.015824  0.017112  0.00760201  0.0217352  0.0150337  0.00689817  0.0241182  0.040842  0.0603256  0.011081  0.0084927  0.120486  0.00149896  0.00554938  0  0  0.018479  0  0.00268037  0.00863828  0.0410242  0.0465219  0.073358  0.0462527  0.000149005  0.000400687  0  0.115685  0.102748  0.145129  0.00144481  0.00476116  0.000370452  0  0.0222275  0  0.0098921  0.00849825  0.0343125  0.0472578  0.0767394  0.0432016  0.00124154  0.00122504  348  0.82705  0.90425  0.972388  1.01882  0.938638  0.774524  1.00048  0.747393  0.968055  347  0.5
  1.04321  0.0494853  0.0497503  0.00512825  0.0339392  0.0580962  0.0216671  0.0494853  0.0497503  0.00512825  0.0339392  0.00562068  0.0216671  0.00370639  0.0009166  0.00344051  0.0124791  0.0159409  0.00312841  0.00791056  0.0074652  0.00329779  0.0140684  0.0239838  0.00822331  0.0108335  0.00173567  0.0734439  5.37842e-05  0.0011038  0.000673062  0  0.00302604  0  0.00537313  8.09458e-05  0.00147884  0.0214609  0.0231162  0.00647265  6.81908e-05  0.000544297  0.0161206  0.00249733  0.00973168  0.0527542  0.0768107  0.009643  0.00999659  0.0108456  0.0294744  0.0175018  0.101109  0.168842  0.064818  0.0108335  0.00650653  0.0494853  0.0497503  0.00512825  0.0339392  0.0637169  0.0216671  0.0124142  0.00158073  0.0131722  0.0402751  0.0608699  0.0127714  0.00208603  0.00338036  0.0261766  0.0315702  0.0807554  0.0607418  0.0108335  0.00505642  0.155807  0.00148544  0.00297505  0  0  0.0220502  0  0.00118995  0.00894784  0.0580168  0.0426732  0.0991241  0.0628068  0.000137824  0.000135773  0  0.121734  0.158601  0.168842  0.00143166  0.00187125  0.000673062  0  0.0250761  0  0.00656308  0.00886689  0.0594957  0.0464241  0.0991317  0.0655458  0.000128322  0.000679194  349  0.840262  0.914011  0.98134  1.04382  0.95369  0.782648  1.01653  0.766085  0.976549  348  0.5
  0.903708  0.0450032  0.0452223  0.00444582  0.0326907  0.0255931  0.0205993  0.0450032  0.0452223  0.00444582  0.0326907  0.0283744  0.0205993  0.000536425  0.00215775  0.0025117  0.0118147  0.0183908  0.000120939  0.000989353  0.00141124  0.00113852  0.00108843  0.0222113  0.00800039  0.0102997  0.00326798  0.07467  5.25734e-05  0.0045273  0.000977346  0  0.00303902  0  0.00360849  7.12753e-05  0.000760063  0.0225013  0.0369246  0.00665537  0.00198844  0.00193891  0.0100545  0.00256281  0.00311923  0.0302637  0.00880353  0.023184  0.00304552  0.00108091  0.0195888  0.00155981  0.0451935  0.131811  0.0621439  0.0102997  0.00662588  0.0450032  0.0452223  0.00444582  0.0326907  0.00278129  0.0205993  0.00951805  0.00040506  0.000607534  0.018449  0.0271943  0.0230631  0.00205616  0.00249214  0.0184503  0.00264825  0.0453187  0.0559527  0.0102997  0.00577064  0.123966  0.00130696  0.00718648  0  0  0.0200827  0  0.00218552  0.00814482  0.0657066  0.0406529  0.0806571  0.0696071  0.000149688  6.33831e-05  0  0.105455  0.0861788  0.131811  0.00125439  0.00265919  0.000977346  0  0.0231216  0  0.00142296  0.0082161  0.0664667  0.0456907  0.0882147  0.0709335  0.00196165  0.0019444  350  0.760795  0.825123  0.887169  0.950677  0.863478  0.70548  0.917047  0.69674  0.892657  349  0.5
  0.851159  0.0455931  0.0457242  0.00346006  0.0354773  0.0455815  0.0191701  0.0455931  0.0457242  0.00346006  0.0354773  0.00744988  0.0191701  0.00507928  0.00390452  0.00352153  0.00930153  0.0194298  0.00424469  0.00718673  0.000986806  0.00140897  0.000722917  0.0242921  0.00631507  0.00958504  0.00412654  0.0691418  3.58637e-05  0.00327958  0.000154199  0  0.00174246  0  0.00382465  0.00016742  0.00152308  0.0152488  0.0180243  0.00554911  0.00176287  0.00171672  0.0024727  0.0040739  0.0166639  0.0461927  0.0416108  0.0461892  0.0101069  0.00620656  0.0286132  0.0155156  0.0851965  0.171027  0.0547011  0.00958504  0.00711021  0.0455931  0.0457242  0.00346006  0.0354773  0.0530314  0.0191701  0.00755198  0.00797842  0.0201854  0.0368911  0.0610406  0.0419445  0.0172936  0.00521975  0.0272042  0.0162385  0.0918737  0.0495176  0.00958504  0.00465408  0.174167  0.00111866  0.055792  0  0  0.0184862  0  0.00476625  0.00755153  0.0829478  0.0488143  0.124945  0.102058  0.000207155  0.000385896  0.0810358  0.0993233  0.113217  0.171027  0.00115452  0.0590716  0.000154199  0  0.0202286  0  0.0085909  0.00771895  0.0814247  0.0489191  0.123045  0.103264  0.00173065  0.00175003  351  0.7277  0.788637  0.850561  0.907555  0.827069  0.671131  0.873319  0.667169  0.86509  350  0.5
  0.715309  0.0419847  0.0420518  0.00237452  0.0360444  0.0206041  0.0178938  0.0419847  0.0420518  0.00237452  0.0360444  0.0138295  0.0178938  0.001137  0.00344439  2.74321e-06  0.0134608  0.0117226  0.0071164  0.00892112  0.00852662  0.00452706  6.6096e-05  0.0235626  0.00498365  0.00894691  0.000623046  0.0665128  7.31531e-05  0.000244487  0.000552472  0  0.00294546  0  0.00328651  0.000396682  0.000396696  0.0125976  0.019384  0.00449021  0.00169782  0.00165516  0.010548  0.0103644  0.0139082  0.00536608  0.0626656  0.0304007  0.0363262  0.0382278  0.0213149  0.0136809  0.0923438  0.161162  0.0507173  0.00894691  0.00323747  0.0419847  0.0420518  0.00237452  0.0360444  0.00677467  0.0178938  0.011685  0.0138088  0.0139109  0.00809476  0.050943  0.0232843  0.0274051  0.0297012  0.0167879  0.013747  0.0750909  0.0463283  0.00894691  0.00373695  0.148181  0.00113884  0.0379961  0  0  0.0273275  0  0.00362176  0.007865  0.0794443  0.0454615  0.103397  0.0926184  0.000184151  5.4283e-05  0.0792968  0.0834707  0.112773  0.161162  0.001212  0.0377516  0.000552472  0  0.0302728  0  0.00690827  0.00826168  0.0790476  0.04751  0.106748  0.0933162  0.00166939  0.00165642  352  0.654922  0.708042  0.765948  0.791109  0.748494  0.598576  0.781404  0.599002  0.790613  351  0.5
  0.707672  0.0436712  0.0437086  0.00180664  0.0334858  0.0843584  0.0167128  0.0436712  0.0437086  0.00180664  0.0334858  0.00500111  0.0167128  0.00387117  0.00118926  0.00190547  0.0228684  0.0294727  0.00622732  0.0138779  0.000280574  0.00639017  0.00300741  0.0410356  0.00617314  0.0083564  0.00120568  0.0732812  7.80155e-05  0.00260802  0.000104546  0  0.00336334  0  0.00435843  0.000479322  0.00480293  0.013415  0.0163027  0.00777333  0.000412084  0.000459016  0.00884873  0.00495841  0.0153078  0.00345762  0.0149128  0.0095871  0.0257754  0.00469462  0.00730734  0.0035319  0.0374604  0.144393  0.0497228  0.0083564  0.00669407  0.0436712  0.0437086  0.00180664  0.0334858  0.0793573  0.0167128  0.00497756  0.00376915  0.0172133  0.0194108  0.0145598  0.00335978  0.0118976  0.00497519  0.0136975  0.000524492  0.0359063  0.0443418  0.0083564  0.00787268  0.139642  0.0010161  0.00754418  0  0  0.0244853  0  0.00697318  0.0071438  0.0615854  0.0442046  0.113144  0.0674529  0.000171487  2.77235e-05  0.0580577  0.0825796  0.103244  0.144393  0.00109411  0.00493616  0.000104546  0  0.0278485  0  0.0113316  0.00762312  0.0567824  0.0471121  0.116396  0.0648989  0.00040607  0.000445798  353  0.632085  0.68371  0.738691  0.741881  0.725117  0.576166  0.755099  0.580106  0.76018  352  0.5
  0.617  0.0426377  0.0426744  0.00176856  0.0364284  0.102214  0.0152796  0.0426377  0.0426744  0.00176856  0.0364284  0.00442429  0.0152796  0.00260869  0.000770902  0.00423891  0.0226096  0.024164  0.000152386  0.00841001  0.0016788  0.00813417  0.00409668  0.0354993  0.00595312  0.0076398  0.00217735  0.0703078  9.84621e-05  0.000765935  3.72543e-05  0  0.00359953  0  0.00421768  0.000616632  0.00420253  0.0112006  0.0142422  0.00702742  0.00207501  0.00202991  0.0106353  0.00920695  0.00197558  0.0446484  0.021295  0.00171486  0.0268365  0.00276803  0.0173237  0.000906055  0.0606601  0.164962  0.0476782  0.0076398  0.00762421  0.0426377  0.0426744  0.00176856  0.0364284  0.0977892  0.0152796  0.00802658  0.00843605  0.00226333  0.0220388  0.0454591  0.00156248  0.0184265  0.00108923  0.00918952  0.00500273  0.055862  0.0422409  0.0076398  0.00867751  0.159337  0.0007376  0.0186524  0  0  0.0214219  0  0.0051714  0.00569843  0.0698461  0.0407475  0.130262  0.0757961  0.00019997  0.000237412  0.0720603  0.0719989  0.129754  0.164962  0.000836062  0.0194183  3.72543e-05  0  0.0250212  0  0.00938907  0.00631507  0.0656436  0.0431815  0.133273  0.0737628  0.00204344  0.00206007  354  0.569149  0.61584  0.663018  0.652407  0.656047  0.517698  0.68092  0.523921  0.681391  353  0.5
  0.603543  0.04244  0.0424769  0.00177066  0.0356091  0.0454708  0.0143369  0.04244  0.0424769  0.00177066  0.0356091  0.00671625  0.0143369  0.00292198  0.00146711  0.000310781  0.0185865  0.0253951  0.0051862  0.00263056  0.00352227  0.00360166  0.0059578  0.032563  0.00648167  0.00716844  0.00118348  0.0693322  4.73016e-05  0.012902  0.000376368  0  0.0016128  0  0.00219465  0.000397946  0.00239853  0.0120689  0.0193381  0.013414  0.00129348  0.00126025  0.00494033  0.00143988  0.00279735  0.0351702  0.00857471  0.0164799  0.0288133  0.00757568  0.000541358  0.00011285  0.0500425  0.121203  0.0524197  0.00716844  0.00610481  0.04244  0.0424769  0.00177066  0.0356091  0.0387546  0.0143369  0.00201835  0.002907  0.00310813  0.0165838  0.0339698  0.0112937  0.0261827  0.00405341  0.0030603  0.00584495  0.0478543  0.0462222  0.00716844  0.00691567  0.112979  0.000649413  0.00621124  0  0  0.0168588  0  0.00241046  0.00540205  0.0386264  0.0401072  0.0704325  0.043014  0.000164727  1.77188e-05  0.0449023  0.0704285  0.0878279  0.121203  0.000696714  0.00669079  0.000376368  0  0.0184714  0  0.00460511  0.00579999  0.0410249  0.0433163  0.0779203  0.0460921  0.00126901  0.00126026  355  0.551255  0.595951  0.640969  0.622219  0.637131  0.500922  0.660944  0.509183  0.652791  354  0.5
  0.518694  0.0420659  0.0420678  0.000406999  0.0339433  0.0159059  0.0128527  0.0420659  0.0420678  0.000406999  0.0339433  0.00810105  0.0128527  0.00097286  0.00151718  0.00316139  0.00500741  0.00445934  0.0068384  0.000707239  0.00719665  0.00706206  0.00342964  0.014392  0.0072473  0.00642637  0.000291961  0.0598901  9.60103e-05  0.00379267  0.000474142  0  0.0020703  0  0.00257065  0.000482825  0.00308907  0.00988569  0.0140974  0.00594039  6.92993e-05  0.000300432  0.0036796  0.0105043  0.00334733  0.00600362  0.0387382  0.0127962  0.00278356  1.7717e-05  0.00114229  0.00748231  0.0429484  0.111877  0.0554056  0.00642637  0.00884844  0.0420659  0.0420678  0.000406999  0.0339433  0.024007  0.0128527  0.00270675  0.00898717  0.000185937  0.011011  0.0342788  0.00595775  0.00207632  0.00721437  0.00591977  0.010912  0.0388755  0.0485471  0.00642637  0.0086365  0.106818  0.0005431  0.0371403  0  0  0.0174408  0  0.00105329  0.00481629  0.0262172  0.0369738  0.0658707  0.0489441  0.000141367  0.000125287  0  0.0605274  0.0943048  0.111877  0.00063911  0.0409329  0.000474142  0  0.0195109  0  0.00362393  0.00529912  0.0231282  0.0388506  0.0662985  0.0513122  0.000115931  0.000424262  356  0.489446  0.528715  0.569841  0.549875  0.564746  0.444561  0.589372  0.455025  0.577118  355  0.5
  0.431907  0.0384313  0.0384313  8.56848e-05  0.0342302  0.0421107  0.0114586  0.0384313  0.0384313  8.56848e-05  0.0342302  0.0123404  0.0114586  0.00936681  0.00747306  0.00814133  0.00701625  0.00232478  0.0123349  0.00201488  0.00319636  0.00572251  0.00228906  0.021533  0.00574059  0.00572931  0.000914541  0.060094  9.17073e-05  0.00184045  1.8937e-05  0  0.00337185  0  0.0016514  0.000392423  0.00771404  0.00844537  0.0173502  0.00878368  0.000255875  0.000448811  0.0194475  0.0196406  0.0194631  0.00778903  0.0075341  0.0314762  0.00605752  0.0129036  0.0182884  0.000217529  0.0528074  0.143977  0.0538031  0.00572931  0.00251651  0.0384313  0.0384313  8.56848e-05  0.0342302  0.0297703  0.0114586  0.0100807  0.0121675  0.0113218  0.0148053  0.00985887  0.0191413  0.0080724  0.00970728  0.0125659  0.00250659  0.0371205  0.04894  0.00572931  0.0032225  0.134578  0.000296663  0.0829105  0  0  0.0104532  0  0.0020496  0.00361437  0.0480018  0.0363826  0.107308  0.0964622  0.000172898  0.000111345  0.0447009  0.0504  0.127244  0.143977  0.000388371  0.084751  1.8937e-05  0  0.0138247  0  0.003701  0.00400679  0.0402878  0.0377684  0.110575  0.0950098  0.000324037  0.000362959  357  0.433191  0.467642  0.504982  0.487069  0.498567  0.392096  0.523131  0.405653  0.511749  356  0.5
  0.725511  0.0593502  0.0593503  3.12159e-05  0.0522212  0.0205393  0.0198006  0.0593502  0.0593503  3.12159e-05  0.0522212  0.0116574  0.0198006  0.00218185  0.00193282  0.00944645  0.00611646  0.0163239  0.0194421  0.001505  0.0019225  0.00495676  0.00400732  0.0284629  0.0102865  0.00990028  0.000721976  0.091005  0.000319732  0.00666853  0.000562086  0  0.00392354  0  0.00441148  0.00146156  0.013094  0.0153713  0.0250169  0.0159164  9.64428e-05  0.000573385  0.0101277  0.00628887  0.00518896  0.0285923  0.0019873  0.0137622  0.00295388  0.0343097  0.00836061  0.0093935  0.0493528  0.17026  0.099305  0.00990028  0.000818995  0.0593502  0.0593503  3.12159e-05  0.0522212  0.00888194  0.0198006  0.00794589  0.00435605  0.0146354  0.0347088  0.0143366  0.00567995  0.00144888  0.0362322  0.00340385  0.0134008  0.0553648  0.0909703  0.00990028  0.000785255  0.168656  0.000453198  0.0307607  0  0  0.0283276  0  0.00616941  0.00588186  0.0753826  0.0527309  0.101802  0.086626  0.000294545  0.000376679  0.0686011  0.0846612  0.130823  0.17026  0.000772929  0.0374292  0.000562086  0  0.0322506  0  0.0105809  0.00734342  0.0622885  0.0551397  0.0997542  0.0805463  0.000231313  0.000948813  358  0.751646  0.812634  0.876966  0.853261  0.86265  0.679154  0.910633  0.708692  0.893237  357  0.5
  0.476016  0.0624655  0.0624655  3.15846e-05  0.0530107  0.169377  0.0181722  0.0624655  0.0624655  3.15846e-05  0.0530107  0.0149438  0.0181722  0.00608493  0.00471463  0.00559219  0.00510161  0.00363255  0.0123291  0.00575934  0.004513  0.00489473  0.00926649  0.0189539  0.0263152  0.00908612  0.00101607  0.0972347  0.0007561  0.00356884  0.00229336  0  0.0107021  0  0.00502243  0.00382208  0.000462777  0.0285731  0.0357346  0.0131587  0.005736  0.00558284  0.0185297  0.0263079  0.0154833  0.0439965  0.00973194  0.0200874  0.024809  0.00473341  0.0310747  0.00830452  0.0728878  0.248138  0.110859  0.00908612  0.0109945  0.0624655  0.0624655  3.15846e-05  0.0530107  0.154433  0.0181722  0.0124448  0.0215933  0.00989115  0.0388949  0.0133645  0.00775836  0.0190497  0.000220412  0.0359695  0.017571  0.0642443  0.0852618  0.00908612  0.0113436  0.221258  0.000345966  0.0397167  0  0  0.0228998  0  0.00546842  0.00463562  0.0499818  0.0424671  0.174082  0.068202  0.000222051  0.000458015  0.057903  0.0555472  0.234807  0.248138  0.00110207  0.0361479  0.00229336  0  0.0336003  0  0.0104908  0.0084577  0.0495191  0.0538178  0.191636  0.071245  0.00569227  0.00559637  359  0.545839  0.591429  0.637521  0.615982  0.625484  0.493835  0.662193  0.515412  0.666915  358  0.5
  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  0  360  0  0  0  0  0  0  0  0  0  359  0.5

